No PUN Intended: Plausible Unknown Names for Person-Centred LLM Evaluation

Person names are widely used as prompt variables in LLM evaluations of factuality, privacy leakage, bias and abstention, but when a name's evidential status is uncontrolled, measurements may conflate memorisation, retrieval, name priors and wrong-person attribution. We operationalise an unknown name as one with plausible First-Last form, no indexed full-name evidence, and no ambiguity signals under a documented validation run, and introduce PUN (Plausible Unknown Names), a protocol for constructing and validating such names, combining Wikidata-derived components, web-enabled LLM screening, and controlled search revalidation. We report acceptance rate, reproducibility, ablations, and a 204-participant human study, finding accepted names are more name-like than controls while participants recover person evidence in only 3% of cases. We release 300 names with comparison controls.

==> accepted_unknown_country_pair_full_heatmap_figure.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,
  axislab/.style={font=\tiny, text=black!70},
  num/.style={font=\fontsize{3.6}{3.8}\selectfont, text=black!85},
  numdark/.style={font=\fontsize{3.6}{3.8}\selectfont, text=white},
]
\node[axislab, anchor=east] at (-0.100,0.140) {Switzerland};
\path[fill=blue!4] (0.000,0.000) rectangle (0.280,0.280);
\draw[white, line width=.10pt] (0.000,0.000) rectangle (0.280,0.280);
\path[fill=blue!4] (0.280,0.000) rectangle (0.560,0.280);
\draw[white, line width=.10pt] (0.280,0.000) rectangle (0.560,0.280);
\path[fill=blue!30] (0.560,0.000) rectangle (0.840,0.280);
\draw[white, line width=.10pt] (0.560,0.000) rectangle (0.840,0.280);
\node[num] at (0.700,0.140) {1};
\path[fill=blue!4] (0.840,0.000) rectangle (1.120,0.280);
\draw[white, line width=.10pt] (0.840,0.000) rectangle (1.120,0.280);
\path[fill=blue!4] (1.120,0.000) rectangle (1.400,0.280);
\draw[white, line width=.10pt] (1.120,0.000) rectangle (1.400,0.280);
\path[fill=blue!4] (1.400,0.000) rectangle (1.680,0.280);
\draw[white, line width=.10pt] (1.400,0.000) rectangle (1.680,0.280);
\path[fill=blue!4] (1.680,0.000) rectangle (1.960,0.280);
\draw[white, line width=.10pt] (1.680,0.000) rectangle (1.960,0.280);
\path[fill=blue!4] (1.960,0.000) rectangle (2.240,0.280);
\draw[white, line width=.10pt] (1.960,0.000) rectangle (2.240,0.280);
\path[fill=blue!4] (2.240,0.000) rectangle (2.520,0.280);
\draw[white, line width=.10pt] (2.240,0.000) rectangle (2.520,0.280);
\path[fill=blue!4] (2.520,0.000) rectangle (2.800,0.280);
\draw[white, line width=.10pt] (2.520,0.000) rectangle (2.800,0.280);
\path[fill=blue!4] (2.800,0.000) rectangle (3.080,0.280);
\draw[white, line width=.10pt] (2.800,0.000) rectangle (3.080,0.280);
\path[fill=blue!4] (3.080,0.000) rectangle (3.360,0.280);
\draw[white, line width=.10pt] (3.080,0.000) rectangle (3.360,0.280);
\path[fill=blue!4] (3.360,0.000) rectangle (3.640,0.280);
\draw[white, line width=.10pt] (3.360,0.000) rectangle (3.640,0.280);
\path[fill=blue!4] (3.640,0.000) rectangle (3.920,0.280);
\draw[white, line width=.10pt] (3.640,0.000) rectangle (3.920,0.280);
\path[fill=blue!4] (3.920,0.000) rectangle (4.200,0.280);
\draw[white, line width=.10pt] (3.920,0.000) rectangle (4.200,0.280);
\path[fill=blue!4] (4.200,0.000) rectangle (4.480,0.280);
\draw[white, line width=.10pt] (4.200,0.000) rectangle (4.480,0.280);
\path[fill=blue!4] (4.480,0.000) rectangle (4.760,0.280);
\draw[white, line width=.10pt] (4.480,0.000) rectangle (4.760,0.280);
\path[fill=blue!4] (4.760,0.000) rectangle (5.040,0.280);
\draw[white, line width=.10pt] (4.760,0.000) rectangle (5.040,0.280);
\path[fill=blue!4] (5.040,0.000) rectangle (5.320,0.280);
\draw[white, line width=.10pt] (5.040,0.000) rectangle (5.320,0.280);
\path[fill=blue!4] (5.320,0.000) rectangle (5.600,0.280);
\draw[white, line width=.10pt] (5.320,0.000) rectangle (5.600,0.280);
\path[fill=blue!4] (5.600,0.000) rectangle (5.880,0.280);
\draw[white, line width=.10pt] (5.600,0.000) rectangle (5.880,0.280);
\path[fill=blue!4] (5.880,0.000) rectangle (6.160,0.280);
\draw[white, line width=.10pt] (5.880,0.000) rectangle (6.160,0.280);
\node[axislab, anchor=east] at (-0.100,0.420) {Norway};
\path[fill=blue!4] (0.000,0.280) rectangle (0.280,0.560);
\draw[white, line width=.10pt] (0.000,0.280) rectangle (0.280,0.560);
\path[fill=blue!4] (0.280,0.280) rectangle (0.560,0.560);
\draw[white, line width=.10pt] (0.280,0.280) rectangle (0.560,0.560);
\path[fill=blue!4] (0.560,0.280) rectangle (0.840,0.560);
\draw[white, line width=.10pt] (0.560,0.280) rectangle (0.840,0.560);
\path[fill=blue!4] (0.840,0.280) rectangle (1.120,0.560);
\draw[white, line width=.10pt] (0.840,0.280) rectangle (1.120,0.560);
\path[fill=blue!4] (1.120,0.280) rectangle (1.400,0.560);
\draw[white, line width=.10pt] (1.120,0.280) rectangle (1.400,0.560);
\path[fill=blue!4] (1.400,0.280) rectangle (1.680,0.560);
\draw[white, line width=.10pt] (1.400,0.280) rectangle (1.680,0.560);
\path[fill=blue!4] (1.680,0.280) rectangle (1.960,0.560);
\draw[white, line width=.10pt] (1.680,0.280) rectangle (1.960,0.560);
\path[fill=blue!4] (1.960,0.280) rectangle (2.240,0.560);
\draw[white, line width=.10pt] (1.960,0.280) rectangle (2.240,0.560);
\path[fill=blue!4] (2.240,0.280) rectangle (2.520,0.560);
\draw[white, line width=.10pt] (2.240,0.280) rectangle (2.520,0.560);
\path[fill=blue!4] (2.520,0.280) rectangle (2.800,0.560);
\draw[white, line width=.10pt] (2.520,0.280) rectangle (2.800,0.560);
\path[fill=blue!4] (2.800,0.280) rectangle (3.080,0.560);
\draw[white, line width=.10pt] (2.800,0.280) rectangle (3.080,0.560);
\path[fill=blue!4] (3.080,0.280) rectangle (3.360,0.560);
\draw[white, line width=.10pt] (3.080,0.280) rectangle (3.360,0.560);
\path[fill=blue!4] (3.360,0.280) rectangle (3.640,0.560);
\draw[white, line width=.10pt] (3.360,0.280) rectangle (3.640,0.560);
\path[fill=blue!30] (3.640,0.280) rectangle (3.920,0.560);
\draw[white, line width=.10pt] (3.640,0.280) rectangle (3.920,0.560);
\node[num] at (3.780,0.420) {1};
\path[fill=blue!4] (3.920,0.280) rectangle (4.200,0.560);
\draw[white, line width=.10pt] (3.920,0.280) rectangle (4.200,0.560);
\path[fill=blue!4] (4.200,0.280) rectangle (4.480,0.560);
\draw[white, line width=.10pt] (4.200,0.280) rectangle (4.480,0.560);
\path[fill=blue!4] (4.480,0.280) rectangle (4.760,0.560);
\draw[white, line width=.10pt] (4.480,0.280) rectangle (4.760,0.560);
\path[fill=blue!4] (4.760,0.280) rectangle (5.040,0.560);
\draw[white, line width=.10pt] (4.760,0.280) rectangle (5.040,0.560);
\path[fill=blue!4] (5.040,0.280) rectangle (5.320,0.560);
\draw[white, line width=.10pt] (5.040,0.280) rectangle (5.320,0.560);
\path[fill=blue!4] (5.320,0.280) rectangle (5.600,0.560);
\draw[white, line width=.10pt] (5.320,0.280) rectangle (5.600,0.560);
\path[fill=blue!4] (5.600,0.280) rectangle (5.880,0.560);
\draw[white, line width=.10pt] (5.600,0.280) rectangle (5.880,0.560);
\path[fill=blue!4] (5.880,0.280) rectangle (6.160,0.560);
\draw[white, line width=.10pt] (5.880,0.280) rectangle (6.160,0.560);
\node[axislab, anchor=east] at (-0.100,0.700) {Mexico};
\path[fill=blue!30] (0.000,0.560) rectangle (0.280,0.840);
\draw[white, line width=.10pt] (0.000,0.560) rectangle (0.280,0.840);
\node[num] at (0.140,0.700) {1};
\path[fill=blue!4] (0.280,0.560) rectangle (0.560,0.840);
\draw[white, line width=.10pt] (0.280,0.560) rectangle (0.560,0.840);
\path[fill=blue!4] (0.560,0.560) rectangle (0.840,0.840);
\draw[white, line width=.10pt] (0.560,0.560) rectangle (0.840,0.840);
\path[fill=blue!30] (0.840,0.560) rectangle (1.120,0.840);
\draw[white, line width=.10pt] (0.840,0.560) rectangle (1.120,0.840);
\node[num] at (0.980,0.700) {1};
\path[fill=blue!4] (1.120,0.560) rectangle (1.400,0.840);
\draw[white, line width=.10pt] (1.120,0.560) rectangle (1.400,0.840);
\path[fill=blue!4] (1.400,0.560) rectangle (1.680,0.840);
\draw[white, line width=.10pt] (1.400,0.560) rectangle (1.680,0.840);
\path[fill=blue!4] (1.680,0.560) rectangle (1.960,0.840);
\draw[white, line width=.10pt] (1.680,0.560) rectangle (1.960,0.840);
\path[fill=blue!4] (1.960,0.560) rectangle (2.240,0.840);
\draw[white, line width=.10pt] (1.960,0.560) rectangle (2.240,0.840);
\path[fill=blue!4] (2.240,0.560) rectangle (2.520,0.840);
\draw[white, line width=.10pt] (2.240,0.560) rectangle (2.520,0.840);
\path[fill=blue!4] (2.520,0.560) rectangle (2.800,0.840);
\draw[white, line width=.10pt] (2.520,0.560) rectangle (2.800,0.840);
\path[fill=blue!4] (2.800,0.560) rectangle (3.080,0.840);
\draw[white, line width=.10pt] (2.800,0.560) rectangle (3.080,0.840);
\path[fill=blue!4] (3.080,0.560) rectangle (3.360,0.840);
\draw[white, line width=.10pt] (3.080,0.560) rectangle (3.360,0.840);
\path[fill=blue!4] (3.360,0.560) rectangle (3.640,0.840);
\draw[white, line width=.10pt] (3.360,0.560) rectangle (3.640,0.840);
\path[fill=blue!4] (3.640,0.560) rectangle (3.920,0.840);
\draw[white, line width=.10pt] (3.640,0.560) rectangle (3.920,0.840);
\path[fill=blue!4] (3.920,0.560) rectangle (4.200,0.840);
\draw[white, line width=.10pt] (3.920,0.560) rectangle (4.200,0.840);
\path[fill=blue!4] (4.200,0.560) rectangle (4.480,0.840);
\draw[white, line width=.10pt] (4.200,0.560) rectangle (4.480,0.840);
\path[fill=blue!4] (4.480,0.560) rectangle (4.760,0.840);
\draw[white, line width=.10pt] (4.480,0.560) rectangle (4.760,0.840);
\path[fill=blue!4] (4.760,0.560) rectangle (5.040,0.840);
\draw[white, line width=.10pt] (4.760,0.560) rectangle (5.040,0.840);
\path[fill=blue!4] (5.040,0.560) rectangle (5.320,0.840);
\draw[white, line width=.10pt] (5.040,0.560) rectangle (5.320,0.840);
\path[fill=blue!4] (5.320,0.560) rectangle (5.600,0.840);
\draw[white, line width=.10pt] (5.320,0.560) rectangle (5.600,0.840);
\path[fill=blue!4] (5.600,0.560) rectangle (5.880,0.840);
\draw[white, line width=.10pt] (5.600,0.560) rectangle (5.880,0.840);
\path[fill=blue!4] (5.880,0.560) rectangle (6.160,0.840);
\draw[white, line width=.10pt] (5.880,0.560) rectangle (6.160,0.840);
\node[axislab, anchor=east] at (-0.100,0.980) {Sweden};
\path[fill=blue!4] (0.000,0.840) rectangle (0.280,1.120);
\draw[white, line width=.10pt] (0.000,0.840) rectangle (0.280,1.120);
\path[fill=blue!4] (0.280,0.840) rectangle (0.560,1.120);
\draw[white, line width=.10pt] (0.280,0.840) rectangle (0.560,1.120);
\path[fill=blue!4] (0.560,0.840) rectangle (0.840,1.120);
\draw[white, line width=.10pt] (0.560,0.840) rectangle (0.840,1.120);
\path[fill=blue!30] (0.840,0.840) rectangle (1.120,1.120);
\draw[white, line width=.10pt] (0.840,0.840) rectangle (1.120,1.120);
\node[num] at (0.980,0.980) {1};
\path[fill=blue!4] (1.120,0.840) rectangle (1.400,1.120);
\draw[white, line width=.10pt] (1.120,0.840) rectangle (1.400,1.120);
\path[fill=blue!4] (1.400,0.840) rectangle (1.680,1.120);
\draw[white, line width=.10pt] (1.400,0.840) rectangle (1.680,1.120);
\path[fill=blue!4] (1.680,0.840) rectangle (1.960,1.120);
\draw[white, line width=.10pt] (1.680,0.840) rectangle (1.960,1.120);
\path[fill=blue!4] (1.960,0.840) rectangle (2.240,1.120);
\draw[white, line width=.10pt] (1.960,0.840) rectangle (2.240,1.120);
\path[fill=blue!4] (2.240,0.840) rectangle (2.520,1.120);
\draw[white, line width=.10pt] (2.240,0.840) rectangle (2.520,1.120);
\path[fill=blue!4] (2.520,0.840) rectangle (2.800,1.120);
\draw[white, line width=.10pt] (2.520,0.840) rectangle (2.800,1.120);
\path[fill=blue!4] (2.800,0.840) rectangle (3.080,1.120);
\draw[white, line width=.10pt] (2.800,0.840) rectangle (3.080,1.120);
\path[fill=blue!30] (3.080,0.840) rectangle (3.360,1.120);
\draw[white, line width=.10pt] (3.080,0.840) rectangle (3.360,1.120);
\node[num] at (3.220,0.980) {1};
\path[fill=blue!4] (3.360,0.840) rectangle (3.640,1.120);
\draw[white, line width=.10pt] (3.360,0.840) rectangle (3.640,1.120);
\path[fill=blue!4] (3.640,0.840) rectangle (3.920,1.120);
\draw[white, line width=.10pt] (3.640,0.840) rectangle (3.920,1.120);
\path[fill=blue!4] (3.920,0.840) rectangle (4.200,1.120);
\draw[white, line width=.10pt] (3.920,0.840) rectangle (4.200,1.120);
\path[fill=blue!4] (4.200,0.840) rectangle (4.480,1.120);
\draw[white, line width=.10pt] (4.200,0.840) rectangle (4.480,1.120);
\path[fill=blue!4] (4.480,0.840) rectangle (4.760,1.120);
\draw[white, line width=.10pt] (4.480,0.840) rectangle (4.760,1.120);
\path[fill=blue!4] (4.760,0.840) rectangle (5.040,1.120);
\draw[white, line width=.10pt] (4.760,0.840) rectangle (5.040,1.120);
\path[fill=blue!4] (5.040,0.840) rectangle (5.320,1.120);
\draw[white, line width=.10pt] (5.040,0.840) rectangle (5.320,1.120);
\path[fill=blue!4] (5.320,0.840) rectangle (5.600,1.120);
\draw[white, line width=.10pt] (5.320,0.840) rectangle (5.600,1.120);
\path[fill=blue!4] (5.600,0.840) rectangle (5.880,1.120);
\draw[white, line width=.10pt] (5.600,0.840) rectangle (5.880,1.120);
\path[fill=blue!4] (5.880,0.840) rectangle (6.160,1.120);
\draw[white, line width=.10pt] (5.880,0.840) rectangle (6.160,1.120);
\node[axislab, anchor=east] at (-0.100,1.260) {Austria};
\path[fill=blue!4] (0.000,1.120) rectangle (0.280,1.400);
\draw[white, line width=.10pt] (0.000,1.120) rectangle (0.280,1.400);
\path[fill=blue!4] (0.280,1.120) rectangle (0.560,1.400);
\draw[white, line width=.10pt] (0.280,1.120) rectangle (0.560,1.400);
\path[fill=blue!4] (0.560,1.120) rectangle (0.840,1.400);
\draw[white, line width=.10pt] (0.560,1.120) rectangle (0.840,1.400);
\path[fill=blue!30] (0.840,1.120) rectangle (1.120,1.400);
\draw[white, line width=.10pt] (0.840,1.120) rectangle (1.120,1.400);
\node[num] at (0.980,1.260) {1};
\path[fill=blue!4] (1.120,1.120) rectangle (1.400,1.400);
\draw[white, line width=.10pt] (1.120,1.120) rectangle (1.400,1.400);
\path[fill=blue!4] (1.400,1.120) rectangle (1.680,1.400);
\draw[white, line width=.10pt] (1.400,1.120) rectangle (1.680,1.400);
\path[fill=blue!4] (1.680,1.120) rectangle (1.960,1.400);
\draw[white, line width=.10pt] (1.680,1.120) rectangle (1.960,1.400);
\path[fill=blue!4] (1.960,1.120) rectangle (2.240,1.400);
\draw[white, line width=.10pt] (1.960,1.120) rectangle (2.240,1.400);
\path[fill=blue!4] (2.240,1.120) rectangle (2.520,1.400);
\draw[white, line width=.10pt] (2.240,1.120) rectangle (2.520,1.400);
\path[fill=blue!4] (2.520,1.120) rectangle (2.800,1.400);
\draw[white, line width=.10pt] (2.520,1.120) rectangle (2.800,1.400);
\path[fill=blue!4] (2.800,1.120) rectangle (3.080,1.400);
\draw[white, line width=.10pt] (2.800,1.120) rectangle (3.080,1.400);
\path[fill=blue!4] (3.080,1.120) rectangle (3.360,1.400);
\draw[white, line width=.10pt] (3.080,1.120) rectangle (3.360,1.400);
\path[fill=blue!30] (3.360,1.120) rectangle (3.640,1.400);
\draw[white, line width=.10pt] (3.360,1.120) rectangle (3.640,1.400);
\node[num] at (3.500,1.260) {1};
\path[fill=blue!4] (3.640,1.120) rectangle (3.920,1.400);
\draw[white, line width=.10pt] (3.640,1.120) rectangle (3.920,1.400);
\path[fill=blue!4] (3.920,1.120) rectangle (4.200,1.400);
\draw[white, line width=.10pt] (3.920,1.120) rectangle (4.200,1.400);
\path[fill=blue!4] (4.200,1.120) rectangle (4.480,1.400);
\draw[white, line width=.10pt] (4.200,1.120) rectangle (4.480,1.400);
\path[fill=blue!4] (4.480,1.120) rectangle (4.760,1.400);
\draw[white, line width=.10pt] (4.480,1.120) rectangle (4.760,1.400);
\path[fill=blue!4] (4.760,1.120) rectangle (5.040,1.400);
\draw[white, line width=.10pt] (4.760,1.120) rectangle (5.040,1.400);
\path[fill=blue!4] (5.040,1.120) rectangle (5.320,1.400);
\draw[white, line width=.10pt] (5.040,1.120) rectangle (5.320,1.400);
\path[fill=blue!4] (5.320,1.120) rectangle (5.600,1.400);
\draw[white, line width=.10pt] (5.320,1.120) rectangle (5.600,1.400);
\path[fill=blue!4] (5.600,1.120) rectangle (5.880,1.400);
\draw[white, line width=.10pt] (5.600,1.120) rectangle (5.880,1.400);
\path[fill=blue!4] (5.880,1.120) rectangle (6.160,1.400);
\draw[white, line width=.10pt] (5.880,1.120) rectangle (6.160,1.400);
\node[axislab, anchor=east] at (-0.100,1.540) {Australia};
\path[fill=blue!30] (0.000,1.400) rectangle (0.280,1.680);
\draw[white, line width=.10pt] (0.000,1.400) rectangle (0.280,1.680);
\node[num] at (0.140,1.540) {1};
\path[fill=blue!4] (0.280,1.400) rectangle (0.560,1.680);
\draw[white, line width=.10pt] (0.280,1.400) rectangle (0.560,1.680);
\path[fill=blue!4] (0.560,1.400) rectangle (0.840,1.680);
\draw[white, line width=.10pt] (0.560,1.400) rectangle (0.840,1.680);
\path[fill=blue!30] (0.840,1.400) rectangle (1.120,1.680);
\draw[white, line width=.10pt] (0.840,1.400) rectangle (1.120,1.680);
\node[num] at (0.980,1.540) {1};
\path[fill=blue!4] (1.120,1.400) rectangle (1.400,1.680);
\draw[white, line width=.10pt] (1.120,1.400) rectangle (1.400,1.680);
\path[fill=blue!4] (1.400,1.400) rectangle (1.680,1.680);
\draw[white, line width=.10pt] (1.400,1.400) rectangle (1.680,1.680);
\path[fill=blue!4] (1.680,1.400) rectangle (1.960,1.680);
\draw[white, line width=.10pt] (1.680,1.400) rectangle (1.960,1.680);
\path[fill=blue!4] (1.960,1.400) rectangle (2.240,1.680);
\draw[white, line width=.10pt] (1.960,1.400) rectangle (2.240,1.680);
\path[fill=blue!4] (2.240,1.400) rectangle (2.520,1.680);
\draw[white, line width=.10pt] (2.240,1.400) rectangle (2.520,1.680);
\path[fill=blue!4] (2.520,1.400) rectangle (2.800,1.680);
\draw[white, line width=.10pt] (2.520,1.400) rectangle (2.800,1.680);
\path[fill=blue!4] (2.800,1.400) rectangle (3.080,1.680);
\draw[white, line width=.10pt] (2.800,1.400) rectangle (3.080,1.680);
\path[fill=blue!4] (3.080,1.400) rectangle (3.360,1.680);
\draw[white, line width=.10pt] (3.080,1.400) rectangle (3.360,1.680);
\path[fill=blue!4] (3.360,1.400) rectangle (3.640,1.680);
\draw[white, line width=.10pt] (3.360,1.400) rectangle (3.640,1.680);
\path[fill=blue!4] (3.640,1.400) rectangle (3.920,1.680);
\draw[white, line width=.10pt] (3.640,1.400) rectangle (3.920,1.680);
\path[fill=blue!4] (3.920,1.400) rectangle (4.200,1.680);
\draw[white, line width=.10pt] (3.920,1.400) rectangle (4.200,1.680);
\path[fill=blue!4] (4.200,1.400) rectangle (4.480,1.680);
\draw[white, line width=.10pt] (4.200,1.400) rectangle (4.480,1.680);
\path[fill=blue!4] (4.480,1.400) rectangle (4.760,1.680);
\draw[white, line width=.10pt] (4.480,1.400) rectangle (4.760,1.680);
\path[fill=blue!4] (4.760,1.400) rectangle (5.040,1.680);
\draw[white, line width=.10pt] (4.760,1.400) rectangle (5.040,1.680);
\path[fill=blue!4] (5.040,1.400) rectangle (5.320,1.680);
\draw[white, line width=.10pt] (5.040,1.400) rectangle (5.320,1.680);
\path[fill=blue!4] (5.320,1.400) rectangle (5.600,1.680);
\draw[white, line width=.10pt] (5.320,1.400) rectangle (5.600,1.680);
\path[fill=blue!4] (5.600,1.400) rectangle (5.880,1.680);
\draw[white, line width=.10pt] (5.600,1.400) rectangle (5.880,1.680);
\path[fill=blue!4] (5.880,1.400) rectangle (6.160,1.680);
\draw[white, line width=.10pt] (5.880,1.400) rectangle (6.160,1.680);
\node[axislab, anchor=east] at (-0.100,1.820) {Spain};
\path[fill=blue!4] (0.000,1.680) rectangle (0.280,1.960);
\draw[white, line width=.10pt] (0.000,1.680) rectangle (0.280,1.960);
\path[fill=blue!4] (0.280,1.680) rectangle (0.560,1.960);
\draw[white, line width=.10pt] (0.280,1.680) rectangle (0.560,1.960);
\path[fill=blue!4] (0.560,1.680) rectangle (0.840,1.960);
\draw[white, line width=.10pt] (0.560,1.680) rectangle (0.840,1.960);
\path[fill=blue!4] (0.840,1.680) rectangle (1.120,1.960);
\draw[white, line width=.10pt] (0.840,1.680) rectangle (1.120,1.960);
\path[fill=blue!46] (1.120,1.680) rectangle (1.400,1.960);
\draw[white, line width=.10pt] (1.120,1.680) rectangle (1.400,1.960);
\node[numdark] at (1.260,1.820) {2};
\path[fill=blue!4] (1.400,1.680) rectangle (1.680,1.960);
\draw[white, line width=.10pt] (1.400,1.680) rectangle (1.680,1.960);
\path[fill=blue!4] (1.680,1.680) rectangle (1.960,1.960);
\draw[white, line width=.10pt] (1.680,1.680) rectangle (1.960,1.960);
\path[fill=blue!4] (1.960,1.680) rectangle (2.240,1.960);
\draw[white, line width=.10pt] (1.960,1.680) rectangle (2.240,1.960);
\path[fill=blue!4] (2.240,1.680) rectangle (2.520,1.960);
\draw[white, line width=.10pt] (2.240,1.680) rectangle (2.520,1.960);
\path[fill=blue!30] (2.520,1.680) rectangle (2.800,1.960);
\draw[white, line width=.10pt] (2.520,1.680) rectangle (2.800,1.960);
\node[num] at (2.660,1.820) {1};
\path[fill=blue!4] (2.800,1.680) rectangle (3.080,1.960);
\draw[white, line width=.10pt] (2.800,1.680) rectangle (3.080,1.960);
\path[fill=blue!4] (3.080,1.680) rectangle (3.360,1.960);
\draw[white, line width=.10pt] (3.080,1.680) rectangle (3.360,1.960);
\path[fill=blue!4] (3.360,1.680) rectangle (3.640,1.960);
\draw[white, line width=.10pt] (3.360,1.680) rectangle (3.640,1.960);
\path[fill=blue!4] (3.640,1.680) rectangle (3.920,1.960);
\draw[white, line width=.10pt] (3.640,1.680) rectangle (3.920,1.960);
\path[fill=blue!4] (3.920,1.680) rectangle (4.200,1.960);
\draw[white, line width=.10pt] (3.920,1.680) rectangle (4.200,1.960);
\path[fill=blue!4] (4.200,1.680) rectangle (4.480,1.960);
\draw[white, line width=.10pt] (4.200,1.680) rectangle (4.480,1.960);
\path[fill=blue!4] (4.480,1.680) rectangle (4.760,1.960);
\draw[white, line width=.10pt] (4.480,1.680) rectangle (4.760,1.960);
\path[fill=blue!4] (4.760,1.680) rectangle (5.040,1.960);
\draw[white, line width=.10pt] (4.760,1.680) rectangle (5.040,1.960);
\path[fill=blue!4] (5.040,1.680) rectangle (5.320,1.960);
\draw[white, line width=.10pt] (5.040,1.680) rectangle (5.320,1.960);
\path[fill=blue!4] (5.320,1.680) rectangle (5.600,1.960);
\draw[white, line width=.10pt] (5.320,1.680) rectangle (5.600,1.960);
\path[fill=blue!4] (5.600,1.680) rectangle (5.880,1.960);
\draw[white, line width=.10pt] (5.600,1.680) rectangle (5.880,1.960);
\path[fill=blue!4] (5.880,1.680) rectangle (6.160,1.960);
\draw[white, line width=.10pt] (5.880,1.680) rectangle (6.160,1.960);
\node[axislab, anchor=east] at (-0.100,2.100) {Argentina};
\path[fill=blue!4] (0.000,1.960) rectangle (0.280,2.240);
\draw[white, line width=.10pt] (0.000,1.960) rectangle (0.280,2.240);
\path[fill=blue!4] (0.280,1.960) rectangle (0.560,2.240);
\draw[white, line width=.10pt] (0.280,1.960) rectangle (0.560,2.240);
\path[fill=blue!4] (0.560,1.960) rectangle (0.840,2.240);
\draw[white, line width=.10pt] (0.560,1.960) rectangle (0.840,2.240);
\path[fill=blue!4] (0.840,1.960) rectangle (1.120,2.240);
\draw[white, line width=.10pt] (0.840,1.960) rectangle (1.120,2.240);
\path[fill=blue!4] (1.120,1.960) rectangle (1.400,2.240);
\draw[white, line width=.10pt] (1.120,1.960) rectangle (1.400,2.240);
\path[fill=blue!30] (1.400,1.960) rectangle (1.680,2.240);
\draw[white, line width=.10pt] (1.400,1.960) rectangle (1.680,2.240);
\node[num] at (1.540,2.100) {1};
\path[fill=blue!4] (1.680,1.960) rectangle (1.960,2.240);
\draw[white, line width=.10pt] (1.680,1.960) rectangle (1.960,2.240);
\path[fill=blue!46] (1.960,1.960) rectangle (2.240,2.240);
\draw[white, line width=.10pt] (1.960,1.960) rectangle (2.240,2.240);
\node[numdark] at (2.100,2.100) {2};
\path[fill=blue!4] (2.240,1.960) rectangle (2.520,2.240);
\draw[white, line width=.10pt] (2.240,1.960) rectangle (2.520,2.240);
\path[fill=blue!4] (2.520,1.960) rectangle (2.800,2.240);
\draw[white, line width=.10pt] (2.520,1.960) rectangle (2.800,2.240);
\path[fill=blue!4] (2.800,1.960) rectangle (3.080,2.240);
\draw[white, line width=.10pt] (2.800,1.960) rectangle (3.080,2.240);
\path[fill=blue!4] (3.080,1.960) rectangle (3.360,2.240);
\draw[white, line width=.10pt] (3.080,1.960) rectangle (3.360,2.240);
\path[fill=blue!4] (3.360,1.960) rectangle (3.640,2.240);
\draw[white, line width=.10pt] (3.360,1.960) rectangle (3.640,2.240);
\path[fill=blue!4] (3.640,1.960) rectangle (3.920,2.240);
\draw[white, line width=.10pt] (3.640,1.960) rectangle (3.920,2.240);
\path[fill=blue!4] (3.920,1.960) rectangle (4.200,2.240);
\draw[white, line width=.10pt] (3.920,1.960) rectangle (4.200,2.240);
\path[fill=blue!4] (4.200,1.960) rectangle (4.480,2.240);
\draw[white, line width=.10pt] (4.200,1.960) rectangle (4.480,2.240);
\path[fill=blue!30] (4.480,1.960) rectangle (4.760,2.240);
\draw[white, line width=.10pt] (4.480,1.960) rectangle (4.760,2.240);
\node[num] at (4.620,2.100) {1};
\path[fill=blue!4] (4.760,1.960) rectangle (5.040,2.240);
\draw[white, line width=.10pt] (4.760,1.960) rectangle (5.040,2.240);
\path[fill=blue!4] (5.040,1.960) rectangle (5.320,2.240);
\draw[white, line width=.10pt] (5.040,1.960) rectangle (5.320,2.240);
\path[fill=blue!4] (5.320,1.960) rectangle (5.600,2.240);
\draw[white, line width=.10pt] (5.320,1.960) rectangle (5.600,2.240);
\path[fill=blue!4] (5.600,1.960) rectangle (5.880,2.240);
\draw[white, line width=.10pt] (5.600,1.960) rectangle (5.880,2.240);
\path[fill=blue!4] (5.880,1.960) rectangle (6.160,2.240);
\draw[white, line width=.10pt] (5.880,1.960) rectangle (6.160,2.240);
\node[axislab, anchor=east] at (-0.100,2.380) {Indonesia};
\path[fill=blue!30] (0.000,2.240) rectangle (0.280,2.520);
\draw[white, line width=.10pt] (0.000,2.240) rectangle (0.280,2.520);
\node[num] at (0.140,2.380) {1};
\path[fill=blue!4] (0.280,2.240) rectangle (0.560,2.520);
\draw[white, line width=.10pt] (0.280,2.240) rectangle (0.560,2.520);
\path[fill=blue!4] (0.560,2.240) rectangle (0.840,2.520);
\draw[white, line width=.10pt] (0.560,2.240) rectangle (0.840,2.520);
\path[fill=blue!4] (0.840,2.240) rectangle (1.120,2.520);
\draw[white, line width=.10pt] (0.840,2.240) rectangle (1.120,2.520);
\path[fill=blue!30] (1.120,2.240) rectangle (1.400,2.520);
\draw[white, line width=.10pt] (1.120,2.240) rectangle (1.400,2.520);
\node[num] at (1.260,2.380) {1};
\path[fill=blue!4] (1.400,2.240) rectangle (1.680,2.520);
\draw[white, line width=.10pt] (1.400,2.240) rectangle (1.680,2.520);
\path[fill=blue!4] (1.680,2.240) rectangle (1.960,2.520);
\draw[white, line width=.10pt] (1.680,2.240) rectangle (1.960,2.520);
\path[fill=blue!4] (1.960,2.240) rectangle (2.240,2.520);
\draw[white, line width=.10pt] (1.960,2.240) rectangle (2.240,2.520);
\path[fill=blue!4] (2.240,2.240) rectangle (2.520,2.520);
\draw[white, line width=.10pt] (2.240,2.240) rectangle (2.520,2.520);
\path[fill=blue!4] (2.520,2.240) rectangle (2.800,2.520);
\draw[white, line width=.10pt] (2.520,2.240) rectangle (2.800,2.520);
\path[fill=blue!30] (2.800,2.240) rectangle (3.080,2.520);
\draw[white, line width=.10pt] (2.800,2.240) rectangle (3.080,2.520);
\node[num] at (2.940,2.380) {1};
\path[fill=blue!4] (3.080,2.240) rectangle (3.360,2.520);
\draw[white, line width=.10pt] (3.080,2.240) rectangle (3.360,2.520);
\path[fill=blue!4] (3.360,2.240) rectangle (3.640,2.520);
\draw[white, line width=.10pt] (3.360,2.240) rectangle (3.640,2.520);
\path[fill=blue!4] (3.640,2.240) rectangle (3.920,2.520);
\draw[white, line width=.10pt] (3.640,2.240) rectangle (3.920,2.520);
\path[fill=blue!30] (3.920,2.240) rectangle (4.200,2.520);
\draw[white, line width=.10pt] (3.920,2.240) rectangle (4.200,2.520);
\node[num] at (4.060,2.380) {1};
\path[fill=blue!4] (4.200,2.240) rectangle (4.480,2.520);
\draw[white, line width=.10pt] (4.200,2.240) rectangle (4.480,2.520);
\path[fill=blue!4] (4.480,2.240) rectangle (4.760,2.520);
\draw[white, line width=.10pt] (4.480,2.240) rectangle (4.760,2.520);
\path[fill=blue!4] (4.760,2.240) rectangle (5.040,2.520);
\draw[white, line width=.10pt] (4.760,2.240) rectangle (5.040,2.520);
\path[fill=blue!4] (5.040,2.240) rectangle (5.320,2.520);
\draw[white, line width=.10pt] (5.040,2.240) rectangle (5.320,2.520);
\path[fill=blue!4] (5.320,2.240) rectangle (5.600,2.520);
\draw[white, line width=.10pt] (5.320,2.240) rectangle (5.600,2.520);
\path[fill=blue!4] (5.600,2.240) rectangle (5.880,2.520);
\draw[white, line width=.10pt] (5.600,2.240) rectangle (5.880,2.520);
\path[fill=blue!4] (5.880,2.240) rectangle (6.160,2.520);
\draw[white, line width=.10pt] (5.880,2.240) rectangle (6.160,2.520);
\node[axislab, anchor=east] at (-0.100,2.660) {Canada};
\path[fill=blue!30] (0.000,2.520) rectangle (0.280,2.800);
\draw[white, line width=.10pt] (0.000,2.520) rectangle (0.280,2.800);
\node[num] at (0.140,2.660) {1};
\path[fill=blue!4] (0.280,2.520) rectangle (0.560,2.800);
\draw[white, line width=.10pt] (0.280,2.520) rectangle (0.560,2.800);
\path[fill=blue!4] (0.560,2.520) rectangle (0.840,2.800);
\draw[white, line width=.10pt] (0.560,2.520) rectangle (0.840,2.800);
\path[fill=blue!4] (0.840,2.520) rectangle (1.120,2.800);
\draw[white, line width=.10pt] (0.840,2.520) rectangle (1.120,2.800);
\path[fill=blue!30] (1.120,2.520) rectangle (1.400,2.800);
\draw[white, line width=.10pt] (1.120,2.520) rectangle (1.400,2.800);
\node[num] at (1.260,2.660) {1};
\path[fill=blue!4] (1.400,2.520) rectangle (1.680,2.800);
\draw[white, line width=.10pt] (1.400,2.520) rectangle (1.680,2.800);
\path[fill=blue!4] (1.680,2.520) rectangle (1.960,2.800);
\draw[white, line width=.10pt] (1.680,2.520) rectangle (1.960,2.800);
\path[fill=blue!4] (1.960,2.520) rectangle (2.240,2.800);
\draw[white, line width=.10pt] (1.960,2.520) rectangle (2.240,2.800);
\path[fill=blue!4] (2.240,2.520) rectangle (2.520,2.800);
\draw[white, line width=.10pt] (2.240,2.520) rectangle (2.520,2.800);
\path[fill=blue!30] (2.520,2.520) rectangle (2.800,2.800);
\draw[white, line width=.10pt] (2.520,2.520) rectangle (2.800,2.800);
\node[num] at (2.660,2.660) {1};
\path[fill=blue!30] (2.800,2.520) rectangle (3.080,2.800);
\draw[white, line width=.10pt] (2.800,2.520) rectangle (3.080,2.800);
\node[num] at (2.940,2.660) {1};
\path[fill=blue!4] (3.080,2.520) rectangle (3.360,2.800);
\draw[white, line width=.10pt] (3.080,2.520) rectangle (3.360,2.800);
\path[fill=blue!4] (3.360,2.520) rectangle (3.640,2.800);
\draw[white, line width=.10pt] (3.360,2.520) rectangle (3.640,2.800);
\path[fill=blue!30] (3.640,2.520) rectangle (3.920,2.800);
\draw[white, line width=.10pt] (3.640,2.520) rectangle (3.920,2.800);
\node[num] at (3.780,2.660) {1};
\path[fill=blue!4] (3.920,2.520) rectangle (4.200,2.800);
\draw[white, line width=.10pt] (3.920,2.520) rectangle (4.200,2.800);
\path[fill=blue!4] (4.200,2.520) rectangle (4.480,2.800);
\draw[white, line width=.10pt] (4.200,2.520) rectangle (4.480,2.800);
\path[fill=blue!4] (4.480,2.520) rectangle (4.760,2.800);
\draw[white, line width=.10pt] (4.480,2.520) rectangle (4.760,2.800);
\path[fill=blue!4] (4.760,2.520) rectangle (5.040,2.800);
\draw[white, line width=.10pt] (4.760,2.520) rectangle (5.040,2.800);
\path[fill=blue!30] (5.040,2.520) rectangle (5.320,2.800);
\draw[white, line width=.10pt] (5.040,2.520) rectangle (5.320,2.800);
\node[num] at (5.180,2.660) {1};
\path[fill=blue!4] (5.320,2.520) rectangle (5.600,2.800);
\draw[white, line width=.10pt] (5.320,2.520) rectangle (5.600,2.800);
\path[fill=blue!4] (5.600,2.520) rectangle (5.880,2.800);
\draw[white, line width=.10pt] (5.600,2.520) rectangle (5.880,2.800);
\path[fill=blue!4] (5.880,2.520) rectangle (6.160,2.800);
\draw[white, line width=.10pt] (5.880,2.520) rectangle (6.160,2.800);
\node[axislab, anchor=east] at (-0.100,2.940) {Neth.};
\path[fill=blue!4] (0.000,2.800) rectangle (0.280,3.080);
\draw[white, line width=.10pt] (0.000,2.800) rectangle (0.280,3.080);
\path[fill=blue!4] (0.280,2.800) rectangle (0.560,3.080);
\draw[white, line width=.10pt] (0.280,2.800) rectangle (0.560,3.080);
\path[fill=blue!30] (0.560,2.800) rectangle (0.840,3.080);
\draw[white, line width=.10pt] (0.560,2.800) rectangle (0.840,3.080);
\node[num] at (0.700,2.940) {1};
\path[fill=blue!4] (0.840,2.800) rectangle (1.120,3.080);
\draw[white, line width=.10pt] (0.840,2.800) rectangle (1.120,3.080);
\path[fill=blue!30] (1.120,2.800) rectangle (1.400,3.080);
\draw[white, line width=.10pt] (1.120,2.800) rectangle (1.400,3.080);
\node[num] at (1.260,2.940) {1};
\path[fill=blue!4] (1.400,2.800) rectangle (1.680,3.080);
\draw[white, line width=.10pt] (1.400,2.800) rectangle (1.680,3.080);
\path[fill=blue!30] (1.680,2.800) rectangle (1.960,3.080);
\draw[white, line width=.10pt] (1.680,2.800) rectangle (1.960,3.080);
\node[num] at (1.820,2.940) {1};
\path[fill=blue!4] (1.960,2.800) rectangle (2.240,3.080);
\draw[white, line width=.10pt] (1.960,2.800) rectangle (2.240,3.080);
\path[fill=blue!4] (2.240,2.800) rectangle (2.520,3.080);
\draw[white, line width=.10pt] (2.240,2.800) rectangle (2.520,3.080);
\path[fill=blue!30] (2.520,2.800) rectangle (2.800,3.080);
\draw[white, line width=.10pt] (2.520,2.800) rectangle (2.800,3.080);
\node[num] at (2.660,2.940) {1};
\path[fill=blue!4] (2.800,2.800) rectangle (3.080,3.080);
\draw[white, line width=.10pt] (2.800,2.800) rectangle (3.080,3.080);
\path[fill=blue!4] (3.080,2.800) rectangle (3.360,3.080);
\draw[white, line width=.10pt] (3.080,2.800) rectangle (3.360,3.080);
\path[fill=blue!4] (3.360,2.800) rectangle (3.640,3.080);
\draw[white, line width=.10pt] (3.360,2.800) rectangle (3.640,3.080);
\path[fill=blue!4] (3.640,2.800) rectangle (3.920,3.080);
\draw[white, line width=.10pt] (3.640,2.800) rectangle (3.920,3.080);
\path[fill=blue!30] (3.920,2.800) rectangle (4.200,3.080);
\draw[white, line width=.10pt] (3.920,2.800) rectangle (4.200,3.080);
\node[num] at (4.060,2.940) {1};
\path[fill=blue!4] (4.200,2.800) rectangle (4.480,3.080);
\draw[white, line width=.10pt] (4.200,2.800) rectangle (4.480,3.080);
\path[fill=blue!30] (4.480,2.800) rectangle (4.760,3.080);
\draw[white, line width=.10pt] (4.480,2.800) rectangle (4.760,3.080);
\node[num] at (4.620,2.940) {1};
\path[fill=blue!4] (4.760,2.800) rectangle (5.040,3.080);
\draw[white, line width=.10pt] (4.760,2.800) rectangle (5.040,3.080);
\path[fill=blue!4] (5.040,2.800) rectangle (5.320,3.080);
\draw[white, line width=.10pt] (5.040,2.800) rectangle (5.320,3.080);
\path[fill=blue!4] (5.320,2.800) rectangle (5.600,3.080);
\draw[white, line width=.10pt] (5.320,2.800) rectangle (5.600,3.080);
\path[fill=blue!4] (5.600,2.800) rectangle (5.880,3.080);
\draw[white, line width=.10pt] (5.600,2.800) rectangle (5.880,3.080);
\path[fill=blue!4] (5.880,2.800) rectangle (6.160,3.080);
\draw[white, line width=.10pt] (5.880,2.800) rectangle (6.160,3.080);
\node[axislab, anchor=east] at (-0.100,3.220) {Russia};
\path[fill=blue!30] (0.000,3.080) rectangle (0.280,3.360);
\draw[white, line width=.10pt] (0.000,3.080) rectangle (0.280,3.360);
\node[num] at (0.140,3.220) {1};
\path[fill=blue!4] (0.280,3.080) rectangle (0.560,3.360);
\draw[white, line width=.10pt] (0.280,3.080) rectangle (0.560,3.360);
\path[fill=blue!4] (0.560,3.080) rectangle (0.840,3.360);
\draw[white, line width=.10pt] (0.560,3.080) rectangle (0.840,3.360);
\path[fill=blue!30] (0.840,3.080) rectangle (1.120,3.360);
\draw[white, line width=.10pt] (0.840,3.080) rectangle (1.120,3.360);
\node[num] at (0.980,3.220) {1};
\path[fill=blue!4] (1.120,3.080) rectangle (1.400,3.360);
\draw[white, line width=.10pt] (1.120,3.080) rectangle (1.400,3.360);
\path[fill=blue!30] (1.400,3.080) rectangle (1.680,3.360);
\draw[white, line width=.10pt] (1.400,3.080) rectangle (1.680,3.360);
\node[num] at (1.540,3.220) {1};
\path[fill=blue!30] (1.680,3.080) rectangle (1.960,3.360);
\draw[white, line width=.10pt] (1.680,3.080) rectangle (1.960,3.360);
\node[num] at (1.820,3.220) {1};
\path[fill=blue!4] (1.960,3.080) rectangle (2.240,3.360);
\draw[white, line width=.10pt] (1.960,3.080) rectangle (2.240,3.360);
\path[fill=blue!4] (2.240,3.080) rectangle (2.520,3.360);
\draw[white, line width=.10pt] (2.240,3.080) rectangle (2.520,3.360);
\path[fill=blue!30] (2.520,3.080) rectangle (2.800,3.360);
\draw[white, line width=.10pt] (2.520,3.080) rectangle (2.800,3.360);
\node[num] at (2.660,3.220) {1};
\path[fill=blue!4] (2.800,3.080) rectangle (3.080,3.360);
\draw[white, line width=.10pt] (2.800,3.080) rectangle (3.080,3.360);
\path[fill=blue!30] (3.080,3.080) rectangle (3.360,3.360);
\draw[white, line width=.10pt] (3.080,3.080) rectangle (3.360,3.360);
\node[num] at (3.220,3.220) {1};
\path[fill=blue!30] (3.360,3.080) rectangle (3.640,3.360);
\draw[white, line width=.10pt] (3.360,3.080) rectangle (3.640,3.360);
\node[num] at (3.500,3.220) {1};
\path[fill=blue!4] (3.640,3.080) rectangle (3.920,3.360);
\draw[white, line width=.10pt] (3.640,3.080) rectangle (3.920,3.360);
\path[fill=blue!4] (3.920,3.080) rectangle (4.200,3.360);
\draw[white, line width=.10pt] (3.920,3.080) rectangle (4.200,3.360);
\path[fill=blue!4] (4.200,3.080) rectangle (4.480,3.360);
\draw[white, line width=.10pt] (4.200,3.080) rectangle (4.480,3.360);
\path[fill=blue!30] (4.480,3.080) rectangle (4.760,3.360);
\draw[white, line width=.10pt] (4.480,3.080) rectangle (4.760,3.360);
\node[num] at (4.620,3.220) {1};
\path[fill=blue!4] (4.760,3.080) rectangle (5.040,3.360);
\draw[white, line width=.10pt] (4.760,3.080) rectangle (5.040,3.360);
\path[fill=blue!4] (5.040,3.080) rectangle (5.320,3.360);
\draw[white, line width=.10pt] (5.040,3.080) rectangle (5.320,3.360);
\path[fill=blue!4] (5.320,3.080) rectangle (5.600,3.360);
\draw[white, line width=.10pt] (5.320,3.080) rectangle (5.600,3.360);
\path[fill=blue!4] (5.600,3.080) rectangle (5.880,3.360);
\draw[white, line width=.10pt] (5.600,3.080) rectangle (5.880,3.360);
\path[fill=blue!4] (5.880,3.080) rectangle (6.160,3.360);
\draw[white, line width=.10pt] (5.880,3.080) rectangle (6.160,3.360);
\node[axislab, anchor=east] at (-0.100,3.500) {Ukraine};
\path[fill=blue!46] (0.000,3.360) rectangle (0.280,3.640);
\draw[white, line width=.10pt] (0.000,3.360) rectangle (0.280,3.640);
\node[numdark] at (0.140,3.500) {2};
\path[fill=blue!46] (0.280,3.360) rectangle (0.560,3.640);
\draw[white, line width=.10pt] (0.280,3.360) rectangle (0.560,3.640);
\node[numdark] at (0.420,3.500) {2};
\path[fill=blue!30] (0.560,3.360) rectangle (0.840,3.640);
\draw[white, line width=.10pt] (0.560,3.360) rectangle (0.840,3.640);
\node[num] at (0.700,3.500) {1};
\path[fill=blue!30] (0.840,3.360) rectangle (1.120,3.640);
\draw[white, line width=.10pt] (0.840,3.360) rectangle (1.120,3.640);
\node[num] at (0.980,3.500) {1};
\path[fill=blue!4] (1.120,3.360) rectangle (1.400,3.640);
\draw[white, line width=.10pt] (1.120,3.360) rectangle (1.400,3.640);
\path[fill=blue!4] (1.400,3.360) rectangle (1.680,3.640);
\draw[white, line width=.10pt] (1.400,3.360) rectangle (1.680,3.640);
\path[fill=blue!4] (1.680,3.360) rectangle (1.960,3.640);
\draw[white, line width=.10pt] (1.680,3.360) rectangle (1.960,3.640);
\path[fill=blue!46] (1.960,3.360) rectangle (2.240,3.640);
\draw[white, line width=.10pt] (1.960,3.360) rectangle (2.240,3.640);
\node[numdark] at (2.100,3.500) {2};
\path[fill=blue!4] (2.240,3.360) rectangle (2.520,3.640);
\draw[white, line width=.10pt] (2.240,3.360) rectangle (2.520,3.640);
\path[fill=blue!4] (2.520,3.360) rectangle (2.800,3.640);
\draw[white, line width=.10pt] (2.520,3.360) rectangle (2.800,3.640);
\path[fill=blue!4] (2.800,3.360) rectangle (3.080,3.640);
\draw[white, line width=.10pt] (2.800,3.360) rectangle (3.080,3.640);
\path[fill=blue!4] (3.080,3.360) rectangle (3.360,3.640);
\draw[white, line width=.10pt] (3.080,3.360) rectangle (3.360,3.640);
\path[fill=blue!4] (3.360,3.360) rectangle (3.640,3.640);
\draw[white, line width=.10pt] (3.360,3.360) rectangle (3.640,3.640);
\path[fill=blue!4] (3.640,3.360) rectangle (3.920,3.640);
\draw[white, line width=.10pt] (3.640,3.360) rectangle (3.920,3.640);
\path[fill=blue!4] (3.920,3.360) rectangle (4.200,3.640);
\draw[white, line width=.10pt] (3.920,3.360) rectangle (4.200,3.640);
\path[fill=blue!4] (4.200,3.360) rectangle (4.480,3.640);
\draw[white, line width=.10pt] (4.200,3.360) rectangle (4.480,3.640);
\path[fill=blue!4] (4.480,3.360) rectangle (4.760,3.640);
\draw[white, line width=.10pt] (4.480,3.360) rectangle (4.760,3.640);
\path[fill=blue!4] (4.760,3.360) rectangle (5.040,3.640);
\draw[white, line width=.10pt] (4.760,3.360) rectangle (5.040,3.640);
\path[fill=blue!4] (5.040,3.360) rectangle (5.320,3.640);
\draw[white, line width=.10pt] (5.040,3.360) rectangle (5.320,3.640);
\path[fill=blue!4] (5.320,3.360) rectangle (5.600,3.640);
\draw[white, line width=.10pt] (5.320,3.360) rectangle (5.600,3.640);
\path[fill=blue!4] (5.600,3.360) rectangle (5.880,3.640);
\draw[white, line width=.10pt] (5.600,3.360) rectangle (5.880,3.640);
\path[fill=blue!4] (5.880,3.360) rectangle (6.160,3.640);
\draw[white, line width=.10pt] (5.880,3.360) rectangle (6.160,3.640);
\node[axislab, anchor=east] at (-0.100,3.780) {Czechia};
\path[fill=blue!57] (0.000,3.640) rectangle (0.280,3.920);
\draw[white, line width=.10pt] (0.000,3.640) rectangle (0.280,3.920);
\node[numdark] at (0.140,3.780) {3};
\path[fill=blue!4] (0.280,3.640) rectangle (0.560,3.920);
\draw[white, line width=.10pt] (0.280,3.640) rectangle (0.560,3.920);
\path[fill=blue!30] (0.560,3.640) rectangle (0.840,3.920);
\draw[white, line width=.10pt] (0.560,3.640) rectangle (0.840,3.920);
\node[num] at (0.700,3.780) {1};
\path[fill=blue!30] (0.840,3.640) rectangle (1.120,3.920);
\draw[white, line width=.10pt] (0.840,3.640) rectangle (1.120,3.920);
\node[num] at (0.980,3.780) {1};
\path[fill=blue!4] (1.120,3.640) rectangle (1.400,3.920);
\draw[white, line width=.10pt] (1.120,3.640) rectangle (1.400,3.920);
\path[fill=blue!4] (1.400,3.640) rectangle (1.680,3.920);
\draw[white, line width=.10pt] (1.400,3.640) rectangle (1.680,3.920);
\path[fill=blue!30] (1.680,3.640) rectangle (1.960,3.920);
\draw[white, line width=.10pt] (1.680,3.640) rectangle (1.960,3.920);
\node[num] at (1.820,3.780) {1};
\path[fill=blue!4] (1.960,3.640) rectangle (2.240,3.920);
\draw[white, line width=.10pt] (1.960,3.640) rectangle (2.240,3.920);
\path[fill=blue!4] (2.240,3.640) rectangle (2.520,3.920);
\draw[white, line width=.10pt] (2.240,3.640) rectangle (2.520,3.920);
\path[fill=blue!30] (2.520,3.640) rectangle (2.800,3.920);
\draw[white, line width=.10pt] (2.520,3.640) rectangle (2.800,3.920);
\node[num] at (2.660,3.780) {1};
\path[fill=blue!30] (2.800,3.640) rectangle (3.080,3.920);
\draw[white, line width=.10pt] (2.800,3.640) rectangle (3.080,3.920);
\node[num] at (2.940,3.780) {1};
\path[fill=blue!30] (3.080,3.640) rectangle (3.360,3.920);
\draw[white, line width=.10pt] (3.080,3.640) rectangle (3.360,3.920);
\node[num] at (3.220,3.780) {1};
\path[fill=blue!4] (3.360,3.640) rectangle (3.640,3.920);
\draw[white, line width=.10pt] (3.360,3.640) rectangle (3.640,3.920);
\path[fill=blue!4] (3.640,3.640) rectangle (3.920,3.920);
\draw[white, line width=.10pt] (3.640,3.640) rectangle (3.920,3.920);
\path[fill=blue!4] (3.920,3.640) rectangle (4.200,3.920);
\draw[white, line width=.10pt] (3.920,3.640) rectangle (4.200,3.920);
\path[fill=blue!4] (4.200,3.640) rectangle (4.480,3.920);
\draw[white, line width=.10pt] (4.200,3.640) rectangle (4.480,3.920);
\path[fill=blue!4] (4.480,3.640) rectangle (4.760,3.920);
\draw[white, line width=.10pt] (4.480,3.640) rectangle (4.760,3.920);
\path[fill=blue!4] (4.760,3.640) rectangle (5.040,3.920);
\draw[white, line width=.10pt] (4.760,3.640) rectangle (5.040,3.920);
\path[fill=blue!4] (5.040,3.640) rectangle (5.320,3.920);
\draw[white, line width=.10pt] (5.040,3.640) rectangle (5.320,3.920);
\path[fill=blue!4] (5.320,3.640) rectangle (5.600,3.920);
\draw[white, line width=.10pt] (5.320,3.640) rectangle (5.600,3.920);
\path[fill=blue!4] (5.600,3.640) rectangle (5.880,3.920);
\draw[white, line width=.10pt] (5.600,3.640) rectangle (5.880,3.920);
\path[fill=blue!4] (5.880,3.640) rectangle (6.160,3.920);
\draw[white, line width=.10pt] (5.880,3.640) rectangle (6.160,3.920);
\node[axislab, anchor=east] at (-0.100,4.060) {Belgium};
\path[fill=blue!57] (0.000,3.920) rectangle (0.280,4.200);
\draw[white, line width=.10pt] (0.000,3.920) rectangle (0.280,4.200);
\node[numdark] at (0.140,4.060) {3};
\path[fill=blue!30] (0.280,3.920) rectangle (0.560,4.200);
\draw[white, line width=.10pt] (0.280,3.920) rectangle (0.560,4.200);
\node[num] at (0.420,4.060) {1};
\path[fill=blue!30] (0.560,3.920) rectangle (0.840,4.200);
\draw[white, line width=.10pt] (0.560,3.920) rectangle (0.840,4.200);
\node[num] at (0.700,4.060) {1};
\path[fill=blue!4] (0.840,3.920) rectangle (1.120,4.200);
\draw[white, line width=.10pt] (0.840,3.920) rectangle (1.120,4.200);
\path[fill=blue!4] (1.120,3.920) rectangle (1.400,4.200);
\draw[white, line width=.10pt] (1.120,3.920) rectangle (1.400,4.200);
\path[fill=blue!30] (1.400,3.920) rectangle (1.680,4.200);
\draw[white, line width=.10pt] (1.400,3.920) rectangle (1.680,4.200);
\node[num] at (1.540,4.060) {1};
\path[fill=blue!30] (1.680,3.920) rectangle (1.960,4.200);
\draw[white, line width=.10pt] (1.680,3.920) rectangle (1.960,4.200);
\node[num] at (1.820,4.060) {1};
\path[fill=blue!4] (1.960,3.920) rectangle (2.240,4.200);
\draw[white, line width=.10pt] (1.960,3.920) rectangle (2.240,4.200);
\path[fill=blue!30] (2.240,3.920) rectangle (2.520,4.200);
\draw[white, line width=.10pt] (2.240,3.920) rectangle (2.520,4.200);
\node[num] at (2.380,4.060) {1};
\path[fill=blue!4] (2.520,3.920) rectangle (2.800,4.200);
\draw[white, line width=.10pt] (2.520,3.920) rectangle (2.800,4.200);
\path[fill=blue!30] (2.800,3.920) rectangle (3.080,4.200);
\draw[white, line width=.10pt] (2.800,3.920) rectangle (3.080,4.200);
\node[num] at (2.940,4.060) {1};
\path[fill=blue!4] (3.080,3.920) rectangle (3.360,4.200);
\draw[white, line width=.10pt] (3.080,3.920) rectangle (3.360,4.200);
\path[fill=blue!4] (3.360,3.920) rectangle (3.640,4.200);
\draw[white, line width=.10pt] (3.360,3.920) rectangle (3.640,4.200);
\path[fill=blue!4] (3.640,3.920) rectangle (3.920,4.200);
\draw[white, line width=.10pt] (3.640,3.920) rectangle (3.920,4.200);
\path[fill=blue!30] (3.920,3.920) rectangle (4.200,4.200);
\draw[white, line width=.10pt] (3.920,3.920) rectangle (4.200,4.200);
\node[num] at (4.060,4.060) {1};
\path[fill=blue!30] (4.200,3.920) rectangle (4.480,4.200);
\draw[white, line width=.10pt] (4.200,3.920) rectangle (4.480,4.200);
\node[num] at (4.340,4.060) {1};
\path[fill=blue!4] (4.480,3.920) rectangle (4.760,4.200);
\draw[white, line width=.10pt] (4.480,3.920) rectangle (4.760,4.200);
\path[fill=blue!4] (4.760,3.920) rectangle (5.040,4.200);
\draw[white, line width=.10pt] (4.760,3.920) rectangle (5.040,4.200);
\path[fill=blue!4] (5.040,3.920) rectangle (5.320,4.200);
\draw[white, line width=.10pt] (5.040,3.920) rectangle (5.320,4.200);
\path[fill=blue!4] (5.320,3.920) rectangle (5.600,4.200);
\draw[white, line width=.10pt] (5.320,3.920) rectangle (5.600,4.200);
\path[fill=blue!4] (5.600,3.920) rectangle (5.880,4.200);
\draw[white, line width=.10pt] (5.600,3.920) rectangle (5.880,4.200);
\path[fill=blue!4] (5.880,3.920) rectangle (6.160,4.200);
\draw[white, line width=.10pt] (5.880,3.920) rectangle (6.160,4.200);
\node[axislab, anchor=east] at (-0.100,4.340) {Hungary};
\path[fill=blue!30] (0.000,4.200) rectangle (0.280,4.480);
\draw[white, line width=.10pt] (0.000,4.200) rectangle (0.280,4.480);
\node[num] at (0.140,4.340) {1};
\path[fill=blue!30] (0.280,4.200) rectangle (0.560,4.480);
\draw[white, line width=.10pt] (0.280,4.200) rectangle (0.560,4.480);
\node[num] at (0.420,4.340) {1};
\path[fill=blue!30] (0.560,4.200) rectangle (0.840,4.480);
\draw[white, line width=.10pt] (0.560,4.200) rectangle (0.840,4.480);
\node[num] at (0.700,4.340) {1};
\path[fill=blue!30] (0.840,4.200) rectangle (1.120,4.480);
\draw[white, line width=.10pt] (0.840,4.200) rectangle (1.120,4.480);
\node[num] at (0.980,4.340) {1};
\path[fill=blue!46] (1.120,4.200) rectangle (1.400,4.480);
\draw[white, line width=.10pt] (1.120,4.200) rectangle (1.400,4.480);
\node[numdark] at (1.260,4.340) {2};
\path[fill=blue!4] (1.400,4.200) rectangle (1.680,4.480);
\draw[white, line width=.10pt] (1.400,4.200) rectangle (1.680,4.480);
\path[fill=blue!4] (1.680,4.200) rectangle (1.960,4.480);
\draw[white, line width=.10pt] (1.680,4.200) rectangle (1.960,4.480);
\path[fill=blue!4] (1.960,4.200) rectangle (2.240,4.480);
\draw[white, line width=.10pt] (1.960,4.200) rectangle (2.240,4.480);
\path[fill=blue!30] (2.240,4.200) rectangle (2.520,4.480);
\draw[white, line width=.10pt] (2.240,4.200) rectangle (2.520,4.480);
\node[num] at (2.380,4.340) {1};
\path[fill=blue!4] (2.520,4.200) rectangle (2.800,4.480);
\draw[white, line width=.10pt] (2.520,4.200) rectangle (2.800,4.480);
\path[fill=blue!4] (2.800,4.200) rectangle (3.080,4.480);
\draw[white, line width=.10pt] (2.800,4.200) rectangle (3.080,4.480);
\path[fill=blue!4] (3.080,4.200) rectangle (3.360,4.480);
\draw[white, line width=.10pt] (3.080,4.200) rectangle (3.360,4.480);
\path[fill=blue!46] (3.360,4.200) rectangle (3.640,4.480);
\draw[white, line width=.10pt] (3.360,4.200) rectangle (3.640,4.480);
\node[numdark] at (3.500,4.340) {2};
\path[fill=blue!4] (3.640,4.200) rectangle (3.920,4.480);
\draw[white, line width=.10pt] (3.640,4.200) rectangle (3.920,4.480);
\path[fill=blue!4] (3.920,4.200) rectangle (4.200,4.480);
\draw[white, line width=.10pt] (3.920,4.200) rectangle (4.200,4.480);
\path[fill=blue!4] (4.200,4.200) rectangle (4.480,4.480);
\draw[white, line width=.10pt] (4.200,4.200) rectangle (4.480,4.480);
\path[fill=blue!4] (4.480,4.200) rectangle (4.760,4.480);
\draw[white, line width=.10pt] (4.480,4.200) rectangle (4.760,4.480);
\path[fill=blue!4] (4.760,4.200) rectangle (5.040,4.480);
\draw[white, line width=.10pt] (4.760,4.200) rectangle (5.040,4.480);
\path[fill=blue!4] (5.040,4.200) rectangle (5.320,4.480);
\draw[white, line width=.10pt] (5.040,4.200) rectangle (5.320,4.480);
\path[fill=blue!4] (5.320,4.200) rectangle (5.600,4.480);
\draw[white, line width=.10pt] (5.320,4.200) rectangle (5.600,4.480);
\path[fill=blue!30] (5.600,4.200) rectangle (5.880,4.480);
\draw[white, line width=.10pt] (5.600,4.200) rectangle (5.880,4.480);
\node[num] at (5.740,4.340) {1};
\path[fill=blue!30] (5.880,4.200) rectangle (6.160,4.480);
\draw[white, line width=.10pt] (5.880,4.200) rectangle (6.160,4.480);
\node[num] at (6.020,4.340) {1};
\node[axislab, anchor=east] at (-0.100,4.620) {Italy};
\path[fill=blue!4] (0.000,4.480) rectangle (0.280,4.760);
\draw[white, line width=.10pt] (0.000,4.480) rectangle (0.280,4.760);
\path[fill=blue!4] (0.280,4.480) rectangle (0.560,4.760);
\draw[white, line width=.10pt] (0.280,4.480) rectangle (0.560,4.760);
\path[fill=blue!46] (0.560,4.480) rectangle (0.840,4.760);
\draw[white, line width=.10pt] (0.560,4.480) rectangle (0.840,4.760);
\node[numdark] at (0.700,4.620) {2};
\path[fill=blue!4] (0.840,4.480) rectangle (1.120,4.760);
\draw[white, line width=.10pt] (0.840,4.480) rectangle (1.120,4.760);
\path[fill=blue!4] (1.120,4.480) rectangle (1.400,4.760);
\draw[white, line width=.10pt] (1.120,4.480) rectangle (1.400,4.760);
\path[fill=blue!30] (1.400,4.480) rectangle (1.680,4.760);
\draw[white, line width=.10pt] (1.400,4.480) rectangle (1.680,4.760);
\node[num] at (1.540,4.620) {1};
\path[fill=blue!4] (1.680,4.480) rectangle (1.960,4.760);
\draw[white, line width=.10pt] (1.680,4.480) rectangle (1.960,4.760);
\path[fill=blue!57] (1.960,4.480) rectangle (2.240,4.760);
\draw[white, line width=.10pt] (1.960,4.480) rectangle (2.240,4.760);
\node[numdark] at (2.100,4.620) {3};
\path[fill=blue!57] (2.240,4.480) rectangle (2.520,4.760);
\draw[white, line width=.10pt] (2.240,4.480) rectangle (2.520,4.760);
\node[numdark] at (2.380,4.620) {3};
\path[fill=blue!30] (2.520,4.480) rectangle (2.800,4.760);
\draw[white, line width=.10pt] (2.520,4.480) rectangle (2.800,4.760);
\node[num] at (2.660,4.620) {1};
\path[fill=blue!4] (2.800,4.480) rectangle (3.080,4.760);
\draw[white, line width=.10pt] (2.800,4.480) rectangle (3.080,4.760);
\path[fill=blue!4] (3.080,4.480) rectangle (3.360,4.760);
\draw[white, line width=.10pt] (3.080,4.480) rectangle (3.360,4.760);
\path[fill=blue!30] (3.360,4.480) rectangle (3.640,4.760);
\draw[white, line width=.10pt] (3.360,4.480) rectangle (3.640,4.760);
\node[num] at (3.500,4.620) {1};
\path[fill=blue!4] (3.640,4.480) rectangle (3.920,4.760);
\draw[white, line width=.10pt] (3.640,4.480) rectangle (3.920,4.760);
\path[fill=blue!30] (3.920,4.480) rectangle (4.200,4.760);
\draw[white, line width=.10pt] (3.920,4.480) rectangle (4.200,4.760);
\node[num] at (4.060,4.620) {1};
\path[fill=blue!4] (4.200,4.480) rectangle (4.480,4.760);
\draw[white, line width=.10pt] (4.200,4.480) rectangle (4.480,4.760);
\path[fill=blue!4] (4.480,4.480) rectangle (4.760,4.760);
\draw[white, line width=.10pt] (4.480,4.480) rectangle (4.760,4.760);
\path[fill=blue!4] (4.760,4.480) rectangle (5.040,4.760);
\draw[white, line width=.10pt] (4.760,4.480) rectangle (5.040,4.760);
\path[fill=blue!4] (5.040,4.480) rectangle (5.320,4.760);
\draw[white, line width=.10pt] (5.040,4.480) rectangle (5.320,4.760);
\path[fill=blue!4] (5.320,4.480) rectangle (5.600,4.760);
\draw[white, line width=.10pt] (5.320,4.480) rectangle (5.600,4.760);
\path[fill=blue!4] (5.600,4.480) rectangle (5.880,4.760);
\draw[white, line width=.10pt] (5.600,4.480) rectangle (5.880,4.760);
\path[fill=blue!4] (5.880,4.480) rectangle (6.160,4.760);
\draw[white, line width=.10pt] (5.880,4.480) rectangle (6.160,4.760);
\node[axislab, anchor=east] at (-0.100,4.900) {U.K.};
\path[fill=blue!4] (0.000,4.760) rectangle (0.280,5.040);
\draw[white, line width=.10pt] (0.000,4.760) rectangle (0.280,5.040);
\path[fill=blue!57] (0.280,4.760) rectangle (0.560,5.040);
\draw[white, line width=.10pt] (0.280,4.760) rectangle (0.560,5.040);
\node[numdark] at (0.420,4.900) {3};
\path[fill=blue!30] (0.560,4.760) rectangle (0.840,5.040);
\draw[white, line width=.10pt] (0.560,4.760) rectangle (0.840,5.040);
\node[num] at (0.700,4.900) {1};
\path[fill=blue!4] (0.840,4.760) rectangle (1.120,5.040);
\draw[white, line width=.10pt] (0.840,4.760) rectangle (1.120,5.040);
\path[fill=blue!4] (1.120,4.760) rectangle (1.400,5.040);
\draw[white, line width=.10pt] (1.120,4.760) rectangle (1.400,5.040);
\path[fill=blue!4] (1.400,4.760) rectangle (1.680,5.040);
\draw[white, line width=.10pt] (1.400,4.760) rectangle (1.680,5.040);
\path[fill=blue!57] (1.680,4.760) rectangle (1.960,5.040);
\draw[white, line width=.10pt] (1.680,4.760) rectangle (1.960,5.040);
\node[numdark] at (1.820,4.900) {3};
\path[fill=blue!4] (1.960,4.760) rectangle (2.240,5.040);
\draw[white, line width=.10pt] (1.960,4.760) rectangle (2.240,5.040);
\path[fill=blue!30] (2.240,4.760) rectangle (2.520,5.040);
\draw[white, line width=.10pt] (2.240,4.760) rectangle (2.520,5.040);
\node[num] at (2.380,4.900) {1};
\path[fill=blue!4] (2.520,4.760) rectangle (2.800,5.040);
\draw[white, line width=.10pt] (2.520,4.760) rectangle (2.800,5.040);
\path[fill=blue!57] (2.800,4.760) rectangle (3.080,5.040);
\draw[white, line width=.10pt] (2.800,4.760) rectangle (3.080,5.040);
\node[numdark] at (2.940,4.900) {3};
\path[fill=blue!4] (3.080,4.760) rectangle (3.360,5.040);
\draw[white, line width=.10pt] (3.080,4.760) rectangle (3.360,5.040);
\path[fill=blue!4] (3.360,4.760) rectangle (3.640,5.040);
\draw[white, line width=.10pt] (3.360,4.760) rectangle (3.640,5.040);
\path[fill=blue!46] (3.640,4.760) rectangle (3.920,5.040);
\draw[white, line width=.10pt] (3.640,4.760) rectangle (3.920,5.040);
\node[numdark] at (3.780,4.900) {2};
\path[fill=blue!4] (3.920,4.760) rectangle (4.200,5.040);
\draw[white, line width=.10pt] (3.920,4.760) rectangle (4.200,5.040);
\path[fill=blue!4] (4.200,4.760) rectangle (4.480,5.040);
\draw[white, line width=.10pt] (4.200,4.760) rectangle (4.480,5.040);
\path[fill=blue!4] (4.480,4.760) rectangle (4.760,5.040);
\draw[white, line width=.10pt] (4.480,4.760) rectangle (4.760,5.040);
\path[fill=blue!4] (4.760,4.760) rectangle (5.040,5.040);
\draw[white, line width=.10pt] (4.760,4.760) rectangle (5.040,5.040);
\path[fill=blue!4] (5.040,4.760) rectangle (5.320,5.040);
\draw[white, line width=.10pt] (5.040,4.760) rectangle (5.320,5.040);
\path[fill=blue!30] (5.320,4.760) rectangle (5.600,5.040);
\draw[white, line width=.10pt] (5.320,4.760) rectangle (5.600,5.040);
\node[num] at (5.460,4.900) {1};
\path[fill=blue!4] (5.600,4.760) rectangle (5.880,5.040);
\draw[white, line width=.10pt] (5.600,4.760) rectangle (5.880,5.040);
\path[fill=blue!4] (5.880,4.760) rectangle (6.160,5.040);
\draw[white, line width=.10pt] (5.880,4.760) rectangle (6.160,5.040);
\node[axislab, anchor=east] at (-0.100,5.180) {Poland};
\path[fill=blue!57] (0.000,5.040) rectangle (0.280,5.320);
\draw[white, line width=.10pt] (0.000,5.040) rectangle (0.280,5.320);
\node[numdark] at (0.140,5.180) {3};
\path[fill=blue!30] (0.280,5.040) rectangle (0.560,5.320);
\draw[white, line width=.10pt] (0.280,5.040) rectangle (0.560,5.320);
\node[num] at (0.420,5.180) {1};
\path[fill=blue!57] (0.560,5.040) rectangle (0.840,5.320);
\draw[white, line width=.10pt] (0.560,5.040) rectangle (0.840,5.320);
\node[numdark] at (0.700,5.180) {3};
\path[fill=blue!4] (0.840,5.040) rectangle (1.120,5.320);
\draw[white, line width=.10pt] (0.840,5.040) rectangle (1.120,5.320);
\path[fill=blue!30] (1.120,5.040) rectangle (1.400,5.320);
\draw[white, line width=.10pt] (1.120,5.040) rectangle (1.400,5.320);
\node[num] at (1.260,5.180) {1};
\path[fill=blue!4] (1.400,5.040) rectangle (1.680,5.320);
\draw[white, line width=.10pt] (1.400,5.040) rectangle (1.680,5.320);
\path[fill=blue!30] (1.680,5.040) rectangle (1.960,5.320);
\draw[white, line width=.10pt] (1.680,5.040) rectangle (1.960,5.320);
\node[num] at (1.820,5.180) {1};
\path[fill=blue!4] (1.960,5.040) rectangle (2.240,5.320);
\draw[white, line width=.10pt] (1.960,5.040) rectangle (2.240,5.320);
\path[fill=blue!30] (2.240,5.040) rectangle (2.520,5.320);
\draw[white, line width=.10pt] (2.240,5.040) rectangle (2.520,5.320);
\node[num] at (2.380,5.180) {1};
\path[fill=blue!4] (2.520,5.040) rectangle (2.800,5.320);
\draw[white, line width=.10pt] (2.520,5.040) rectangle (2.800,5.320);
\path[fill=blue!30] (2.800,5.040) rectangle (3.080,5.320);
\draw[white, line width=.10pt] (2.800,5.040) rectangle (3.080,5.320);
\node[num] at (2.940,5.180) {1};
\path[fill=blue!4] (3.080,5.040) rectangle (3.360,5.320);
\draw[white, line width=.10pt] (3.080,5.040) rectangle (3.360,5.320);
\path[fill=blue!30] (3.360,5.040) rectangle (3.640,5.320);
\draw[white, line width=.10pt] (3.360,5.040) rectangle (3.640,5.320);
\node[num] at (3.500,5.180) {1};
\path[fill=blue!4] (3.640,5.040) rectangle (3.920,5.320);
\draw[white, line width=.10pt] (3.640,5.040) rectangle (3.920,5.320);
\path[fill=blue!4] (3.920,5.040) rectangle (4.200,5.320);
\draw[white, line width=.10pt] (3.920,5.040) rectangle (4.200,5.320);
\path[fill=blue!46] (4.200,5.040) rectangle (4.480,5.320);
\draw[white, line width=.10pt] (4.200,5.040) rectangle (4.480,5.320);
\node[numdark] at (4.340,5.180) {2};
\path[fill=blue!4] (4.480,5.040) rectangle (4.760,5.320);
\draw[white, line width=.10pt] (4.480,5.040) rectangle (4.760,5.320);
\path[fill=blue!4] (4.760,5.040) rectangle (5.040,5.320);
\draw[white, line width=.10pt] (4.760,5.040) rectangle (5.040,5.320);
\path[fill=blue!30] (5.040,5.040) rectangle (5.320,5.320);
\draw[white, line width=.10pt] (5.040,5.040) rectangle (5.320,5.320);
\node[num] at (5.180,5.180) {1};
\path[fill=blue!4] (5.320,5.040) rectangle (5.600,5.320);
\draw[white, line width=.10pt] (5.320,5.040) rectangle (5.600,5.320);
\path[fill=blue!4] (5.600,5.040) rectangle (5.880,5.320);
\draw[white, line width=.10pt] (5.600,5.040) rectangle (5.880,5.320);
\path[fill=blue!4] (5.880,5.040) rectangle (6.160,5.320);
\draw[white, line width=.10pt] (5.880,5.040) rectangle (6.160,5.320);
\node[axislab, anchor=east] at (-0.100,5.460) {India};
\path[fill=blue!4] (0.000,5.320) rectangle (0.280,5.600);
\draw[white, line width=.10pt] (0.000,5.320) rectangle (0.280,5.600);
\path[fill=blue!65] (0.280,5.320) rectangle (0.560,5.600);
\draw[white, line width=.10pt] (0.280,5.320) rectangle (0.560,5.600);
\node[numdark] at (0.420,5.460) {4};
\path[fill=blue!30] (0.560,5.320) rectangle (0.840,5.600);
\draw[white, line width=.10pt] (0.560,5.320) rectangle (0.840,5.600);
\node[num] at (0.700,5.460) {1};
\path[fill=blue!46] (0.840,5.320) rectangle (1.120,5.600);
\draw[white, line width=.10pt] (0.840,5.320) rectangle (1.120,5.600);
\node[numdark] at (0.980,5.460) {2};
\path[fill=blue!30] (1.120,5.320) rectangle (1.400,5.600);
\draw[white, line width=.10pt] (1.120,5.320) rectangle (1.400,5.600);
\node[num] at (1.260,5.460) {1};
\path[fill=blue!46] (1.400,5.320) rectangle (1.680,5.600);
\draw[white, line width=.10pt] (1.400,5.320) rectangle (1.680,5.600);
\node[numdark] at (1.540,5.460) {2};
\path[fill=blue!30] (1.680,5.320) rectangle (1.960,5.600);
\draw[white, line width=.10pt] (1.680,5.320) rectangle (1.960,5.600);
\node[num] at (1.820,5.460) {1};
\path[fill=blue!30] (1.960,5.320) rectangle (2.240,5.600);
\draw[white, line width=.10pt] (1.960,5.320) rectangle (2.240,5.600);
\node[num] at (2.100,5.460) {1};
\path[fill=blue!30] (2.240,5.320) rectangle (2.520,5.600);
\draw[white, line width=.10pt] (2.240,5.320) rectangle (2.520,5.600);
\node[num] at (2.380,5.460) {1};
\path[fill=blue!4] (2.520,5.320) rectangle (2.800,5.600);
\draw[white, line width=.10pt] (2.520,5.320) rectangle (2.800,5.600);
\path[fill=blue!4] (2.800,5.320) rectangle (3.080,5.600);
\draw[white, line width=.10pt] (2.800,5.320) rectangle (3.080,5.600);
\path[fill=blue!46] (3.080,5.320) rectangle (3.360,5.600);
\draw[white, line width=.10pt] (3.080,5.320) rectangle (3.360,5.600);
\node[numdark] at (3.220,5.460) {2};
\path[fill=blue!4] (3.360,5.320) rectangle (3.640,5.600);
\draw[white, line width=.10pt] (3.360,5.320) rectangle (3.640,5.600);
\path[fill=blue!4] (3.640,5.320) rectangle (3.920,5.600);
\draw[white, line width=.10pt] (3.640,5.320) rectangle (3.920,5.600);
\path[fill=blue!4] (3.920,5.320) rectangle (4.200,5.600);
\draw[white, line width=.10pt] (3.920,5.320) rectangle (4.200,5.600);
\path[fill=blue!4] (4.200,5.320) rectangle (4.480,5.600);
\draw[white, line width=.10pt] (4.200,5.320) rectangle (4.480,5.600);
\path[fill=blue!4] (4.480,5.320) rectangle (4.760,5.600);
\draw[white, line width=.10pt] (4.480,5.320) rectangle (4.760,5.600);
\path[fill=blue!4] (4.760,5.320) rectangle (5.040,5.600);
\draw[white, line width=.10pt] (4.760,5.320) rectangle (5.040,5.600);
\path[fill=blue!4] (5.040,5.320) rectangle (5.320,5.600);
\draw[white, line width=.10pt] (5.040,5.320) rectangle (5.320,5.600);
\path[fill=blue!4] (5.320,5.320) rectangle (5.600,5.600);
\draw[white, line width=.10pt] (5.320,5.320) rectangle (5.600,5.600);
\path[fill=blue!4] (5.600,5.320) rectangle (5.880,5.600);
\draw[white, line width=.10pt] (5.600,5.320) rectangle (5.880,5.600);
\path[fill=blue!4] (5.880,5.320) rectangle (6.160,5.600);
\draw[white, line width=.10pt] (5.880,5.320) rectangle (6.160,5.600);
\node[axislab, anchor=east] at (-0.100,5.740) {Brazil};
\path[fill=blue!57] (0.000,5.600) rectangle (0.280,5.880);
\draw[white, line width=.10pt] (0.000,5.600) rectangle (0.280,5.880);
\node[numdark] at (0.140,5.740) {3};
\path[fill=blue!30] (0.280,5.600) rectangle (0.560,5.880);
\draw[white, line width=.10pt] (0.280,5.600) rectangle (0.560,5.880);
\node[num] at (0.420,5.740) {1};
\path[fill=blue!46] (0.560,5.600) rectangle (0.840,5.880);
\draw[white, line width=.10pt] (0.560,5.600) rectangle (0.840,5.880);
\node[numdark] at (0.700,5.740) {2};
\path[fill=blue!4] (0.840,5.600) rectangle (1.120,5.880);
\draw[white, line width=.10pt] (0.840,5.600) rectangle (1.120,5.880);
\path[fill=blue!30] (1.120,5.600) rectangle (1.400,5.880);
\draw[white, line width=.10pt] (1.120,5.600) rectangle (1.400,5.880);
\node[num] at (1.260,5.740) {1};
\path[fill=blue!30] (1.400,5.600) rectangle (1.680,5.880);
\draw[white, line width=.10pt] (1.400,5.600) rectangle (1.680,5.880);
\node[num] at (1.540,5.740) {1};
\path[fill=blue!30] (1.680,5.600) rectangle (1.960,5.880);
\draw[white, line width=.10pt] (1.680,5.600) rectangle (1.960,5.880);
\node[num] at (1.820,5.740) {1};
\path[fill=blue!46] (1.960,5.600) rectangle (2.240,5.880);
\draw[white, line width=.10pt] (1.960,5.600) rectangle (2.240,5.880);
\node[numdark] at (2.100,5.740) {2};
\path[fill=blue!4] (2.240,5.600) rectangle (2.520,5.880);
\draw[white, line width=.10pt] (2.240,5.600) rectangle (2.520,5.880);
\path[fill=blue!57] (2.520,5.600) rectangle (2.800,5.880);
\draw[white, line width=.10pt] (2.520,5.600) rectangle (2.800,5.880);
\node[numdark] at (2.660,5.740) {3};
\path[fill=blue!4] (2.800,5.600) rectangle (3.080,5.880);
\draw[white, line width=.10pt] (2.800,5.600) rectangle (3.080,5.880);
\path[fill=blue!30] (3.080,5.600) rectangle (3.360,5.880);
\draw[white, line width=.10pt] (3.080,5.600) rectangle (3.360,5.880);
\node[num] at (3.220,5.740) {1};
\path[fill=blue!4] (3.360,5.600) rectangle (3.640,5.880);
\draw[white, line width=.10pt] (3.360,5.600) rectangle (3.640,5.880);
\path[fill=blue!4] (3.640,5.600) rectangle (3.920,5.880);
\draw[white, line width=.10pt] (3.640,5.600) rectangle (3.920,5.880);
\path[fill=blue!4] (3.920,5.600) rectangle (4.200,5.880);
\draw[white, line width=.10pt] (3.920,5.600) rectangle (4.200,5.880);
\path[fill=blue!4] (4.200,5.600) rectangle (4.480,5.880);
\draw[white, line width=.10pt] (4.200,5.600) rectangle (4.480,5.880);
\path[fill=blue!46] (4.480,5.600) rectangle (4.760,5.880);
\draw[white, line width=.10pt] (4.480,5.600) rectangle (4.760,5.880);
\node[numdark] at (4.620,5.740) {2};
\path[fill=blue!4] (4.760,5.600) rectangle (5.040,5.880);
\draw[white, line width=.10pt] (4.760,5.600) rectangle (5.040,5.880);
\path[fill=blue!4] (5.040,5.600) rectangle (5.320,5.880);
\draw[white, line width=.10pt] (5.040,5.600) rectangle (5.320,5.880);
\path[fill=blue!4] (5.320,5.600) rectangle (5.600,5.880);
\draw[white, line width=.10pt] (5.320,5.600) rectangle (5.600,5.880);
\path[fill=blue!4] (5.600,5.600) rectangle (5.880,5.880);
\draw[white, line width=.10pt] (5.600,5.600) rectangle (5.880,5.880);
\path[fill=blue!4] (5.880,5.600) rectangle (6.160,5.880);
\draw[white, line width=.10pt] (5.880,5.600) rectangle (6.160,5.880);
\node[axislab, anchor=east] at (-0.100,6.020) {Germany};
\path[fill=blue!4] (0.000,5.880) rectangle (0.280,6.160);
\draw[white, line width=.10pt] (0.000,5.880) rectangle (0.280,6.160);
\path[fill=blue!65] (0.280,5.880) rectangle (0.560,6.160);
\draw[white, line width=.10pt] (0.280,5.880) rectangle (0.560,6.160);
\node[numdark] at (0.420,6.020) {4};
\path[fill=blue!46] (0.560,5.880) rectangle (0.840,6.160);
\draw[white, line width=.10pt] (0.560,5.880) rectangle (0.840,6.160);
\node[numdark] at (0.700,6.020) {2};
\path[fill=blue!46] (0.840,5.880) rectangle (1.120,6.160);
\draw[white, line width=.10pt] (0.840,5.880) rectangle (1.120,6.160);
\node[numdark] at (0.980,6.020) {2};
\path[fill=blue!30] (1.120,5.880) rectangle (1.400,6.160);
\draw[white, line width=.10pt] (1.120,5.880) rectangle (1.400,6.160);
\node[num] at (1.260,6.020) {1};
\path[fill=blue!65] (1.400,5.880) rectangle (1.680,6.160);
\draw[white, line width=.10pt] (1.400,5.880) rectangle (1.680,6.160);
\node[numdark] at (1.540,6.020) {4};
\path[fill=blue!4] (1.680,5.880) rectangle (1.960,6.160);
\draw[white, line width=.10pt] (1.680,5.880) rectangle (1.960,6.160);
\path[fill=blue!30] (1.960,5.880) rectangle (2.240,6.160);
\draw[white, line width=.10pt] (1.960,5.880) rectangle (2.240,6.160);
\node[num] at (2.100,6.020) {1};
\path[fill=blue!30] (2.240,5.880) rectangle (2.520,6.160);
\draw[white, line width=.10pt] (2.240,5.880) rectangle (2.520,6.160);
\node[num] at (2.380,6.020) {1};
\path[fill=blue!4] (2.520,5.880) rectangle (2.800,6.160);
\draw[white, line width=.10pt] (2.520,5.880) rectangle (2.800,6.160);
\path[fill=blue!4] (2.800,5.880) rectangle (3.080,6.160);
\draw[white, line width=.10pt] (2.800,5.880) rectangle (3.080,6.160);
\path[fill=blue!4] (3.080,5.880) rectangle (3.360,6.160);
\draw[white, line width=.10pt] (3.080,5.880) rectangle (3.360,6.160);
\path[fill=blue!30] (3.360,5.880) rectangle (3.640,6.160);
\draw[white, line width=.10pt] (3.360,5.880) rectangle (3.640,6.160);
\node[num] at (3.500,6.020) {1};
\path[fill=blue!4] (3.640,5.880) rectangle (3.920,6.160);
\draw[white, line width=.10pt] (3.640,5.880) rectangle (3.920,6.160);
\path[fill=blue!4] (3.920,5.880) rectangle (4.200,6.160);
\draw[white, line width=.10pt] (3.920,5.880) rectangle (4.200,6.160);
\path[fill=blue!46] (4.200,5.880) rectangle (4.480,6.160);
\draw[white, line width=.10pt] (4.200,5.880) rectangle (4.480,6.160);
\node[numdark] at (4.340,6.020) {2};
\path[fill=blue!30] (4.480,5.880) rectangle (4.760,6.160);
\draw[white, line width=.10pt] (4.480,5.880) rectangle (4.760,6.160);
\node[num] at (4.620,6.020) {1};
\path[fill=blue!4] (4.760,5.880) rectangle (5.040,6.160);
\draw[white, line width=.10pt] (4.760,5.880) rectangle (5.040,6.160);
\path[fill=blue!4] (5.040,5.880) rectangle (5.320,6.160);
\draw[white, line width=.10pt] (5.040,5.880) rectangle (5.320,6.160);
\path[fill=blue!4] (5.320,5.880) rectangle (5.600,6.160);
\draw[white, line width=.10pt] (5.320,5.880) rectangle (5.600,6.160);
\path[fill=blue!4] (5.600,5.880) rectangle (5.880,6.160);
\draw[white, line width=.10pt] (5.600,5.880) rectangle (5.880,6.160);
\path[fill=blue!4] (5.880,5.880) rectangle (6.160,6.160);
\draw[white, line width=.10pt] (5.880,5.880) rectangle (6.160,6.160);
\node[axislab, anchor=east] at (-0.100,6.300) {Japan};
\path[fill=blue!72] (0.000,6.160) rectangle (0.280,6.440);
\draw[white, line width=.10pt] (0.000,6.160) rectangle (0.280,6.440);
\node[numdark] at (0.140,6.300) {5};
\path[fill=blue!57] (0.280,6.160) rectangle (0.560,6.440);
\draw[white, line width=.10pt] (0.280,6.160) rectangle (0.560,6.440);
\node[numdark] at (0.420,6.300) {3};
\path[fill=blue!57] (0.560,6.160) rectangle (0.840,6.440);
\draw[white, line width=.10pt] (0.560,6.160) rectangle (0.840,6.440);
\node[numdark] at (0.700,6.300) {3};
\path[fill=blue!46] (0.840,6.160) rectangle (1.120,6.440);
\draw[white, line width=.10pt] (0.840,6.160) rectangle (1.120,6.440);
\node[numdark] at (0.980,6.300) {2};
\path[fill=blue!57] (1.120,6.160) rectangle (1.400,6.440);
\draw[white, line width=.10pt] (1.120,6.160) rectangle (1.400,6.440);
\node[numdark] at (1.260,6.300) {3};
\path[fill=blue!46] (1.400,6.160) rectangle (1.680,6.440);
\draw[white, line width=.10pt] (1.400,6.160) rectangle (1.680,6.440);
\node[numdark] at (1.540,6.300) {2};
\path[fill=blue!4] (1.680,6.160) rectangle (1.960,6.440);
\draw[white, line width=.10pt] (1.680,6.160) rectangle (1.960,6.440);
\path[fill=blue!46] (1.960,6.160) rectangle (2.240,6.440);
\draw[white, line width=.10pt] (1.960,6.160) rectangle (2.240,6.440);
\node[numdark] at (2.100,6.300) {2};
\path[fill=blue!46] (2.240,6.160) rectangle (2.520,6.440);
\draw[white, line width=.10pt] (2.240,6.160) rectangle (2.520,6.440);
\node[numdark] at (2.380,6.300) {2};
\path[fill=blue!30] (2.520,6.160) rectangle (2.800,6.440);
\draw[white, line width=.10pt] (2.520,6.160) rectangle (2.800,6.440);
\node[num] at (2.660,6.300) {1};
\path[fill=blue!46] (2.800,6.160) rectangle (3.080,6.440);
\draw[white, line width=.10pt] (2.800,6.160) rectangle (3.080,6.440);
\node[numdark] at (2.940,6.300) {2};
\path[fill=blue!4] (3.080,6.160) rectangle (3.360,6.440);
\draw[white, line width=.10pt] (3.080,6.160) rectangle (3.360,6.440);
\path[fill=blue!4] (3.360,6.160) rectangle (3.640,6.440);
\draw[white, line width=.10pt] (3.360,6.160) rectangle (3.640,6.440);
\path[fill=blue!30] (3.640,6.160) rectangle (3.920,6.440);
\draw[white, line width=.10pt] (3.640,6.160) rectangle (3.920,6.440);
\node[num] at (3.780,6.300) {1};
\path[fill=blue!4] (3.920,6.160) rectangle (4.200,6.440);
\draw[white, line width=.10pt] (3.920,6.160) rectangle (4.200,6.440);
\path[fill=blue!4] (4.200,6.160) rectangle (4.480,6.440);
\draw[white, line width=.10pt] (4.200,6.160) rectangle (4.480,6.440);
\path[fill=blue!4] (4.480,6.160) rectangle (4.760,6.440);
\draw[white, line width=.10pt] (4.480,6.160) rectangle (4.760,6.440);
\path[fill=blue!30] (4.760,6.160) rectangle (5.040,6.440);
\draw[white, line width=.10pt] (4.760,6.160) rectangle (5.040,6.440);
\node[num] at (4.900,6.300) {1};
\path[fill=blue!30] (5.040,6.160) rectangle (5.320,6.440);
\draw[white, line width=.10pt] (5.040,6.160) rectangle (5.320,6.440);
\node[num] at (5.180,6.300) {1};
\path[fill=blue!4] (5.320,6.160) rectangle (5.600,6.440);
\draw[white, line width=.10pt] (5.320,6.160) rectangle (5.600,6.440);
\path[fill=blue!4] (5.600,6.160) rectangle (5.880,6.440);
\draw[white, line width=.10pt] (5.600,6.160) rectangle (5.880,6.440);
\path[fill=blue!4] (5.880,6.160) rectangle (6.160,6.440);
\draw[white, line width=.10pt] (5.880,6.160) rectangle (6.160,6.440);
\node[axislab, anchor=east] at (-0.100,6.580) {Turkey};
\path[fill=blue!78] (0.000,6.440) rectangle (0.280,6.720);
\draw[white, line width=.10pt] (0.000,6.440) rectangle (0.280,6.720);
\node[numdark] at (0.140,6.580) {6};
\path[fill=blue!72] (0.280,6.440) rectangle (0.560,6.720);
\draw[white, line width=.10pt] (0.280,6.440) rectangle (0.560,6.720);
\node[numdark] at (0.420,6.580) {5};
\path[fill=blue!46] (0.560,6.440) rectangle (0.840,6.720);
\draw[white, line width=.10pt] (0.560,6.440) rectangle (0.840,6.720);
\node[numdark] at (0.700,6.580) {2};
\path[fill=blue!57] (0.840,6.440) rectangle (1.120,6.720);
\draw[white, line width=.10pt] (0.840,6.440) rectangle (1.120,6.720);
\node[numdark] at (0.980,6.580) {3};
\path[fill=blue!30] (1.120,6.440) rectangle (1.400,6.720);
\draw[white, line width=.10pt] (1.120,6.440) rectangle (1.400,6.720);
\node[num] at (1.260,6.580) {1};
\path[fill=blue!30] (1.400,6.440) rectangle (1.680,6.720);
\draw[white, line width=.10pt] (1.400,6.440) rectangle (1.680,6.720);
\node[num] at (1.540,6.580) {1};
\path[fill=blue!30] (1.680,6.440) rectangle (1.960,6.720);
\draw[white, line width=.10pt] (1.680,6.440) rectangle (1.960,6.720);
\node[num] at (1.820,6.580) {1};
\path[fill=blue!4] (1.960,6.440) rectangle (2.240,6.720);
\draw[white, line width=.10pt] (1.960,6.440) rectangle (2.240,6.720);
\path[fill=blue!4] (2.240,6.440) rectangle (2.520,6.720);
\draw[white, line width=.10pt] (2.240,6.440) rectangle (2.520,6.720);
\path[fill=blue!4] (2.520,6.440) rectangle (2.800,6.720);
\draw[white, line width=.10pt] (2.520,6.440) rectangle (2.800,6.720);
\path[fill=blue!30] (2.800,6.440) rectangle (3.080,6.720);
\draw[white, line width=.10pt] (2.800,6.440) rectangle (3.080,6.720);
\node[num] at (2.940,6.580) {1};
\path[fill=blue!30] (3.080,6.440) rectangle (3.360,6.720);
\draw[white, line width=.10pt] (3.080,6.440) rectangle (3.360,6.720);
\node[num] at (3.220,6.580) {1};
\path[fill=blue!30] (3.360,6.440) rectangle (3.640,6.720);
\draw[white, line width=.10pt] (3.360,6.440) rectangle (3.640,6.720);
\node[num] at (3.500,6.580) {1};
\path[fill=blue!30] (3.640,6.440) rectangle (3.920,6.720);
\draw[white, line width=.10pt] (3.640,6.440) rectangle (3.920,6.720);
\node[num] at (3.780,6.580) {1};
\path[fill=blue!4] (3.920,6.440) rectangle (4.200,6.720);
\draw[white, line width=.10pt] (3.920,6.440) rectangle (4.200,6.720);
\path[fill=blue!30] (4.200,6.440) rectangle (4.480,6.720);
\draw[white, line width=.10pt] (4.200,6.440) rectangle (4.480,6.720);
\node[num] at (4.340,6.580) {1};
\path[fill=blue!30] (4.480,6.440) rectangle (4.760,6.720);
\draw[white, line width=.10pt] (4.480,6.440) rectangle (4.760,6.720);
\node[num] at (4.620,6.580) {1};
\path[fill=blue!46] (4.760,6.440) rectangle (5.040,6.720);
\draw[white, line width=.10pt] (4.760,6.440) rectangle (5.040,6.720);
\node[numdark] at (4.900,6.580) {2};
\path[fill=blue!30] (5.040,6.440) rectangle (5.320,6.720);
\draw[white, line width=.10pt] (5.040,6.440) rectangle (5.320,6.720);
\node[num] at (5.180,6.580) {1};
\path[fill=blue!4] (5.320,6.440) rectangle (5.600,6.720);
\draw[white, line width=.10pt] (5.320,6.440) rectangle (5.600,6.720);
\path[fill=blue!4] (5.600,6.440) rectangle (5.880,6.720);
\draw[white, line width=.10pt] (5.600,6.440) rectangle (5.880,6.720);
\path[fill=blue!4] (5.880,6.440) rectangle (6.160,6.720);
\draw[white, line width=.10pt] (5.880,6.440) rectangle (6.160,6.720);
\node[axislab, anchor=east] at (-0.100,6.860) {U.S.};
\path[fill=blue!4] (0.000,6.720) rectangle (0.280,7.000);
\draw[white, line width=.10pt] (0.000,6.720) rectangle (0.280,7.000);
\path[fill=blue!72] (0.280,6.720) rectangle (0.560,7.000);
\draw[white, line width=.10pt] (0.280,6.720) rectangle (0.560,7.000);
\node[numdark] at (0.420,6.860) {5};
\path[fill=blue!30] (0.560,6.720) rectangle (0.840,7.000);
\draw[white, line width=.10pt] (0.560,6.720) rectangle (0.840,7.000);
\node[num] at (0.700,6.860) {1};
\path[fill=blue!46] (0.840,6.720) rectangle (1.120,7.000);
\draw[white, line width=.10pt] (0.840,6.720) rectangle (1.120,7.000);
\node[numdark] at (0.980,6.860) {2};
\path[fill=blue!65] (1.120,6.720) rectangle (1.400,7.000);
\draw[white, line width=.10pt] (1.120,6.720) rectangle (1.400,7.000);
\node[numdark] at (1.260,6.860) {4};
\path[fill=blue!57] (1.400,6.720) rectangle (1.680,7.000);
\draw[white, line width=.10pt] (1.400,6.720) rectangle (1.680,7.000);
\node[numdark] at (1.540,6.860) {3};
\path[fill=blue!65] (1.680,6.720) rectangle (1.960,7.000);
\draw[white, line width=.10pt] (1.680,6.720) rectangle (1.960,7.000);
\node[numdark] at (1.820,6.860) {4};
\path[fill=blue!46] (1.960,6.720) rectangle (2.240,7.000);
\draw[white, line width=.10pt] (1.960,6.720) rectangle (2.240,7.000);
\node[numdark] at (2.100,6.860) {2};
\path[fill=blue!46] (2.240,6.720) rectangle (2.520,7.000);
\draw[white, line width=.10pt] (2.240,6.720) rectangle (2.520,7.000);
\node[numdark] at (2.380,6.860) {2};
\path[fill=blue!30] (2.520,6.720) rectangle (2.800,7.000);
\draw[white, line width=.10pt] (2.520,6.720) rectangle (2.800,7.000);
\node[num] at (2.660,6.860) {1};
\path[fill=blue!30] (2.800,6.720) rectangle (3.080,7.000);
\draw[white, line width=.10pt] (2.800,6.720) rectangle (3.080,7.000);
\node[num] at (2.940,6.860) {1};
\path[fill=blue!65] (3.080,6.720) rectangle (3.360,7.000);
\draw[white, line width=.10pt] (3.080,6.720) rectangle (3.360,7.000);
\node[numdark] at (3.220,6.860) {4};
\path[fill=blue!30] (3.360,6.720) rectangle (3.640,7.000);
\draw[white, line width=.10pt] (3.360,6.720) rectangle (3.640,7.000);
\node[num] at (3.500,6.860) {1};
\path[fill=blue!4] (3.640,6.720) rectangle (3.920,7.000);
\draw[white, line width=.10pt] (3.640,6.720) rectangle (3.920,7.000);
\path[fill=blue!30] (3.920,6.720) rectangle (4.200,7.000);
\draw[white, line width=.10pt] (3.920,6.720) rectangle (4.200,7.000);
\node[num] at (4.060,6.860) {1};
\path[fill=blue!46] (4.200,6.720) rectangle (4.480,7.000);
\draw[white, line width=.10pt] (4.200,6.720) rectangle (4.480,7.000);
\node[numdark] at (4.340,6.860) {2};
\path[fill=blue!4] (4.480,6.720) rectangle (4.760,7.000);
\draw[white, line width=.10pt] (4.480,6.720) rectangle (4.760,7.000);
\path[fill=blue!4] (4.760,6.720) rectangle (5.040,7.000);
\draw[white, line width=.10pt] (4.760,6.720) rectangle (5.040,7.000);
\path[fill=blue!4] (5.040,6.720) rectangle (5.320,7.000);
\draw[white, line width=.10pt] (5.040,6.720) rectangle (5.320,7.000);
\path[fill=blue!4] (5.320,6.720) rectangle (5.600,7.000);
\draw[white, line width=.10pt] (5.320,6.720) rectangle (5.600,7.000);
\path[fill=blue!4] (5.600,6.720) rectangle (5.880,7.000);
\draw[white, line width=.10pt] (5.600,6.720) rectangle (5.880,7.000);
\path[fill=blue!4] (5.880,6.720) rectangle (6.160,7.000);
\draw[white, line width=.10pt] (5.880,6.720) rectangle (6.160,7.000);
\node[axislab, anchor=east] at (-0.100,7.140) {France};
\path[fill=blue!72] (0.000,7.000) rectangle (0.280,7.280);
\draw[white, line width=.10pt] (0.000,7.000) rectangle (0.280,7.280);
\node[numdark] at (0.140,7.140) {5};
\path[fill=blue!57] (0.280,7.000) rectangle (0.560,7.280);
\draw[white, line width=.10pt] (0.280,7.000) rectangle (0.560,7.280);
\node[numdark] at (0.420,7.140) {3};
\path[fill=blue!57] (0.560,7.000) rectangle (0.840,7.280);
\draw[white, line width=.10pt] (0.560,7.000) rectangle (0.840,7.280);
\node[numdark] at (0.700,7.140) {3};
\path[fill=blue!78] (0.840,7.000) rectangle (1.120,7.280);
\draw[white, line width=.10pt] (0.840,7.000) rectangle (1.120,7.280);
\node[numdark] at (0.980,7.140) {6};
\path[fill=blue!4] (1.120,7.000) rectangle (1.400,7.280);
\draw[white, line width=.10pt] (1.120,7.000) rectangle (1.400,7.280);
\path[fill=blue!46] (1.400,7.000) rectangle (1.680,7.280);
\draw[white, line width=.10pt] (1.400,7.000) rectangle (1.680,7.280);
\node[numdark] at (1.540,7.140) {2};
\path[fill=blue!57] (1.680,7.000) rectangle (1.960,7.280);
\draw[white, line width=.10pt] (1.680,7.000) rectangle (1.960,7.280);
\node[numdark] at (1.820,7.140) {3};
\path[fill=blue!46] (1.960,7.000) rectangle (2.240,7.280);
\draw[white, line width=.10pt] (1.960,7.000) rectangle (2.240,7.280);
\node[numdark] at (2.100,7.140) {2};
\path[fill=blue!46] (2.240,7.000) rectangle (2.520,7.280);
\draw[white, line width=.10pt] (2.240,7.000) rectangle (2.520,7.280);
\node[numdark] at (2.380,7.140) {2};
\path[fill=blue!57] (2.520,7.000) rectangle (2.800,7.280);
\draw[white, line width=.10pt] (2.520,7.000) rectangle (2.800,7.280);
\node[numdark] at (2.660,7.140) {3};
\path[fill=blue!30] (2.800,7.000) rectangle (3.080,7.280);
\draw[white, line width=.10pt] (2.800,7.000) rectangle (3.080,7.280);
\node[num] at (2.940,7.140) {1};
\path[fill=blue!30] (3.080,7.000) rectangle (3.360,7.280);
\draw[white, line width=.10pt] (3.080,7.000) rectangle (3.360,7.280);
\node[num] at (3.220,7.140) {1};
\path[fill=blue!4] (3.360,7.000) rectangle (3.640,7.280);
\draw[white, line width=.10pt] (3.360,7.000) rectangle (3.640,7.280);
\path[fill=blue!57] (3.640,7.000) rectangle (3.920,7.280);
\draw[white, line width=.10pt] (3.640,7.000) rectangle (3.920,7.280);
\node[numdark] at (3.780,7.140) {3};
\path[fill=blue!57] (3.920,7.000) rectangle (4.200,7.280);
\draw[white, line width=.10pt] (3.920,7.000) rectangle (4.200,7.280);
\node[numdark] at (4.060,7.140) {3};
\path[fill=blue!4] (4.200,7.000) rectangle (4.480,7.280);
\draw[white, line width=.10pt] (4.200,7.000) rectangle (4.480,7.280);
\path[fill=blue!4] (4.480,7.000) rectangle (4.760,7.280);
\draw[white, line width=.10pt] (4.480,7.000) rectangle (4.760,7.280);
\path[fill=blue!30] (4.760,7.000) rectangle (5.040,7.280);
\draw[white, line width=.10pt] (4.760,7.000) rectangle (5.040,7.280);
\node[num] at (4.900,7.140) {1};
\path[fill=blue!4] (5.040,7.000) rectangle (5.320,7.280);
\draw[white, line width=.10pt] (5.040,7.000) rectangle (5.320,7.280);
\path[fill=blue!30] (5.320,7.000) rectangle (5.600,7.280);
\draw[white, line width=.10pt] (5.320,7.000) rectangle (5.600,7.280);
\node[num] at (5.460,7.140) {1};
\path[fill=blue!4] (5.600,7.000) rectangle (5.880,7.280);
\draw[white, line width=.10pt] (5.600,7.000) rectangle (5.880,7.280);
\path[fill=blue!4] (5.880,7.000) rectangle (6.160,7.280);
\draw[white, line width=.10pt] (5.880,7.000) rectangle (6.160,7.280);
\node[axislab, rotate=62, anchor=west] at (0.140,7.350) {U.S.};
\node[axislab, rotate=62, anchor=west] at (0.420,7.350) {Italy};
\node[axislab, rotate=62, anchor=west] at (0.700,7.350) {Russia};
\node[axislab, rotate=62, anchor=west] at (0.980,7.350) {Brazil};
\node[axislab, rotate=62, anchor=west] at (1.260,7.350) {France};
\node[axislab, rotate=62, anchor=west] at (1.540,7.350) {Hungary};
\node[axislab, rotate=62, anchor=west] at (1.820,7.350) {Japan};
\node[axislab, rotate=62, anchor=west] at (2.100,7.350) {Poland};
\node[axislab, rotate=62, anchor=west] at (2.380,7.350) {Neth.};
\node[axislab, rotate=62, anchor=west] at (2.660,7.350) {Germany};
\node[axislab, rotate=62, anchor=west] at (2.940,7.350) {India};
\node[axislab, rotate=62, anchor=west] at (3.220,7.350) {Belgium};
\node[axislab, rotate=62, anchor=west] at (3.500,7.350) {U.K.};
\node[axislab, rotate=62, anchor=west] at (3.780,7.350) {Spain};
\node[axislab, rotate=62, anchor=west] at (4.060,7.350) {Czechia};
\node[axislab, rotate=62, anchor=west] at (4.340,7.350) {Ukraine};
\node[axislab, rotate=62, anchor=west] at (4.620,7.350) {Sweden};
\node[axislab, rotate=62, anchor=west] at (4.900,7.350) {Norway};
\node[axislab, rotate=62, anchor=west] at (5.180,7.350) {Switzerland};
\node[axislab, rotate=62, anchor=west] at (5.460,7.350) {Austria};
\node[axislab, rotate=62, anchor=west] at (5.740,7.350) {Canada};
\node[axislab, rotate=62, anchor=west] at (6.020,7.350) {Australia};
\node[axislab, anchor=south] at (3.080,8.180) {surname-source country};
\node[axislab, rotate=90, anchor=south] at (-1.05,3.640) {given-source country};
\end{tikzpicture}%
}
\caption{Full source-country pair distribution for the 300 accepted operationally unknown names. Unlike Figure~\ref{fig:wikidata-accepted-country-pairs}, this appendix heatmap includes every observed country row and column without an Other aggregation.}
\label{fig:wikidata-accepted-country-pairs-full}
\end{figure*}


==> filtered_recombination_country_pair_full_heatmap_figure.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,
  axislab/.style={font=\tiny, text=black!70},
  num/.style={font=\fontsize{3.4}{3.6}\selectfont, text=black!85},
  numdark/.style={font=\fontsize{3.4}{3.6}\selectfont, text=black!85},
]
\node[axislab, anchor=east] at (-0.100,0.140) {Norway};
\path[fill=green!11] (0.000,0.000) rectangle (0.280,0.280);
\draw[white, line width=.10pt] (0.000,0.000) rectangle (0.280,0.280);
\node[num] at (0.140,0.140) {82k};
\path[fill=green!10] (0.280,0.000) rectangle (0.560,0.280);
\draw[white, line width=.10pt] (0.280,0.000) rectangle (0.560,0.280);
\node[num] at (0.420,0.140) {81k};
\path[fill=green!9] (0.560,0.000) rectangle (0.840,0.280);
\draw[white, line width=.10pt] (0.560,0.000) rectangle (0.840,0.280);
\node[num] at (0.700,0.140) {49k};
\path[fill=green!9] (0.840,0.000) rectangle (1.120,0.280);
\draw[white, line width=.10pt] (0.840,0.000) rectangle (1.120,0.280);
\node[num] at (0.980,0.140) {48k};
\path[fill=green!7] (1.120,0.000) rectangle (1.400,0.280);
\draw[white, line width=.10pt] (1.120,0.000) rectangle (1.400,0.280);
\node[num] at (1.260,0.140) {26k};
\path[fill=green!5] (1.400,0.000) rectangle (1.680,0.280);
\draw[white, line width=.10pt] (1.400,0.000) rectangle (1.680,0.280);
\node[num] at (1.540,0.140) {13k};
\path[fill=green!5] (1.680,0.000) rectangle (1.960,0.280);
\draw[white, line width=.10pt] (1.680,0.000) rectangle (1.960,0.280);
\node[num] at (1.820,0.140) {12k};
\path[fill=green!5] (1.960,0.000) rectangle (2.240,0.280);
\draw[white, line width=.10pt] (1.960,0.000) rectangle (2.240,0.280);
\node[num] at (2.100,0.140) {11k};
\path[fill=green!5] (2.240,0.000) rectangle (2.520,0.280);
\draw[white, line width=.10pt] (2.240,0.000) rectangle (2.520,0.280);
\node[num] at (2.380,0.140) {11k};
\path[fill=green!4] (2.520,0.000) rectangle (2.800,0.280);
\draw[white, line width=.10pt] (2.520,0.000) rectangle (2.800,0.280);
\node[num] at (2.660,0.140) {10k};
\path[fill=green!4] (2.800,0.000) rectangle (3.080,0.280);
\draw[white, line width=.10pt] (2.800,0.000) rectangle (3.080,0.280);
\node[num] at (2.940,0.140) {8k};
\path[fill=green!4] (3.080,0.000) rectangle (3.360,0.280);
\draw[white, line width=.10pt] (3.080,0.000) rectangle (3.360,0.280);
\node[num] at (3.220,0.140) {8k};
\path[fill=green!4] (3.360,0.000) rectangle (3.640,0.280);
\draw[white, line width=.10pt] (3.360,0.000) rectangle (3.640,0.280);
\node[num] at (3.500,0.140) {6k};
\path[fill=green!3] (3.640,0.000) rectangle (3.920,0.280);
\draw[white, line width=.10pt] (3.640,0.000) rectangle (3.920,0.280);
\node[num] at (3.780,0.140) {4k};
\path[fill=green!3] (3.920,0.000) rectangle (4.200,0.280);
\draw[white, line width=.10pt] (3.920,0.000) rectangle (4.200,0.280);
\node[num] at (4.060,0.140) {4k};
\path[fill=green!2] (4.200,0.000) rectangle (4.480,0.280);
\draw[white, line width=.10pt] (4.200,0.000) rectangle (4.480,0.280);
\node[num] at (4.340,0.140) {2k};
\path[fill=green!2] (4.480,0.000) rectangle (4.760,0.280);
\draw[white, line width=.10pt] (4.480,0.000) rectangle (4.760,0.280);
\node[num] at (4.620,0.140) {2k};
\path[fill=green!1] (4.760,0.000) rectangle (5.040,0.280);
\draw[white, line width=.10pt] (4.760,0.000) rectangle (5.040,0.280);
\node[num] at (4.900,0.140) {1k};
\path[fill=green!1] (5.040,0.000) rectangle (5.320,0.280);
\draw[white, line width=.10pt] (5.040,0.000) rectangle (5.320,0.280);
\node[num] at (5.180,0.140) {1k};
\path[fill=green!1] (5.320,0.000) rectangle (5.600,0.280);
\draw[white, line width=.10pt] (5.320,0.000) rectangle (5.600,0.280);
\node[num] at (5.460,0.140) {1k};
\path[fill=green!1] (5.600,0.000) rectangle (5.880,0.280);
\draw[white, line width=.10pt] (5.600,0.000) rectangle (5.880,0.280);
\node[num] at (5.740,0.140) {768};
\path[fill=white] (5.880,0.000) rectangle (6.160,0.280);
\draw[white, line width=.10pt] (5.880,0.000) rectangle (6.160,0.280);
\node[num] at (6.020,0.140) {0};
\node[axislab, anchor=east] at (-0.100,0.420) {Australia};
\path[fill=green!12] (0.000,0.280) rectangle (0.280,0.560);
\draw[white, line width=.10pt] (0.000,0.280) rectangle (0.280,0.560);
\node[num] at (0.140,0.420) {109k};
\path[fill=green!11] (0.280,0.280) rectangle (0.560,0.560);
\draw[white, line width=.10pt] (0.280,0.280) rectangle (0.560,0.560);
\node[num] at (0.420,0.420) {108k};
\path[fill=green!10] (0.560,0.280) rectangle (0.840,0.560);
\draw[white, line width=.10pt] (0.560,0.280) rectangle (0.840,0.560);
\node[num] at (0.700,0.420) {65k};
\path[fill=green!10] (0.840,0.280) rectangle (1.120,0.560);
\draw[white, line width=.10pt] (0.840,0.280) rectangle (1.120,0.560);
\node[num] at (0.980,0.420) {65k};
\path[fill=green!8] (1.120,0.280) rectangle (1.400,0.560);
\draw[white, line width=.10pt] (1.120,0.280) rectangle (1.400,0.560);
\node[num] at (1.260,0.420) {35k};
\path[fill=green!6] (1.400,0.280) rectangle (1.680,0.560);
\draw[white, line width=.10pt] (1.400,0.280) rectangle (1.680,0.560);
\node[num] at (1.540,0.420) {17k};
\path[fill=green!6] (1.680,0.280) rectangle (1.960,0.560);
\draw[white, line width=.10pt] (1.680,0.280) rectangle (1.960,0.560);
\node[num] at (1.820,0.420) {16k};
\path[fill=green!5] (1.960,0.280) rectangle (2.240,0.560);
\draw[white, line width=.10pt] (1.960,0.280) rectangle (2.240,0.560);
\node[num] at (2.100,0.420) {14k};
\path[fill=green!5] (2.240,0.280) rectangle (2.520,0.560);
\draw[white, line width=.10pt] (2.240,0.280) rectangle (2.520,0.560);
\node[num] at (2.380,0.420) {14k};
\path[fill=green!5] (2.520,0.280) rectangle (2.800,0.560);
\draw[white, line width=.10pt] (2.520,0.280) rectangle (2.800,0.560);
\node[num] at (2.660,0.420) {13k};
\path[fill=green!5] (2.800,0.280) rectangle (3.080,0.560);
\draw[white, line width=.10pt] (2.800,0.280) rectangle (3.080,0.560);
\node[num] at (2.940,0.420) {11k};
\path[fill=green!5] (3.080,0.280) rectangle (3.360,0.560);
\draw[white, line width=.10pt] (3.080,0.280) rectangle (3.360,0.560);
\node[num] at (3.220,0.420) {10k};
\path[fill=green!4] (3.360,0.280) rectangle (3.640,0.560);
\draw[white, line width=.10pt] (3.360,0.280) rectangle (3.640,0.560);
\node[num] at (3.500,0.420) {8k};
\path[fill=green!3] (3.640,0.280) rectangle (3.920,0.560);
\draw[white, line width=.10pt] (3.640,0.280) rectangle (3.920,0.560);
\node[num] at (3.780,0.420) {5k};
\path[fill=green!3] (3.920,0.280) rectangle (4.200,0.560);
\draw[white, line width=.10pt] (3.920,0.280) rectangle (4.200,0.560);
\node[num] at (4.060,0.420) {5k};
\path[fill=green!2] (4.200,0.280) rectangle (4.480,0.560);
\draw[white, line width=.10pt] (4.200,0.280) rectangle (4.480,0.560);
\node[num] at (4.340,0.420) {2k};
\path[fill=green!2] (4.480,0.280) rectangle (4.760,0.560);
\draw[white, line width=.10pt] (4.480,0.280) rectangle (4.760,0.560);
\node[num] at (4.620,0.420) {2k};
\path[fill=green!2] (4.760,0.280) rectangle (5.040,0.560);
\draw[white, line width=.10pt] (4.760,0.280) rectangle (5.040,0.560);
\node[num] at (4.900,0.420) {1k};
\path[fill=green!2] (5.040,0.280) rectangle (5.320,0.560);
\draw[white, line width=.10pt] (5.040,0.280) rectangle (5.320,0.560);
\node[num] at (5.180,0.420) {1k};
\path[fill=green!1] (5.320,0.280) rectangle (5.600,0.560);
\draw[white, line width=.10pt] (5.320,0.280) rectangle (5.600,0.560);
\node[num] at (5.460,0.420) {1k};
\path[fill=white] (5.600,0.280) rectangle (5.880,0.560);
\draw[white, line width=.10pt] (5.600,0.280) rectangle (5.880,0.560);
\node[num] at (5.740,0.420) {0};
\path[fill=green!1] (5.880,0.280) rectangle (6.160,0.560);
\draw[white, line width=.10pt] (5.880,0.280) rectangle (6.160,0.560);
\node[num] at (6.020,0.420) {544};
\node[axislab, anchor=east] at (-0.100,0.700) {Argentina};
\path[fill=green!12] (0.000,0.560) rectangle (0.280,0.840);
\draw[white, line width=.10pt] (0.000,0.560) rectangle (0.280,0.840);
\node[num] at (0.140,0.700) {116k};
\path[fill=green!12] (0.280,0.560) rectangle (0.560,0.840);
\draw[white, line width=.10pt] (0.280,0.560) rectangle (0.560,0.840);
\node[num] at (0.420,0.700) {115k};
\path[fill=green!10] (0.560,0.560) rectangle (0.840,0.840);
\draw[white, line width=.10pt] (0.560,0.560) rectangle (0.840,0.840);
\node[num] at (0.700,0.700) {69k};
\path[fill=green!10] (0.840,0.560) rectangle (1.120,0.840);
\draw[white, line width=.10pt] (0.840,0.560) rectangle (1.120,0.840);
\node[num] at (0.980,0.700) {69k};
\path[fill=green!8] (1.120,0.560) rectangle (1.400,0.840);
\draw[white, line width=.10pt] (1.120,0.560) rectangle (1.400,0.840);
\node[num] at (1.260,0.700) {37k};
\path[fill=green!6] (1.400,0.560) rectangle (1.680,0.840);
\draw[white, line width=.10pt] (1.400,0.560) rectangle (1.680,0.840);
\node[num] at (1.540,0.700) {18k};
\path[fill=green!6] (1.680,0.560) rectangle (1.960,0.840);
\draw[white, line width=.10pt] (1.680,0.560) rectangle (1.960,0.840);
\node[num] at (1.820,0.700) {17k};
\path[fill=green!6] (1.960,0.560) rectangle (2.240,0.840);
\draw[white, line width=.10pt] (1.960,0.560) rectangle (2.240,0.840);
\node[num] at (2.100,0.700) {15k};
\path[fill=green!6] (2.240,0.560) rectangle (2.520,0.840);
\draw[white, line width=.10pt] (2.240,0.560) rectangle (2.520,0.840);
\node[num] at (2.380,0.700) {15k};
\path[fill=green!5] (2.520,0.560) rectangle (2.800,0.840);
\draw[white, line width=.10pt] (2.520,0.560) rectangle (2.800,0.840);
\node[num] at (2.660,0.700) {14k};
\path[fill=green!5] (2.800,0.560) rectangle (3.080,0.840);
\draw[white, line width=.10pt] (2.800,0.560) rectangle (3.080,0.840);
\node[num] at (2.940,0.700) {12k};
\path[fill=green!5] (3.080,0.560) rectangle (3.360,0.840);
\draw[white, line width=.10pt] (3.080,0.560) rectangle (3.360,0.840);
\node[num] at (3.220,0.700) {11k};
\path[fill=green!4] (3.360,0.560) rectangle (3.640,0.840);
\draw[white, line width=.10pt] (3.360,0.560) rectangle (3.640,0.840);
\node[num] at (3.500,0.700) {9k};
\path[fill=green!3] (3.640,0.560) rectangle (3.920,0.840);
\draw[white, line width=.10pt] (3.640,0.560) rectangle (3.920,0.840);
\node[num] at (3.780,0.700) {6k};
\path[fill=green!3] (3.920,0.560) rectangle (4.200,0.840);
\draw[white, line width=.10pt] (3.920,0.560) rectangle (4.200,0.840);
\node[num] at (4.060,0.700) {5k};
\path[fill=green!2] (4.200,0.560) rectangle (4.480,0.840);
\draw[white, line width=.10pt] (4.200,0.560) rectangle (4.480,0.840);
\node[num] at (4.340,0.700) {3k};
\path[fill=green!2] (4.480,0.560) rectangle (4.760,0.840);
\draw[white, line width=.10pt] (4.480,0.560) rectangle (4.760,0.840);
\node[num] at (4.620,0.700) {2k};
\path[fill=green!2] (4.760,0.560) rectangle (5.040,0.840);
\draw[white, line width=.10pt] (4.760,0.560) rectangle (5.040,0.840);
\node[num] at (4.900,0.700) {2k};
\path[fill=green!2] (5.040,0.560) rectangle (5.320,0.840);
\draw[white, line width=.10pt] (5.040,0.560) rectangle (5.320,0.840);
\node[num] at (5.180,0.700) {2k};
\path[fill=green!2] (5.320,0.560) rectangle (5.600,0.840);
\draw[white, line width=.10pt] (5.320,0.560) rectangle (5.600,0.840);
\node[num] at (5.460,0.700) {1k};
\path[fill=green!1] (5.600,0.560) rectangle (5.880,0.840);
\draw[white, line width=.10pt] (5.600,0.560) rectangle (5.880,0.840);
\node[num] at (5.740,0.700) {1k};
\path[fill=green!1] (5.880,0.560) rectangle (6.160,0.840);
\draw[white, line width=.10pt] (5.880,0.560) rectangle (6.160,0.840);
\node[num] at (6.020,0.700) {578};
\node[axislab, anchor=east] at (-0.100,0.980) {Mexico};
\path[fill=green!12] (0.000,0.840) rectangle (0.280,1.120);
\draw[white, line width=.10pt] (0.000,0.840) rectangle (0.280,1.120);
\node[num] at (0.140,0.980) {129k};
\path[fill=green!12] (0.280,0.840) rectangle (0.560,1.120);
\draw[white, line width=.10pt] (0.280,0.840) rectangle (0.560,1.120);
\node[num] at (0.420,0.980) {129k};
\path[fill=green!10] (0.560,0.840) rectangle (0.840,1.120);
\draw[white, line width=.10pt] (0.560,0.840) rectangle (0.840,1.120);
\node[num] at (0.700,0.980) {77k};
\path[fill=green!10] (0.840,0.840) rectangle (1.120,1.120);
\draw[white, line width=.10pt] (0.840,0.840) rectangle (1.120,1.120);
\node[num] at (0.980,0.980) {77k};
\path[fill=green!8] (1.120,0.840) rectangle (1.400,1.120);
\draw[white, line width=.10pt] (1.120,0.840) rectangle (1.400,1.120);
\node[num] at (1.260,0.980) {41k};
\path[fill=green!6] (1.400,0.840) rectangle (1.680,1.120);
\draw[white, line width=.10pt] (1.400,0.840) rectangle (1.680,1.120);
\node[num] at (1.540,0.980) {20k};
\path[fill=green!6] (1.680,0.840) rectangle (1.960,1.120);
\draw[white, line width=.10pt] (1.680,0.840) rectangle (1.960,1.120);
\node[num] at (1.820,0.980) {19k};
\path[fill=green!6] (1.960,0.840) rectangle (2.240,1.120);
\draw[white, line width=.10pt] (1.960,0.840) rectangle (2.240,1.120);
\node[num] at (2.100,0.980) {17k};
\path[fill=green!6] (2.240,0.840) rectangle (2.520,1.120);
\draw[white, line width=.10pt] (2.240,0.840) rectangle (2.520,1.120);
\node[num] at (2.380,0.980) {17k};
\path[fill=green!6] (2.520,0.840) rectangle (2.800,1.120);
\draw[white, line width=.10pt] (2.520,0.840) rectangle (2.800,1.120);
\node[num] at (2.660,0.980) {15k};
\path[fill=green!5] (2.800,0.840) rectangle (3.080,1.120);
\draw[white, line width=.10pt] (2.800,0.840) rectangle (3.080,1.120);
\node[num] at (2.940,0.980) {13k};
\path[fill=green!5] (3.080,0.840) rectangle (3.360,1.120);
\draw[white, line width=.10pt] (3.080,0.840) rectangle (3.360,1.120);
\node[num] at (3.220,0.980) {12k};
\path[fill=green!5] (3.360,0.840) rectangle (3.640,1.120);
\draw[white, line width=.10pt] (3.360,0.840) rectangle (3.640,1.120);
\node[num] at (3.500,0.980) {10k};
\path[fill=green!4] (3.640,0.840) rectangle (3.920,1.120);
\draw[white, line width=.10pt] (3.640,0.840) rectangle (3.920,1.120);
\node[num] at (3.780,0.980) {6k};
\path[fill=green!3] (3.920,0.840) rectangle (4.200,1.120);
\draw[white, line width=.10pt] (3.920,0.840) rectangle (4.200,1.120);
\node[num] at (4.060,0.980) {6k};
\path[fill=green!2] (4.200,0.840) rectangle (4.480,1.120);
\draw[white, line width=.10pt] (4.200,0.840) rectangle (4.480,1.120);
\node[num] at (4.340,0.980) {3k};
\path[fill=green!2] (4.480,0.840) rectangle (4.760,1.120);
\draw[white, line width=.10pt] (4.480,0.840) rectangle (4.760,1.120);
\node[num] at (4.620,0.980) {2k};
\path[fill=green!2] (4.760,0.840) rectangle (5.040,1.120);
\draw[white, line width=.10pt] (4.760,0.840) rectangle (5.040,1.120);
\node[num] at (4.900,0.980) {2k};
\path[fill=green!2] (5.040,0.840) rectangle (5.320,1.120);
\draw[white, line width=.10pt] (5.040,0.840) rectangle (5.320,1.120);
\node[num] at (5.180,0.980) {2k};
\path[fill=green!2] (5.320,0.840) rectangle (5.600,1.120);
\draw[white, line width=.10pt] (5.320,0.840) rectangle (5.600,1.120);
\node[num] at (5.460,0.980) {2k};
\path[fill=green!1] (5.600,0.840) rectangle (5.880,1.120);
\draw[white, line width=.10pt] (5.600,0.840) rectangle (5.880,1.120);
\node[num] at (5.740,0.980) {1k};
\path[fill=green!1] (5.880,0.840) rectangle (6.160,1.120);
\draw[white, line width=.10pt] (5.880,0.840) rectangle (6.160,1.120);
\node[num] at (6.020,0.980) {646};
\node[axislab, anchor=east] at (-0.100,1.260) {Canada};
\path[fill=green!14] (0.000,1.120) rectangle (0.280,1.400);
\draw[white, line width=.10pt] (0.000,1.120) rectangle (0.280,1.400);
\node[num] at (0.140,1.260) {218k};
\path[fill=green!14] (0.280,1.120) rectangle (0.560,1.400);
\draw[white, line width=.10pt] (0.280,1.120) rectangle (0.560,1.400);
\node[num] at (0.420,1.260) {217k};
\path[fill=green!12] (0.560,1.120) rectangle (0.840,1.400);
\draw[white, line width=.10pt] (0.560,1.120) rectangle (0.840,1.400);
\node[num] at (0.700,1.260) {130k};
\path[fill=green!12] (0.840,1.120) rectangle (1.120,1.400);
\draw[white, line width=.10pt] (0.840,1.120) rectangle (1.120,1.400);
\node[num] at (0.980,1.260) {129k};
\path[fill=green!10] (1.120,1.120) rectangle (1.400,1.400);
\draw[white, line width=.10pt] (1.120,1.120) rectangle (1.400,1.400);
\node[num] at (1.260,1.260) {69k};
\path[fill=green!8] (1.400,1.120) rectangle (1.680,1.400);
\draw[white, line width=.10pt] (1.400,1.120) rectangle (1.680,1.400);
\node[num] at (1.540,1.260) {33k};
\path[fill=green!8] (1.680,1.120) rectangle (1.960,1.400);
\draw[white, line width=.10pt] (1.680,1.120) rectangle (1.960,1.400);
\node[num] at (1.820,1.260) {32k};
\path[fill=green!7] (1.960,1.120) rectangle (2.240,1.400);
\draw[white, line width=.10pt] (1.960,1.120) rectangle (2.240,1.400);
\node[num] at (2.100,1.260) {29k};
\path[fill=green!7] (2.240,1.120) rectangle (2.520,1.400);
\draw[white, line width=.10pt] (2.240,1.120) rectangle (2.520,1.400);
\node[num] at (2.380,1.260) {29k};
\path[fill=green!7] (2.520,1.120) rectangle (2.800,1.400);
\draw[white, line width=.10pt] (2.520,1.120) rectangle (2.800,1.400);
\node[num] at (2.660,1.260) {26k};
\path[fill=green!7] (2.800,1.120) rectangle (3.080,1.400);
\draw[white, line width=.10pt] (2.800,1.120) rectangle (3.080,1.400);
\node[num] at (2.940,1.260) {22k};
\path[fill=green!6] (3.080,1.120) rectangle (3.360,1.400);
\draw[white, line width=.10pt] (3.080,1.120) rectangle (3.360,1.400);
\node[num] at (3.220,1.260) {21k};
\path[fill=green!6] (3.360,1.120) rectangle (3.640,1.400);
\draw[white, line width=.10pt] (3.360,1.120) rectangle (3.640,1.400);
\node[num] at (3.500,1.260) {17k};
\path[fill=green!5] (3.640,1.120) rectangle (3.920,1.400);
\draw[white, line width=.10pt] (3.640,1.120) rectangle (3.920,1.400);
\node[num] at (3.780,1.260) {10k};
\path[fill=green!5] (3.920,1.120) rectangle (4.200,1.400);
\draw[white, line width=.10pt] (3.920,1.120) rectangle (4.200,1.400);
\node[num] at (4.060,1.260) {10k};
\path[fill=green!3] (4.200,1.120) rectangle (4.480,1.400);
\draw[white, line width=.10pt] (4.200,1.120) rectangle (4.480,1.400);
\node[num] at (4.340,1.260) {5k};
\path[fill=green!3] (4.480,1.120) rectangle (4.760,1.400);
\draw[white, line width=.10pt] (4.480,1.120) rectangle (4.760,1.400);
\node[num] at (4.620,1.260) {4k};
\path[fill=green!2] (4.760,1.120) rectangle (5.040,1.400);
\draw[white, line width=.10pt] (4.760,1.120) rectangle (5.040,1.400);
\node[num] at (4.900,1.260) {3k};
\path[fill=white] (5.040,1.120) rectangle (5.320,1.400);
\draw[white, line width=.10pt] (5.040,1.120) rectangle (5.320,1.400);
\node[num] at (5.180,1.260) {0};
\path[fill=green!2] (5.320,1.120) rectangle (5.600,1.400);
\draw[white, line width=.10pt] (5.320,1.120) rectangle (5.600,1.400);
\node[num] at (5.460,1.260) {3k};
\path[fill=green!2] (5.600,1.120) rectangle (5.880,1.400);
\draw[white, line width=.10pt] (5.600,1.120) rectangle (5.880,1.400);
\node[num] at (5.740,1.260) {2k};
\path[fill=green!1] (5.880,1.120) rectangle (6.160,1.400);
\draw[white, line width=.10pt] (5.880,1.120) rectangle (6.160,1.400);
\node[num] at (6.020,1.260) {1k};
\node[axislab, anchor=east] at (-0.100,1.540) {Sweden};
\path[fill=green!14] (0.000,1.400) rectangle (0.280,1.680);
\draw[white, line width=.10pt] (0.000,1.400) rectangle (0.280,1.680);
\node[num] at (0.140,1.540) {232k};
\path[fill=green!14] (0.280,1.400) rectangle (0.560,1.680);
\draw[white, line width=.10pt] (0.280,1.400) rectangle (0.560,1.680);
\node[num] at (0.420,1.540) {230k};
\path[fill=green!12] (0.560,1.400) rectangle (0.840,1.680);
\draw[white, line width=.10pt] (0.560,1.400) rectangle (0.840,1.680);
\node[num] at (0.700,1.540) {138k};
\path[fill=green!12] (0.840,1.400) rectangle (1.120,1.680);
\draw[white, line width=.10pt] (0.840,1.400) rectangle (1.120,1.680);
\node[num] at (0.980,1.540) {137k};
\path[fill=green!10] (1.120,1.400) rectangle (1.400,1.680);
\draw[white, line width=.10pt] (1.120,1.400) rectangle (1.400,1.680);
\node[num] at (1.260,1.540) {74k};
\path[fill=green!8] (1.400,1.400) rectangle (1.680,1.680);
\draw[white, line width=.10pt] (1.400,1.400) rectangle (1.680,1.680);
\node[num] at (1.540,1.540) {35k};
\path[fill=green!8] (1.680,1.400) rectangle (1.960,1.680);
\draw[white, line width=.10pt] (1.680,1.400) rectangle (1.960,1.680);
\node[num] at (1.820,1.540) {34k};
\path[fill=green!7] (1.960,1.400) rectangle (2.240,1.680);
\draw[white, line width=.10pt] (1.960,1.400) rectangle (2.240,1.680);
\node[num] at (2.100,1.540) {31k};
\path[fill=green!7] (2.240,1.400) rectangle (2.520,1.680);
\draw[white, line width=.10pt] (2.240,1.400) rectangle (2.520,1.680);
\node[num] at (2.380,1.540) {31k};
\path[fill=green!7] (2.520,1.400) rectangle (2.800,1.680);
\draw[white, line width=.10pt] (2.520,1.400) rectangle (2.800,1.680);
\node[num] at (2.660,1.540) {27k};
\path[fill=green!7] (2.800,1.400) rectangle (3.080,1.680);
\draw[white, line width=.10pt] (2.800,1.400) rectangle (3.080,1.680);
\node[num] at (2.940,1.540) {24k};
\path[fill=green!7] (3.080,1.400) rectangle (3.360,1.680);
\draw[white, line width=.10pt] (3.080,1.400) rectangle (3.360,1.680);
\node[num] at (3.220,1.540) {22k};
\path[fill=green!6] (3.360,1.400) rectangle (3.640,1.680);
\draw[white, line width=.10pt] (3.360,1.400) rectangle (3.640,1.680);
\node[num] at (3.500,1.540) {18k};
\path[fill=green!5] (3.640,1.400) rectangle (3.920,1.680);
\draw[white, line width=.10pt] (3.640,1.400) rectangle (3.920,1.680);
\node[num] at (3.780,1.540) {11k};
\path[fill=green!5] (3.920,1.400) rectangle (4.200,1.680);
\draw[white, line width=.10pt] (3.920,1.400) rectangle (4.200,1.680);
\node[num] at (4.060,1.540) {10k};
\path[fill=white] (4.200,1.400) rectangle (4.480,1.680);
\draw[white, line width=.10pt] (4.200,1.400) rectangle (4.480,1.680);
\node[num] at (4.340,1.540) {0};
\path[fill=green!3] (4.480,1.400) rectangle (4.760,1.680);
\draw[white, line width=.10pt] (4.480,1.400) rectangle (4.760,1.680);
\node[num] at (4.620,1.540) {4k};
\path[fill=green!2] (4.760,1.400) rectangle (5.040,1.680);
\draw[white, line width=.10pt] (4.760,1.400) rectangle (5.040,1.680);
\node[num] at (4.900,1.540) {3k};
\path[fill=green!2] (5.040,1.400) rectangle (5.320,1.680);
\draw[white, line width=.10pt] (5.040,1.400) rectangle (5.320,1.680);
\node[num] at (5.180,1.540) {3k};
\path[fill=green!2] (5.320,1.400) rectangle (5.600,1.680);
\draw[white, line width=.10pt] (5.320,1.400) rectangle (5.600,1.680);
\node[num] at (5.460,1.540) {3k};
\path[fill=green!2] (5.600,1.400) rectangle (5.880,1.680);
\draw[white, line width=.10pt] (5.600,1.400) rectangle (5.880,1.680);
\node[num] at (5.740,1.540) {2k};
\path[fill=green!1] (5.880,1.400) rectangle (6.160,1.680);
\draw[white, line width=.10pt] (5.880,1.400) rectangle (6.160,1.680);
\node[num] at (6.020,1.540) {1k};
\node[axislab, anchor=east] at (-0.100,1.820) {Switzerland};
\path[fill=green!15] (0.000,1.680) rectangle (0.280,1.960);
\draw[white, line width=.10pt] (0.000,1.680) rectangle (0.280,1.960);
\node[num] at (0.140,1.820) {245k};
\path[fill=green!15] (0.280,1.680) rectangle (0.560,1.960);
\draw[white, line width=.10pt] (0.280,1.680) rectangle (0.560,1.960);
\node[num] at (0.420,1.820) {244k};
\path[fill=green!13] (0.560,1.680) rectangle (0.840,1.960);
\draw[white, line width=.10pt] (0.560,1.680) rectangle (0.840,1.960);
\node[num] at (0.700,1.820) {146k};
\path[fill=green!13] (0.840,1.680) rectangle (1.120,1.960);
\draw[white, line width=.10pt] (0.840,1.680) rectangle (1.120,1.960);
\node[num] at (0.980,1.820) {145k};
\path[fill=green!10] (1.120,1.680) rectangle (1.400,1.960);
\draw[white, line width=.10pt] (1.120,1.680) rectangle (1.400,1.960);
\node[num] at (1.260,1.820) {78k};
\path[fill=green!8] (1.400,1.680) rectangle (1.680,1.960);
\draw[white, line width=.10pt] (1.400,1.680) rectangle (1.680,1.960);
\node[num] at (1.540,1.820) {38k};
\path[fill=green!8] (1.680,1.680) rectangle (1.960,1.960);
\draw[white, line width=.10pt] (1.680,1.680) rectangle (1.960,1.960);
\node[num] at (1.820,1.820) {36k};
\path[fill=green!8] (1.960,1.680) rectangle (2.240,1.960);
\draw[white, line width=.10pt] (1.960,1.680) rectangle (2.240,1.960);
\node[num] at (2.100,1.820) {32k};
\path[fill=green!8] (2.240,1.680) rectangle (2.520,1.960);
\draw[white, line width=.10pt] (2.240,1.680) rectangle (2.520,1.960);
\node[num] at (2.380,1.820) {32k};
\path[fill=green!7] (2.520,1.680) rectangle (2.800,1.960);
\draw[white, line width=.10pt] (2.520,1.680) rectangle (2.800,1.960);
\node[num] at (2.660,1.820) {29k};
\path[fill=green!7] (2.800,1.680) rectangle (3.080,1.960);
\draw[white, line width=.10pt] (2.800,1.680) rectangle (3.080,1.960);
\node[num] at (2.940,1.820) {25k};
\path[fill=green!7] (3.080,1.680) rectangle (3.360,1.960);
\draw[white, line width=.10pt] (3.080,1.680) rectangle (3.360,1.960);
\node[num] at (3.220,1.820) {23k};
\path[fill=green!6] (3.360,1.680) rectangle (3.640,1.960);
\draw[white, line width=.10pt] (3.360,1.680) rectangle (3.640,1.960);
\node[num] at (3.500,1.820) {19k};
\path[fill=green!5] (3.640,1.680) rectangle (3.920,1.960);
\draw[white, line width=.10pt] (3.640,1.680) rectangle (3.920,1.960);
\node[num] at (3.780,1.820) {12k};
\path[fill=green!5] (3.920,1.680) rectangle (4.200,1.960);
\draw[white, line width=.10pt] (3.920,1.680) rectangle (4.200,1.960);
\node[num] at (4.060,1.820) {11k};
\path[fill=green!3] (4.200,1.680) rectangle (4.480,1.960);
\draw[white, line width=.10pt] (4.200,1.680) rectangle (4.480,1.960);
\node[num] at (4.340,1.820) {5k};
\path[fill=green!3] (4.480,1.680) rectangle (4.760,1.960);
\draw[white, line width=.10pt] (4.480,1.680) rectangle (4.760,1.960);
\node[num] at (4.620,1.820) {5k};
\path[fill=white] (4.760,1.680) rectangle (5.040,1.960);
\draw[white, line width=.10pt] (4.760,1.680) rectangle (5.040,1.960);
\node[num] at (4.900,1.820) {0};
\path[fill=green!3] (5.040,1.680) rectangle (5.320,1.960);
\draw[white, line width=.10pt] (5.040,1.680) rectangle (5.320,1.960);
\node[num] at (5.180,1.820) {3k};
\path[fill=green!2] (5.320,1.680) rectangle (5.600,1.960);
\draw[white, line width=.10pt] (5.320,1.680) rectangle (5.600,1.960);
\node[num] at (5.460,1.820) {3k};
\path[fill=green!2] (5.600,1.680) rectangle (5.880,1.960);
\draw[white, line width=.10pt] (5.600,1.680) rectangle (5.880,1.960);
\node[num] at (5.740,1.820) {2k};
\path[fill=green!1] (5.880,1.680) rectangle (6.160,1.960);
\draw[white, line width=.10pt] (5.880,1.680) rectangle (6.160,1.960);
\node[num] at (6.020,1.820) {1k};
\node[axislab, anchor=east] at (-0.100,2.100) {Austria};
\path[fill=green!15] (0.000,1.960) rectangle (0.280,2.240);
\draw[white, line width=.10pt] (0.000,1.960) rectangle (0.280,2.240);
\node[num] at (0.140,2.100) {259k};
\path[fill=green!15] (0.280,1.960) rectangle (0.560,2.240);
\draw[white, line width=.10pt] (0.280,1.960) rectangle (0.560,2.240);
\node[num] at (0.420,2.100) {257k};
\path[fill=green!13] (0.560,1.960) rectangle (0.840,2.240);
\draw[white, line width=.10pt] (0.560,1.960) rectangle (0.840,2.240);
\node[num] at (0.700,2.100) {154k};
\path[fill=green!13] (0.840,1.960) rectangle (1.120,2.240);
\draw[white, line width=.10pt] (0.840,1.960) rectangle (1.120,2.240);
\node[num] at (0.980,2.100) {154k};
\path[fill=green!11] (1.120,1.960) rectangle (1.400,2.240);
\draw[white, line width=.10pt] (1.120,1.960) rectangle (1.400,2.240);
\node[num] at (1.260,2.100) {82k};
\path[fill=green!8] (1.400,1.960) rectangle (1.680,2.240);
\draw[white, line width=.10pt] (1.400,1.960) rectangle (1.680,2.240);
\node[num] at (1.540,2.100) {40k};
\path[fill=green!8] (1.680,1.960) rectangle (1.960,2.240);
\draw[white, line width=.10pt] (1.680,1.960) rectangle (1.960,2.240);
\node[num] at (1.820,2.100) {38k};
\path[fill=green!8] (1.960,1.960) rectangle (2.240,2.240);
\draw[white, line width=.10pt] (1.960,1.960) rectangle (2.240,2.240);
\node[num] at (2.100,2.100) {34k};
\path[fill=green!8] (2.240,1.960) rectangle (2.520,2.240);
\draw[white, line width=.10pt] (2.240,1.960) rectangle (2.520,2.240);
\node[num] at (2.380,2.100) {34k};
\path[fill=green!7] (2.520,1.960) rectangle (2.800,2.240);
\draw[white, line width=.10pt] (2.520,1.960) rectangle (2.800,2.240);
\node[num] at (2.660,2.100) {30k};
\path[fill=green!7] (2.800,1.960) rectangle (3.080,2.240);
\draw[white, line width=.10pt] (2.800,1.960) rectangle (3.080,2.240);
\node[num] at (2.940,2.100) {26k};
\path[fill=green!7] (3.080,1.960) rectangle (3.360,2.240);
\draw[white, line width=.10pt] (3.080,1.960) rectangle (3.360,2.240);
\node[num] at (3.220,2.100) {25k};
\path[fill=green!6] (3.360,1.960) rectangle (3.640,2.240);
\draw[white, line width=.10pt] (3.360,1.960) rectangle (3.640,2.240);
\node[num] at (3.500,2.100) {20k};
\path[fill=green!5] (3.640,1.960) rectangle (3.920,2.240);
\draw[white, line width=.10pt] (3.640,1.960) rectangle (3.920,2.240);
\node[num] at (3.780,2.100) {12k};
\path[fill=green!5] (3.920,1.960) rectangle (4.200,2.240);
\draw[white, line width=.10pt] (3.920,1.960) rectangle (4.200,2.240);
\node[num] at (4.060,2.100) {12k};
\path[fill=green!3] (4.200,1.960) rectangle (4.480,2.240);
\draw[white, line width=.10pt] (4.200,1.960) rectangle (4.480,2.240);
\node[num] at (4.340,2.100) {6k};
\path[fill=green!3] (4.480,1.960) rectangle (4.760,2.240);
\draw[white, line width=.10pt] (4.480,1.960) rectangle (4.760,2.240);
\node[num] at (4.620,2.100) {5k};
\path[fill=green!3] (4.760,1.960) rectangle (5.040,2.240);
\draw[white, line width=.10pt] (4.760,1.960) rectangle (5.040,2.240);
\node[num] at (4.900,2.100) {4k};
\path[fill=green!3] (5.040,1.960) rectangle (5.320,2.240);
\draw[white, line width=.10pt] (5.040,1.960) rectangle (5.320,2.240);
\node[num] at (5.180,2.100) {3k};
\path[fill=white] (5.320,1.960) rectangle (5.600,2.240);
\draw[white, line width=.10pt] (5.320,1.960) rectangle (5.600,2.240);
\node[num] at (5.460,2.100) {0};
\path[fill=green!2] (5.600,1.960) rectangle (5.880,2.240);
\draw[white, line width=.10pt] (5.600,1.960) rectangle (5.880,2.240);
\node[num] at (5.740,2.100) {2k};
\path[fill=green!1] (5.880,1.960) rectangle (6.160,2.240);
\draw[white, line width=.10pt] (5.880,1.960) rectangle (6.160,2.240);
\node[num] at (6.020,2.100) {1k};
\node[axislab, anchor=east] at (-0.100,2.380) {Indonesia};
\path[fill=green!15] (0.000,2.240) rectangle (0.280,2.520);
\draw[white, line width=.10pt] (0.000,2.240) rectangle (0.280,2.520);
\node[num] at (0.140,2.380) {286k};
\path[fill=green!15] (0.280,2.240) rectangle (0.560,2.520);
\draw[white, line width=.10pt] (0.280,2.240) rectangle (0.560,2.520);
\node[num] at (0.420,2.380) {284k};
\path[fill=green!13] (0.560,2.240) rectangle (0.840,2.520);
\draw[white, line width=.10pt] (0.560,2.240) rectangle (0.840,2.520);
\node[num] at (0.700,2.380) {170k};
\path[fill=green!13] (0.840,2.240) rectangle (1.120,2.520);
\draw[white, line width=.10pt] (0.840,2.240) rectangle (1.120,2.520);
\node[num] at (0.980,2.380) {170k};
\path[fill=green!11] (1.120,2.240) rectangle (1.400,2.520);
\draw[white, line width=.10pt] (1.120,2.240) rectangle (1.400,2.520);
\node[num] at (1.260,2.380) {91k};
\path[fill=green!8] (1.400,2.240) rectangle (1.680,2.520);
\draw[white, line width=.10pt] (1.400,2.240) rectangle (1.680,2.520);
\node[num] at (1.540,2.380) {44k};
\path[fill=green!8] (1.680,2.240) rectangle (1.960,2.520);
\draw[white, line width=.10pt] (1.680,2.240) rectangle (1.960,2.520);
\node[num] at (1.820,2.380) {43k};
\path[fill=green!8] (1.960,2.240) rectangle (2.240,2.520);
\draw[white, line width=.10pt] (1.960,2.240) rectangle (2.240,2.520);
\node[num] at (2.100,2.380) {38k};
\path[fill=green!8] (2.240,2.240) rectangle (2.520,2.520);
\draw[white, line width=.10pt] (2.240,2.240) rectangle (2.520,2.520);
\node[num] at (2.380,2.380) {38k};
\path[fill=green!8] (2.520,2.240) rectangle (2.800,2.520);
\draw[white, line width=.10pt] (2.520,2.240) rectangle (2.800,2.520);
\node[num] at (2.660,2.380) {34k};
\path[fill=green!7] (2.800,2.240) rectangle (3.080,2.520);
\draw[white, line width=.10pt] (2.800,2.240) rectangle (3.080,2.520);
\node[num] at (2.940,2.380) {29k};
\path[fill=green!7] (3.080,2.240) rectangle (3.360,2.520);
\draw[white, line width=.10pt] (3.080,2.240) rectangle (3.360,2.520);
\node[num] at (3.220,2.380) {27k};
\path[fill=green!6] (3.360,2.240) rectangle (3.640,2.520);
\draw[white, line width=.10pt] (3.360,2.240) rectangle (3.640,2.520);
\node[num] at (3.500,2.380) {22k};
\path[fill=green!5] (3.640,2.240) rectangle (3.920,2.520);
\draw[white, line width=.10pt] (3.640,2.240) rectangle (3.920,2.520);
\node[num] at (3.780,2.380) {14k};
\path[fill=green!5] (3.920,2.240) rectangle (4.200,2.520);
\draw[white, line width=.10pt] (3.920,2.240) rectangle (4.200,2.520);
\node[num] at (4.060,2.380) {13k};
\path[fill=green!4] (4.200,2.240) rectangle (4.480,2.520);
\draw[white, line width=.10pt] (4.200,2.240) rectangle (4.480,2.520);
\node[num] at (4.340,2.380) {6k};
\path[fill=green!3] (4.480,2.240) rectangle (4.760,2.520);
\draw[white, line width=.10pt] (4.480,2.240) rectangle (4.760,2.520);
\node[num] at (4.620,2.380) {5k};
\path[fill=green!3] (4.760,2.240) rectangle (5.040,2.520);
\draw[white, line width=.10pt] (4.760,2.240) rectangle (5.040,2.520);
\node[num] at (4.900,2.380) {4k};
\path[fill=green!3] (5.040,2.240) rectangle (5.320,2.520);
\draw[white, line width=.10pt] (5.040,2.240) rectangle (5.320,2.520);
\node[num] at (5.180,2.380) {4k};
\path[fill=green!3] (5.320,2.240) rectangle (5.600,2.520);
\draw[white, line width=.10pt] (5.320,2.240) rectangle (5.600,2.520);
\node[num] at (5.460,2.380) {4k};
\path[fill=green!2] (5.600,2.240) rectangle (5.880,2.520);
\draw[white, line width=.10pt] (5.600,2.240) rectangle (5.880,2.520);
\node[num] at (5.740,2.380) {3k};
\path[fill=green!1] (5.880,2.240) rectangle (6.160,2.520);
\draw[white, line width=.10pt] (5.880,2.240) rectangle (6.160,2.520);
\node[num] at (6.020,2.380) {1k};
\node[axislab, anchor=east] at (-0.100,2.660) {Czechia};
\path[fill=green!15] (0.000,2.520) rectangle (0.280,2.800);
\draw[white, line width=.10pt] (0.000,2.520) rectangle (0.280,2.800);
\node[num] at (0.140,2.660) {300k};
\path[fill=green!15] (0.280,2.520) rectangle (0.560,2.800);
\draw[white, line width=.10pt] (0.280,2.520) rectangle (0.560,2.800);
\node[num] at (0.420,2.660) {298k};
\path[fill=green!13] (0.560,2.520) rectangle (0.840,2.800);
\draw[white, line width=.10pt] (0.560,2.520) rectangle (0.840,2.800);
\node[num] at (0.700,2.660) {179k};
\path[fill=green!13] (0.840,2.520) rectangle (1.120,2.800);
\draw[white, line width=.10pt] (0.840,2.520) rectangle (1.120,2.800);
\node[num] at (0.980,2.660) {178k};
\path[fill=green!11] (1.120,2.520) rectangle (1.400,2.800);
\draw[white, line width=.10pt] (1.120,2.520) rectangle (1.400,2.800);
\node[num] at (1.260,2.660) {96k};
\path[fill=green!9] (1.400,2.520) rectangle (1.680,2.800);
\draw[white, line width=.10pt] (1.400,2.520) rectangle (1.680,2.800);
\node[num] at (1.540,2.660) {46k};
\path[fill=green!9] (1.680,2.520) rectangle (1.960,2.800);
\draw[white, line width=.10pt] (1.680,2.520) rectangle (1.960,2.800);
\node[num] at (1.820,2.660) {45k};
\path[fill=green!8] (1.960,2.520) rectangle (2.240,2.800);
\draw[white, line width=.10pt] (1.960,2.520) rectangle (2.240,2.800);
\node[num] at (2.100,2.660) {40k};
\path[fill=green!8] (2.240,2.520) rectangle (2.520,2.800);
\draw[white, line width=.10pt] (2.240,2.520) rectangle (2.520,2.800);
\node[num] at (2.380,2.660) {40k};
\path[fill=green!8] (2.520,2.520) rectangle (2.800,2.800);
\draw[white, line width=.10pt] (2.520,2.520) rectangle (2.800,2.800);
\node[num] at (2.660,2.660) {35k};
\path[fill=green!7] (2.800,2.520) rectangle (3.080,2.800);
\draw[white, line width=.10pt] (2.800,2.520) rectangle (3.080,2.800);
\node[num] at (2.940,2.660) {31k};
\path[fill=green!7] (3.080,2.520) rectangle (3.360,2.800);
\draw[white, line width=.10pt] (3.080,2.520) rectangle (3.360,2.800);
\node[num] at (3.220,2.660) {29k};
\path[fill=white] (3.360,2.520) rectangle (3.640,2.800);
\draw[white, line width=.10pt] (3.360,2.520) rectangle (3.640,2.800);
\node[num] at (3.500,2.660) {0};
\path[fill=green!5] (3.640,2.520) rectangle (3.920,2.800);
\draw[white, line width=.10pt] (3.640,2.520) rectangle (3.920,2.800);
\node[num] at (3.780,2.660) {14k};
\path[fill=green!5] (3.920,2.520) rectangle (4.200,2.800);
\draw[white, line width=.10pt] (3.920,2.520) rectangle (4.200,2.800);
\node[num] at (4.060,2.660) {14k};
\path[fill=green!4] (4.200,2.520) rectangle (4.480,2.800);
\draw[white, line width=.10pt] (4.200,2.520) rectangle (4.480,2.800);
\node[num] at (4.340,2.660) {7k};
\path[fill=green!3] (4.480,2.520) rectangle (4.760,2.800);
\draw[white, line width=.10pt] (4.480,2.520) rectangle (4.760,2.800);
\node[num] at (4.620,2.660) {6k};
\path[fill=green!3] (4.760,2.520) rectangle (5.040,2.800);
\draw[white, line width=.10pt] (4.760,2.520) rectangle (5.040,2.800);
\node[num] at (4.900,2.660) {4k};
\path[fill=green!3] (5.040,2.520) rectangle (5.320,2.800);
\draw[white, line width=.10pt] (5.040,2.520) rectangle (5.320,2.800);
\node[num] at (5.180,2.660) {4k};
\path[fill=green!3] (5.320,2.520) rectangle (5.600,2.800);
\draw[white, line width=.10pt] (5.320,2.520) rectangle (5.600,2.800);
\node[num] at (5.460,2.660) {4k};
\path[fill=green!2] (5.600,2.520) rectangle (5.880,2.800);
\draw[white, line width=.10pt] (5.600,2.520) rectangle (5.880,2.800);
\node[num] at (5.740,2.660) {3k};
\path[fill=green!2] (5.880,2.520) rectangle (6.160,2.800);
\draw[white, line width=.10pt] (5.880,2.520) rectangle (6.160,2.800);
\node[num] at (6.020,2.660) {1k};
\node[axislab, anchor=east] at (-0.100,2.940) {Hungary};
\path[fill=green!16] (0.000,2.800) rectangle (0.280,3.080);
\draw[white, line width=.10pt] (0.000,2.800) rectangle (0.280,3.080);
\node[num] at (0.140,2.940) {327k};
\path[fill=green!16] (0.280,2.800) rectangle (0.560,3.080);
\draw[white, line width=.10pt] (0.280,2.800) rectangle (0.560,3.080);
\node[num] at (0.420,2.940) {325k};
\path[fill=green!14] (0.560,2.800) rectangle (0.840,3.080);
\draw[white, line width=.10pt] (0.560,2.800) rectangle (0.840,3.080);
\node[num] at (0.700,2.940) {195k};
\path[fill=green!14] (0.840,2.800) rectangle (1.120,3.080);
\draw[white, line width=.10pt] (0.840,2.800) rectangle (1.120,3.080);
\node[num] at (0.980,2.940) {194k};
\path[fill=green!11] (1.120,2.800) rectangle (1.400,3.080);
\draw[white, line width=.10pt] (1.120,2.800) rectangle (1.400,3.080);
\node[num] at (1.260,2.940) {104k};
\path[fill=green!9] (1.400,2.800) rectangle (1.680,3.080);
\draw[white, line width=.10pt] (1.400,2.800) rectangle (1.680,3.080);
\node[num] at (1.540,2.940) {50k};
\path[fill=green!9] (1.680,2.800) rectangle (1.960,3.080);
\draw[white, line width=.10pt] (1.680,2.800) rectangle (1.960,3.080);
\node[num] at (1.820,2.940) {49k};
\path[fill=green!8] (1.960,2.800) rectangle (2.240,3.080);
\draw[white, line width=.10pt] (1.960,2.800) rectangle (2.240,3.080);
\node[num] at (2.100,2.940) {43k};
\path[fill=green!8] (2.240,2.800) rectangle (2.520,3.080);
\draw[white, line width=.10pt] (2.240,2.800) rectangle (2.520,3.080);
\node[num] at (2.380,2.940) {43k};
\path[fill=green!8] (2.520,2.800) rectangle (2.800,3.080);
\draw[white, line width=.10pt] (2.520,2.800) rectangle (2.800,3.080);
\node[num] at (2.660,2.940) {38k};
\path[fill=green!8] (2.800,2.800) rectangle (3.080,3.080);
\draw[white, line width=.10pt] (2.800,2.800) rectangle (3.080,3.080);
\node[num] at (2.940,2.940) {33k};
\path[fill=green!7] (3.080,2.800) rectangle (3.360,3.080);
\draw[white, line width=.10pt] (3.080,2.800) rectangle (3.360,3.080);
\node[num] at (3.220,2.940) {31k};
\path[fill=green!7] (3.360,2.800) rectangle (3.640,3.080);
\draw[white, line width=.10pt] (3.360,2.800) rectangle (3.640,3.080);
\node[num] at (3.500,2.940) {25k};
\path[fill=white] (3.640,2.800) rectangle (3.920,3.080);
\draw[white, line width=.10pt] (3.640,2.800) rectangle (3.920,3.080);
\node[num] at (3.780,2.940) {0};
\path[fill=green!5] (3.920,2.800) rectangle (4.200,3.080);
\draw[white, line width=.10pt] (3.920,2.800) rectangle (4.200,3.080);
\node[num] at (4.060,2.940) {15k};
\path[fill=green!4] (4.200,2.800) rectangle (4.480,3.080);
\draw[white, line width=.10pt] (4.200,2.800) rectangle (4.480,3.080);
\node[num] at (4.340,2.940) {7k};
\path[fill=green!4] (4.480,2.800) rectangle (4.760,3.080);
\draw[white, line width=.10pt] (4.480,2.800) rectangle (4.760,3.080);
\node[num] at (4.620,2.940) {6k};
\path[fill=green!3] (4.760,2.800) rectangle (5.040,3.080);
\draw[white, line width=.10pt] (4.760,2.800) rectangle (5.040,3.080);
\node[num] at (4.900,2.940) {4k};
\path[fill=green!3] (5.040,2.800) rectangle (5.320,3.080);
\draw[white, line width=.10pt] (5.040,2.800) rectangle (5.320,3.080);
\node[num] at (5.180,2.940) {4k};
\path[fill=green!3] (5.320,2.800) rectangle (5.600,3.080);
\draw[white, line width=.10pt] (5.320,2.800) rectangle (5.600,3.080);
\node[num] at (5.460,2.940) {4k};
\path[fill=green!2] (5.600,2.800) rectangle (5.880,3.080);
\draw[white, line width=.10pt] (5.600,2.800) rectangle (5.880,3.080);
\node[num] at (5.740,2.940) {3k};
\path[fill=green!2] (5.880,2.800) rectangle (6.160,3.080);
\draw[white, line width=.10pt] (5.880,2.800) rectangle (6.160,3.080);
\node[num] at (6.020,2.940) {2k};
\node[axislab, anchor=east] at (-0.100,3.220) {Ukraine};
\path[fill=green!16] (0.000,3.080) rectangle (0.280,3.360);
\draw[white, line width=.10pt] (0.000,3.080) rectangle (0.280,3.360);
\node[num] at (0.140,3.220) {382k};
\path[fill=green!16] (0.280,3.080) rectangle (0.560,3.360);
\draw[white, line width=.10pt] (0.280,3.080) rectangle (0.560,3.360);
\node[num] at (0.420,3.220) {379k};
\path[fill=green!14] (0.560,3.080) rectangle (0.840,3.360);
\draw[white, line width=.10pt] (0.560,3.080) rectangle (0.840,3.360);
\node[num] at (0.700,3.220) {227k};
\path[fill=green!14] (0.840,3.080) rectangle (1.120,3.360);
\draw[white, line width=.10pt] (0.840,3.080) rectangle (1.120,3.360);
\node[num] at (0.980,3.220) {226k};
\path[fill=green!12] (1.120,3.080) rectangle (1.400,3.360);
\draw[white, line width=.10pt] (1.120,3.080) rectangle (1.400,3.360);
\node[num] at (1.260,3.220) {122k};
\path[fill=green!9] (1.400,3.080) rectangle (1.680,3.360);
\draw[white, line width=.10pt] (1.400,3.080) rectangle (1.680,3.360);
\node[num] at (1.540,3.220) {58k};
\path[fill=green!9] (1.680,3.080) rectangle (1.960,3.360);
\draw[white, line width=.10pt] (1.680,3.080) rectangle (1.960,3.360);
\node[num] at (1.820,3.220) {57k};
\path[fill=green!9] (1.960,3.080) rectangle (2.240,3.360);
\draw[white, line width=.10pt] (1.960,3.080) rectangle (2.240,3.360);
\node[num] at (2.100,3.220) {50k};
\path[fill=green!9] (2.240,3.080) rectangle (2.520,3.360);
\draw[white, line width=.10pt] (2.240,3.080) rectangle (2.520,3.360);
\node[num] at (2.380,3.220) {50k};
\path[fill=green!9] (2.520,3.080) rectangle (2.800,3.360);
\draw[white, line width=.10pt] (2.520,3.080) rectangle (2.800,3.360);
\node[num] at (2.660,3.220) {45k};
\path[fill=green!8] (2.800,3.080) rectangle (3.080,3.360);
\draw[white, line width=.10pt] (2.800,3.080) rectangle (3.080,3.360);
\node[num] at (2.940,3.220) {39k};
\path[fill=green!8] (3.080,3.080) rectangle (3.360,3.360);
\draw[white, line width=.10pt] (3.080,3.080) rectangle (3.360,3.360);
\node[num] at (3.220,3.220) {36k};
\path[fill=green!7] (3.360,3.080) rectangle (3.640,3.360);
\draw[white, line width=.10pt] (3.360,3.080) rectangle (3.640,3.360);
\node[num] at (3.500,3.220) {29k};
\path[fill=green!6] (3.640,3.080) rectangle (3.920,3.360);
\draw[white, line width=.10pt] (3.640,3.080) rectangle (3.920,3.360);
\node[num] at (3.780,3.220) {18k};
\path[fill=white] (3.920,3.080) rectangle (4.200,3.360);
\draw[white, line width=.10pt] (3.920,3.080) rectangle (4.200,3.360);
\node[num] at (4.060,3.220) {0};
\path[fill=green!4] (4.200,3.080) rectangle (4.480,3.360);
\draw[white, line width=.10pt] (4.200,3.080) rectangle (4.480,3.360);
\node[num] at (4.340,3.220) {8k};
\path[fill=green!4] (4.480,3.080) rectangle (4.760,3.360);
\draw[white, line width=.10pt] (4.480,3.080) rectangle (4.760,3.360);
\node[num] at (4.620,3.220) {7k};
\path[fill=green!3] (4.760,3.080) rectangle (5.040,3.360);
\draw[white, line width=.10pt] (4.760,3.080) rectangle (5.040,3.360);
\node[num] at (4.900,3.220) {5k};
\path[fill=green!3] (5.040,3.080) rectangle (5.320,3.360);
\draw[white, line width=.10pt] (5.040,3.080) rectangle (5.320,3.360);
\node[num] at (5.180,3.220) {5k};
\path[fill=green!3] (5.320,3.080) rectangle (5.600,3.360);
\draw[white, line width=.10pt] (5.320,3.080) rectangle (5.600,3.360);
\node[num] at (5.460,3.220) {5k};
\path[fill=green!3] (5.600,3.080) rectangle (5.880,3.360);
\draw[white, line width=.10pt] (5.600,3.080) rectangle (5.880,3.360);
\node[num] at (5.740,3.220) {4k};
\path[fill=green!2] (5.880,3.080) rectangle (6.160,3.360);
\draw[white, line width=.10pt] (5.880,3.080) rectangle (6.160,3.360);
\node[num] at (6.020,3.220) {2k};
\node[axislab, anchor=east] at (-0.100,3.500) {Poland};
\path[fill=green!19] (0.000,3.360) rectangle (0.280,3.640);
\draw[white, line width=.10pt] (0.000,3.360) rectangle (0.280,3.640);
\node[num] at (0.140,3.500) {620k};
\path[fill=green!18] (0.280,3.360) rectangle (0.560,3.640);
\draw[white, line width=.10pt] (0.280,3.360) rectangle (0.560,3.640);
\node[num] at (0.420,3.500) {616k};
\path[fill=green!16] (0.560,3.360) rectangle (0.840,3.640);
\draw[white, line width=.10pt] (0.560,3.360) rectangle (0.840,3.640);
\node[num] at (0.700,3.500) {369k};
\path[fill=green!16] (0.840,3.360) rectangle (1.120,3.640);
\draw[white, line width=.10pt] (0.840,3.360) rectangle (1.120,3.640);
\node[num] at (0.980,3.500) {368k};
\path[fill=green!14] (1.120,3.360) rectangle (1.400,3.640);
\draw[white, line width=.10pt] (1.120,3.360) rectangle (1.400,3.640);
\node[num] at (1.260,3.500) {198k};
\path[fill=green!11] (1.400,3.360) rectangle (1.680,3.640);
\draw[white, line width=.10pt] (1.400,3.360) rectangle (1.680,3.640);
\node[num] at (1.540,3.500) {95k};
\path[fill=green!11] (1.680,3.360) rectangle (1.960,3.640);
\draw[white, line width=.10pt] (1.680,3.360) rectangle (1.960,3.640);
\node[num] at (1.820,3.500) {92k};
\path[fill=white] (1.960,3.360) rectangle (2.240,3.640);
\draw[white, line width=.10pt] (1.960,3.360) rectangle (2.240,3.640);
\node[num] at (2.100,3.500) {0};
\path[fill=green!10] (2.240,3.360) rectangle (2.520,3.640);
\draw[white, line width=.10pt] (2.240,3.360) rectangle (2.520,3.640);
\node[num] at (2.380,3.500) {82k};
\path[fill=green!10] (2.520,3.360) rectangle (2.800,3.640);
\draw[white, line width=.10pt] (2.520,3.360) rectangle (2.800,3.640);
\node[num] at (2.660,3.500) {73k};
\path[fill=green!10] (2.800,3.360) rectangle (3.080,3.640);
\draw[white, line width=.10pt] (2.800,3.360) rectangle (3.080,3.640);
\node[num] at (2.940,3.500) {63k};
\path[fill=green!9] (3.080,3.360) rectangle (3.360,3.640);
\draw[white, line width=.10pt] (3.080,3.360) rectangle (3.360,3.640);
\node[num] at (3.220,3.500) {59k};
\path[fill=green!9] (3.360,3.360) rectangle (3.640,3.640);
\draw[white, line width=.10pt] (3.360,3.360) rectangle (3.640,3.640);
\node[num] at (3.500,3.500) {47k};
\path[fill=green!7] (3.640,3.360) rectangle (3.920,3.640);
\draw[white, line width=.10pt] (3.640,3.360) rectangle (3.920,3.640);
\node[num] at (3.780,3.500) {30k};
\path[fill=green!7] (3.920,3.360) rectangle (4.200,3.640);
\draw[white, line width=.10pt] (3.920,3.360) rectangle (4.200,3.640);
\node[num] at (4.060,3.500) {28k};
\path[fill=green!5] (4.200,3.360) rectangle (4.480,3.640);
\draw[white, line width=.10pt] (4.200,3.360) rectangle (4.480,3.640);
\node[num] at (4.340,3.500) {14k};
\path[fill=green!5] (4.480,3.360) rectangle (4.760,3.640);
\draw[white, line width=.10pt] (4.480,3.360) rectangle (4.760,3.640);
\node[num] at (4.620,3.500) {12k};
\path[fill=green!4] (4.760,3.360) rectangle (5.040,3.640);
\draw[white, line width=.10pt] (4.760,3.360) rectangle (5.040,3.640);
\node[num] at (4.900,3.500) {8k};
\path[fill=green!4] (5.040,3.360) rectangle (5.320,3.640);
\draw[white, line width=.10pt] (5.040,3.360) rectangle (5.320,3.640);
\node[num] at (5.180,3.500) {8k};
\path[fill=green!4] (5.320,3.360) rectangle (5.600,3.640);
\draw[white, line width=.10pt] (5.320,3.360) rectangle (5.600,3.640);
\node[num] at (5.460,3.500) {8k};
\path[fill=green!3] (5.600,3.360) rectangle (5.880,3.640);
\draw[white, line width=.10pt] (5.600,3.360) rectangle (5.880,3.640);
\node[num] at (5.740,3.500) {6k};
\path[fill=green!2] (5.880,3.360) rectangle (6.160,3.640);
\draw[white, line width=.10pt] (5.880,3.360) rectangle (6.160,3.640);
\node[num] at (6.020,3.500) {3k};
\node[axislab, anchor=east] at (-0.100,3.780) {Belgium};
\path[fill=green!20] (0.000,3.640) rectangle (0.280,3.920);
\draw[white, line width=.10pt] (0.000,3.640) rectangle (0.280,3.920);
\node[num] at (0.140,3.780) {804k};
\path[fill=green!20] (0.280,3.640) rectangle (0.560,3.920);
\draw[white, line width=.10pt] (0.280,3.640) rectangle (0.560,3.920);
\node[num] at (0.420,3.780) {799k};
\path[fill=green!17] (0.560,3.640) rectangle (0.840,3.920);
\draw[white, line width=.10pt] (0.560,3.640) rectangle (0.840,3.920);
\node[num] at (0.700,3.780) {479k};
\path[fill=green!17] (0.840,3.640) rectangle (1.120,3.920);
\draw[white, line width=.10pt] (0.840,3.640) rectangle (1.120,3.920);
\node[num] at (0.980,3.780) {477k};
\path[fill=green!15] (1.120,3.640) rectangle (1.400,3.920);
\draw[white, line width=.10pt] (1.120,3.640) rectangle (1.400,3.920);
\node[num] at (1.260,3.780) {256k};
\path[fill=green!12] (1.400,3.640) rectangle (1.680,3.920);
\draw[white, line width=.10pt] (1.400,3.640) rectangle (1.680,3.920);
\node[num] at (1.540,3.780) {123k};
\path[fill=green!12] (1.680,3.640) rectangle (1.960,3.920);
\draw[white, line width=.10pt] (1.680,3.640) rectangle (1.960,3.920);
\node[num] at (1.820,3.780) {119k};
\path[fill=green!11] (1.960,3.640) rectangle (2.240,3.920);
\draw[white, line width=.10pt] (1.960,3.640) rectangle (2.240,3.920);
\node[num] at (2.100,3.780) {106k};
\path[fill=green!11] (2.240,3.640) rectangle (2.520,3.920);
\draw[white, line width=.10pt] (2.240,3.640) rectangle (2.520,3.920);
\node[num] at (2.380,3.780) {106k};
\path[fill=white] (2.520,3.640) rectangle (2.800,3.920);
\draw[white, line width=.10pt] (2.520,3.640) rectangle (2.800,3.920);
\node[num] at (2.660,3.780) {0};
\path[fill=green!11] (2.800,3.640) rectangle (3.080,3.920);
\draw[white, line width=.10pt] (2.800,3.640) rectangle (3.080,3.920);
\node[num] at (2.940,3.780) {82k};
\path[fill=green!10] (3.080,3.640) rectangle (3.360,3.920);
\draw[white, line width=.10pt] (3.080,3.640) rectangle (3.360,3.920);
\node[num] at (3.220,3.780) {77k};
\path[fill=green!10] (3.360,3.640) rectangle (3.640,3.920);
\draw[white, line width=.10pt] (3.360,3.640) rectangle (3.640,3.920);
\node[num] at (3.500,3.780) {61k};
\path[fill=green!8] (3.640,3.640) rectangle (3.920,3.920);
\draw[white, line width=.10pt] (3.640,3.640) rectangle (3.920,3.920);
\node[num] at (3.780,3.780) {39k};
\path[fill=green!8] (3.920,3.640) rectangle (4.200,3.920);
\draw[white, line width=.10pt] (3.920,3.640) rectangle (4.200,3.920);
\node[num] at (4.060,3.780) {36k};
\path[fill=green!6] (4.200,3.640) rectangle (4.480,3.920);
\draw[white, line width=.10pt] (4.200,3.640) rectangle (4.480,3.920);
\node[num] at (4.340,3.780) {18k};
\path[fill=green!6] (4.480,3.640) rectangle (4.760,3.920);
\draw[white, line width=.10pt] (4.480,3.640) rectangle (4.760,3.920);
\node[num] at (4.620,3.780) {15k};
\path[fill=green!5] (4.760,3.640) rectangle (5.040,3.920);
\draw[white, line width=.10pt] (4.760,3.640) rectangle (5.040,3.920);
\node[num] at (4.900,3.780) {11k};
\path[fill=green!5] (5.040,3.640) rectangle (5.320,3.920);
\draw[white, line width=.10pt] (5.040,3.640) rectangle (5.320,3.920);
\node[num] at (5.180,3.780) {11k};
\path[fill=green!5] (5.320,3.640) rectangle (5.600,3.920);
\draw[white, line width=.10pt] (5.320,3.640) rectangle (5.600,3.920);
\node[num] at (5.460,3.780) {10k};
\path[fill=green!4] (5.600,3.640) rectangle (5.880,3.920);
\draw[white, line width=.10pt] (5.600,3.640) rectangle (5.880,3.920);
\node[num] at (5.740,3.780) {8k};
\path[fill=green!3] (5.880,3.640) rectangle (6.160,3.920);
\draw[white, line width=.10pt] (5.880,3.640) rectangle (6.160,3.920);
\node[num] at (6.020,3.780) {4k};
\node[axislab, anchor=east] at (-0.100,4.060) {Turkey};
\path[fill=green!22] (0.000,3.920) rectangle (0.280,4.200);
\draw[white, line width=.10pt] (0.000,3.920) rectangle (0.280,4.200);
\node[num] at (0.140,4.060) {1.4M};
\path[fill=green!22] (0.280,3.920) rectangle (0.560,4.200);
\draw[white, line width=.10pt] (0.280,3.920) rectangle (0.560,4.200);
\node[num] at (0.420,4.060) {1.4M};
\path[fill=green!20] (0.560,3.920) rectangle (0.840,4.200);
\draw[white, line width=.10pt] (0.560,3.920) rectangle (0.840,4.200);
\node[num] at (0.700,4.060) {812k};
\path[fill=green!20] (0.840,3.920) rectangle (1.120,4.200);
\draw[white, line width=.10pt] (0.840,3.920) rectangle (1.120,4.200);
\node[num] at (0.980,4.060) {808k};
\path[fill=green!17] (1.120,3.920) rectangle (1.400,4.200);
\draw[white, line width=.10pt] (1.120,3.920) rectangle (1.400,4.200);
\node[num] at (1.260,4.060) {434k};
\path[fill=green!14] (1.400,3.920) rectangle (1.680,4.200);
\draw[white, line width=.10pt] (1.400,3.920) rectangle (1.680,4.200);
\node[num] at (1.540,4.060) {209k};
\path[fill=green!14] (1.680,3.920) rectangle (1.960,4.200);
\draw[white, line width=.10pt] (1.680,3.920) rectangle (1.960,4.200);
\node[num] at (1.820,4.060) {202k};
\path[fill=green!13] (1.960,3.920) rectangle (2.240,4.200);
\draw[white, line width=.10pt] (1.960,3.920) rectangle (2.240,4.200);
\node[num] at (2.100,4.060) {180k};
\path[fill=green!13] (2.240,3.920) rectangle (2.520,4.200);
\draw[white, line width=.10pt] (2.240,3.920) rectangle (2.520,4.200);
\node[num] at (2.380,4.060) {180k};
\path[fill=green!13] (2.520,3.920) rectangle (2.800,4.200);
\draw[white, line width=.10pt] (2.520,3.920) rectangle (2.800,4.200);
\node[num] at (2.660,4.060) {160k};
\path[fill=green!12] (2.800,3.920) rectangle (3.080,4.200);
\draw[white, line width=.10pt] (2.800,3.920) rectangle (3.080,4.200);
\node[num] at (2.940,4.060) {139k};
\path[fill=green!12] (3.080,3.920) rectangle (3.360,4.200);
\draw[white, line width=.10pt] (3.080,3.920) rectangle (3.360,4.200);
\node[num] at (3.220,4.060) {130k};
\path[fill=green!11] (3.360,3.920) rectangle (3.640,4.200);
\draw[white, line width=.10pt] (3.360,3.920) rectangle (3.640,4.200);
\node[num] at (3.500,4.060) {103k};
\path[fill=green!10] (3.640,3.920) rectangle (3.920,4.200);
\draw[white, line width=.10pt] (3.640,3.920) rectangle (3.920,4.200);
\node[num] at (3.780,4.060) {65k};
\path[fill=green!10] (3.920,3.920) rectangle (4.200,4.200);
\draw[white, line width=.10pt] (3.920,3.920) rectangle (4.200,4.200);
\node[num] at (4.060,4.060) {62k};
\path[fill=green!7] (4.200,3.920) rectangle (4.480,4.200);
\draw[white, line width=.10pt] (4.200,3.920) rectangle (4.480,4.200);
\node[num] at (4.340,4.060) {30k};
\path[fill=green!7] (4.480,3.920) rectangle (4.760,4.200);
\draw[white, line width=.10pt] (4.480,3.920) rectangle (4.760,4.200);
\node[num] at (4.620,4.060) {26k};
\path[fill=green!6] (4.760,3.920) rectangle (5.040,4.200);
\draw[white, line width=.10pt] (4.760,3.920) rectangle (5.040,4.200);
\node[num] at (4.900,4.060) {19k};
\path[fill=green!6] (5.040,3.920) rectangle (5.320,4.200);
\draw[white, line width=.10pt] (5.040,3.920) rectangle (5.320,4.200);
\node[num] at (5.180,4.060) {18k};
\path[fill=green!6] (5.320,3.920) rectangle (5.600,4.200);
\draw[white, line width=.10pt] (5.320,3.920) rectangle (5.600,4.200);
\node[num] at (5.460,4.060) {17k};
\path[fill=green!5] (5.600,3.920) rectangle (5.880,4.200);
\draw[white, line width=.10pt] (5.600,3.920) rectangle (5.880,4.200);
\node[num] at (5.740,4.060) {13k};
\path[fill=green!4] (5.880,3.920) rectangle (6.160,4.200);
\draw[white, line width=.10pt] (5.880,3.920) rectangle (6.160,4.200);
\node[num] at (6.020,4.060) {7k};
\node[axislab, anchor=east] at (-0.100,4.340) {Russia};
\path[fill=green!24] (0.000,4.200) rectangle (0.280,4.480);
\draw[white, line width=.10pt] (0.000,4.200) rectangle (0.280,4.480);
\node[num] at (0.140,4.340) {1.9M};
\path[fill=green!24] (0.280,4.200) rectangle (0.560,4.480);
\draw[white, line width=.10pt] (0.280,4.200) rectangle (0.560,4.480);
\node[num] at (0.420,4.340) {1.9M};
\path[fill=green!21] (0.560,4.200) rectangle (0.840,4.480);
\draw[white, line width=.10pt] (0.560,4.200) rectangle (0.840,4.480);
\node[num] at (0.700,4.340) {1.1M};
\path[fill=green!21] (0.840,4.200) rectangle (1.120,4.480);
\draw[white, line width=.10pt] (0.840,4.200) rectangle (1.120,4.480);
\node[num] at (0.980,4.340) {1.1M};
\path[fill=white] (1.120,4.200) rectangle (1.400,4.480);
\draw[white, line width=.10pt] (1.120,4.200) rectangle (1.400,4.480);
\node[num] at (1.260,4.340) {0};
\path[fill=green!15] (1.400,4.200) rectangle (1.680,4.480);
\draw[white, line width=.10pt] (1.400,4.200) rectangle (1.680,4.480);
\node[num] at (1.540,4.340) {286k};
\path[fill=green!15] (1.680,4.200) rectangle (1.960,4.480);
\draw[white, line width=.10pt] (1.680,4.200) rectangle (1.960,4.480);
\node[num] at (1.820,4.340) {277k};
\path[fill=green!15] (1.960,4.200) rectangle (2.240,4.480);
\draw[white, line width=.10pt] (1.960,4.200) rectangle (2.240,4.480);
\node[num] at (2.100,4.340) {246k};
\path[fill=green!15] (2.240,4.200) rectangle (2.520,4.480);
\draw[white, line width=.10pt] (2.240,4.200) rectangle (2.520,4.480);
\node[num] at (2.380,4.340) {246k};
\path[fill=green!14] (2.520,4.200) rectangle (2.800,4.480);
\draw[white, line width=.10pt] (2.520,4.200) rectangle (2.800,4.480);
\node[num] at (2.660,4.340) {219k};
\path[fill=green!14] (2.800,4.200) rectangle (3.080,4.480);
\draw[white, line width=.10pt] (2.800,4.200) rectangle (3.080,4.480);
\node[num] at (2.940,4.340) {191k};
\path[fill=green!13] (3.080,4.200) rectangle (3.360,4.480);
\draw[white, line width=.10pt] (3.080,4.200) rectangle (3.360,4.480);
\node[num] at (3.220,4.340) {178k};
\path[fill=green!12] (3.360,4.200) rectangle (3.640,4.480);
\draw[white, line width=.10pt] (3.360,4.200) rectangle (3.640,4.480);
\node[num] at (3.500,4.340) {142k};
\path[fill=green!11] (3.640,4.200) rectangle (3.920,4.480);
\draw[white, line width=.10pt] (3.640,4.200) rectangle (3.920,4.480);
\node[num] at (3.780,4.340) {90k};
\path[fill=green!11] (3.920,4.200) rectangle (4.200,4.480);
\draw[white, line width=.10pt] (3.920,4.200) rectangle (4.200,4.480);
\node[num] at (4.060,4.340) {84k};
\path[fill=green!8] (4.200,4.200) rectangle (4.480,4.480);
\draw[white, line width=.10pt] (4.200,4.200) rectangle (4.480,4.480);
\node[num] at (4.340,4.340) {41k};
\path[fill=green!8] (4.480,4.200) rectangle (4.760,4.480);
\draw[white, line width=.10pt] (4.480,4.200) rectangle (4.760,4.480);
\node[num] at (4.620,4.340) {36k};
\path[fill=green!7] (4.760,4.200) rectangle (5.040,4.480);
\draw[white, line width=.10pt] (4.760,4.200) rectangle (5.040,4.480);
\node[num] at (4.900,4.340) {25k};
\path[fill=green!7] (5.040,4.200) rectangle (5.320,4.480);
\draw[white, line width=.10pt] (5.040,4.200) rectangle (5.320,4.480);
\node[num] at (5.180,4.340) {25k};
\path[fill=green!7] (5.320,4.200) rectangle (5.600,4.480);
\draw[white, line width=.10pt] (5.320,4.200) rectangle (5.600,4.480);
\node[num] at (5.460,4.340) {24k};
\path[fill=green!6] (5.600,4.200) rectangle (5.880,4.480);
\draw[white, line width=.10pt] (5.600,4.200) rectangle (5.880,4.480);
\node[num] at (5.740,4.340) {18k};
\path[fill=green!4] (5.880,4.200) rectangle (6.160,4.480);
\draw[white, line width=.10pt] (5.880,4.200) rectangle (6.160,4.480);
\node[num] at (6.020,4.340) {9k};
\node[axislab, anchor=east] at (-0.100,4.620) {Neth.};
\path[fill=green!24] (0.000,4.480) rectangle (0.280,4.760);
\draw[white, line width=.10pt] (0.000,4.480) rectangle (0.280,4.760);
\node[num] at (0.140,4.620) {1.9M};
\path[fill=green!24] (0.280,4.480) rectangle (0.560,4.760);
\draw[white, line width=.10pt] (0.280,4.480) rectangle (0.560,4.760);
\node[num] at (0.420,4.620) {1.9M};
\path[fill=green!21] (0.560,4.480) rectangle (0.840,4.760);
\draw[white, line width=.10pt] (0.560,4.480) rectangle (0.840,4.760);
\node[num] at (0.700,4.620) {1.2M};
\path[fill=green!21] (0.840,4.480) rectangle (1.120,4.760);
\draw[white, line width=.10pt] (0.840,4.480) rectangle (1.120,4.760);
\node[num] at (0.980,4.620) {1.1M};
\path[fill=green!18] (1.120,4.480) rectangle (1.400,4.760);
\draw[white, line width=.10pt] (1.120,4.480) rectangle (1.400,4.760);
\node[num] at (1.260,4.620) {617k};
\path[fill=white] (1.400,4.480) rectangle (1.680,4.760);
\draw[white, line width=.10pt] (1.400,4.480) rectangle (1.680,4.760);
\node[num] at (1.540,4.620) {0};
\path[fill=green!15] (1.680,4.480) rectangle (1.960,4.760);
\draw[white, line width=.10pt] (1.680,4.480) rectangle (1.960,4.760);
\node[num] at (1.820,4.620) {287k};
\path[fill=green!15] (1.960,4.480) rectangle (2.240,4.760);
\draw[white, line width=.10pt] (1.960,4.480) rectangle (2.240,4.760);
\node[num] at (2.100,4.620) {255k};
\path[fill=green!15] (2.240,4.480) rectangle (2.520,4.760);
\draw[white, line width=.10pt] (2.240,4.480) rectangle (2.520,4.760);
\node[num] at (2.380,4.620) {255k};
\path[fill=green!14] (2.520,4.480) rectangle (2.800,4.760);
\draw[white, line width=.10pt] (2.520,4.480) rectangle (2.800,4.760);
\node[num] at (2.660,4.620) {227k};
\path[fill=green!14] (2.800,4.480) rectangle (3.080,4.760);
\draw[white, line width=.10pt] (2.800,4.480) rectangle (3.080,4.760);
\node[num] at (2.940,4.620) {198k};
\path[fill=green!13] (3.080,4.480) rectangle (3.360,4.760);
\draw[white, line width=.10pt] (3.080,4.480) rectangle (3.360,4.760);
\node[num] at (3.220,4.620) {185k};
\path[fill=green!13] (3.360,4.480) rectangle (3.640,4.760);
\draw[white, line width=.10pt] (3.360,4.480) rectangle (3.640,4.760);
\node[num] at (3.500,4.620) {147k};
\path[fill=green!11] (3.640,4.480) rectangle (3.920,4.760);
\draw[white, line width=.10pt] (3.640,4.480) rectangle (3.920,4.760);
\node[num] at (3.780,4.620) {93k};
\path[fill=green!11] (3.920,4.480) rectangle (4.200,4.760);
\draw[white, line width=.10pt] (3.920,4.480) rectangle (4.200,4.760);
\node[num] at (4.060,4.620) {87k};
\path[fill=green!8] (4.200,4.480) rectangle (4.480,4.760);
\draw[white, line width=.10pt] (4.200,4.480) rectangle (4.480,4.760);
\node[num] at (4.340,4.620) {43k};
\path[fill=green!8] (4.480,4.480) rectangle (4.760,4.760);
\draw[white, line width=.10pt] (4.480,4.480) rectangle (4.760,4.760);
\node[num] at (4.620,4.620) {37k};
\path[fill=green!7] (4.760,4.480) rectangle (5.040,4.760);
\draw[white, line width=.10pt] (4.760,4.480) rectangle (5.040,4.760);
\node[num] at (4.900,4.620) {26k};
\path[fill=green!7] (5.040,4.480) rectangle (5.320,4.760);
\draw[white, line width=.10pt] (5.040,4.480) rectangle (5.320,4.760);
\node[num] at (5.180,4.620) {26k};
\path[fill=green!7] (5.320,4.480) rectangle (5.600,4.760);
\draw[white, line width=.10pt] (5.320,4.480) rectangle (5.600,4.760);
\node[num] at (5.460,4.620) {24k};
\path[fill=green!6] (5.600,4.480) rectangle (5.880,4.760);
\draw[white, line width=.10pt] (5.600,4.480) rectangle (5.880,4.760);
\node[num] at (5.740,4.620) {18k};
\path[fill=green!4] (5.880,4.480) rectangle (6.160,4.760);
\draw[white, line width=.10pt] (5.880,4.480) rectangle (6.160,4.760);
\node[num] at (6.020,4.620) {10k};
\node[axislab, anchor=east] at (-0.100,4.900) {U.K.};
\path[fill=green!26] (0.000,4.760) rectangle (0.280,5.040);
\draw[white, line width=.10pt] (0.000,4.760) rectangle (0.280,5.040);
\node[num] at (0.140,4.900) {2.7M};
\path[fill=green!26] (0.280,4.760) rectangle (0.560,5.040);
\draw[white, line width=.10pt] (0.280,4.760) rectangle (0.560,5.040);
\node[num] at (0.420,4.900) {2.7M};
\path[fill=green!23] (0.560,4.760) rectangle (0.840,5.040);
\draw[white, line width=.10pt] (0.560,4.760) rectangle (0.840,5.040);
\node[num] at (0.700,4.900) {1.6M};
\path[fill=green!23] (0.840,4.760) rectangle (1.120,5.040);
\draw[white, line width=.10pt] (0.840,4.760) rectangle (1.120,5.040);
\node[num] at (0.980,4.900) {1.6M};
\path[fill=green!20] (1.120,4.760) rectangle (1.400,5.040);
\draw[white, line width=.10pt] (1.120,4.760) rectangle (1.400,5.040);
\node[num] at (1.260,4.900) {853k};
\path[fill=green!17] (1.400,4.760) rectangle (1.680,5.040);
\draw[white, line width=.10pt] (1.400,4.760) rectangle (1.680,5.040);
\node[num] at (1.540,4.900) {410k};
\path[fill=white] (1.680,4.760) rectangle (1.960,5.040);
\draw[white, line width=.10pt] (1.680,4.760) rectangle (1.960,5.040);
\node[num] at (1.820,4.900) {0};
\path[fill=green!16] (1.960,4.760) rectangle (2.240,5.040);
\draw[white, line width=.10pt] (1.960,4.760) rectangle (2.240,5.040);
\node[num] at (2.100,4.900) {353k};
\path[fill=green!16] (2.240,4.760) rectangle (2.520,5.040);
\draw[white, line width=.10pt] (2.240,4.760) rectangle (2.520,5.040);
\node[num] at (2.380,4.900) {353k};
\path[fill=green!16] (2.520,4.760) rectangle (2.800,5.040);
\draw[white, line width=.10pt] (2.520,4.760) rectangle (2.800,5.040);
\node[num] at (2.660,4.900) {315k};
\path[fill=green!15] (2.800,4.760) rectangle (3.080,5.040);
\draw[white, line width=.10pt] (2.800,4.760) rectangle (3.080,5.040);
\node[num] at (2.940,4.900) {274k};
\path[fill=green!15] (3.080,4.760) rectangle (3.360,5.040);
\draw[white, line width=.10pt] (3.080,4.760) rectangle (3.360,5.040);
\node[num] at (3.220,4.900) {255k};
\path[fill=green!14] (3.360,4.760) rectangle (3.640,5.040);
\draw[white, line width=.10pt] (3.360,4.760) rectangle (3.640,5.040);
\node[num] at (3.500,4.900) {203k};
\path[fill=green!12] (3.640,4.760) rectangle (3.920,5.040);
\draw[white, line width=.10pt] (3.640,4.760) rectangle (3.920,5.040);
\node[num] at (3.780,4.900) {129k};
\path[fill=green!12] (3.920,4.760) rectangle (4.200,5.040);
\draw[white, line width=.10pt] (3.920,4.760) rectangle (4.200,5.040);
\node[num] at (4.060,4.900) {121k};
\path[fill=green!9] (4.200,4.760) rectangle (4.480,5.040);
\draw[white, line width=.10pt] (4.200,4.760) rectangle (4.480,5.040);
\node[num] at (4.340,4.900) {59k};
\path[fill=green!9] (4.480,4.760) rectangle (4.760,5.040);
\draw[white, line width=.10pt] (4.480,4.760) rectangle (4.760,5.040);
\node[num] at (4.620,4.900) {51k};
\path[fill=green!8] (4.760,4.760) rectangle (5.040,5.040);
\draw[white, line width=.10pt] (4.760,4.760) rectangle (5.040,5.040);
\node[num] at (4.900,4.900) {37k};
\path[fill=green!8] (5.040,4.760) rectangle (5.320,5.040);
\draw[white, line width=.10pt] (5.040,4.760) rectangle (5.320,5.040);
\node[num] at (5.180,4.900) {36k};
\path[fill=green!8] (5.320,4.760) rectangle (5.600,5.040);
\draw[white, line width=.10pt] (5.320,4.760) rectangle (5.600,5.040);
\node[num] at (5.460,4.900) {34k};
\path[fill=green!7] (5.600,4.760) rectangle (5.880,5.040);
\draw[white, line width=.10pt] (5.600,4.760) rectangle (5.880,5.040);
\node[num] at (5.740,4.900) {25k};
\path[fill=green!5] (5.880,4.760) rectangle (6.160,5.040);
\draw[white, line width=.10pt] (5.880,4.760) rectangle (6.160,5.040);
\node[num] at (6.020,4.900) {13k};
\node[axislab, anchor=east] at (-0.100,5.180) {India};
\path[fill=green!26] (0.000,5.040) rectangle (0.280,5.320);
\draw[white, line width=.10pt] (0.000,5.040) rectangle (0.280,5.320);
\node[num] at (0.140,5.180) {2.8M};
\path[fill=green!26] (0.280,5.040) rectangle (0.560,5.320);
\draw[white, line width=.10pt] (0.280,5.040) rectangle (0.560,5.320);
\node[num] at (0.420,5.180) {2.8M};
\path[fill=green!23] (0.560,5.040) rectangle (0.840,5.320);
\draw[white, line width=.10pt] (0.560,5.040) rectangle (0.840,5.320);
\node[num] at (0.700,5.180) {1.7M};
\path[fill=green!23] (0.840,5.040) rectangle (1.120,5.320);
\draw[white, line width=.10pt] (0.840,5.040) rectangle (1.120,5.320);
\node[num] at (0.980,5.180) {1.7M};
\path[fill=green!20] (1.120,5.040) rectangle (1.400,5.320);
\draw[white, line width=.10pt] (1.120,5.040) rectangle (1.400,5.320);
\node[num] at (1.260,5.180) {905k};
\path[fill=green!17] (1.400,5.040) rectangle (1.680,5.320);
\draw[white, line width=.10pt] (1.400,5.040) rectangle (1.680,5.320);
\node[num] at (1.540,5.180) {435k};
\path[fill=green!17] (1.680,5.040) rectangle (1.960,5.320);
\draw[white, line width=.10pt] (1.680,5.040) rectangle (1.960,5.320);
\node[num] at (1.820,5.180) {422k};
\path[fill=green!16] (1.960,5.040) rectangle (2.240,5.320);
\draw[white, line width=.10pt] (1.960,5.040) rectangle (2.240,5.320);
\node[num] at (2.100,5.180) {374k};
\path[fill=green!16] (2.240,5.040) rectangle (2.520,5.320);
\draw[white, line width=.10pt] (2.240,5.040) rectangle (2.520,5.320);
\node[num] at (2.380,5.180) {374k};
\path[fill=green!16] (2.520,5.040) rectangle (2.800,5.320);
\draw[white, line width=.10pt] (2.520,5.040) rectangle (2.800,5.320);
\node[num] at (2.660,5.180) {334k};
\path[fill=green!15] (2.800,5.040) rectangle (3.080,5.320);
\draw[white, line width=.10pt] (2.800,5.040) rectangle (3.080,5.320);
\node[num] at (2.940,5.180) {290k};
\path[fill=green!15] (3.080,5.040) rectangle (3.360,5.320);
\draw[white, line width=.10pt] (3.080,5.040) rectangle (3.360,5.320);
\node[num] at (3.220,5.180) {271k};
\path[fill=green!14] (3.360,5.040) rectangle (3.640,5.320);
\draw[white, line width=.10pt] (3.360,5.040) rectangle (3.640,5.320);
\node[num] at (3.500,5.180) {216k};
\path[fill=green!12] (3.640,5.040) rectangle (3.920,5.320);
\draw[white, line width=.10pt] (3.640,5.040) rectangle (3.920,5.320);
\node[num] at (3.780,5.180) {136k};
\path[fill=green!12] (3.920,5.040) rectangle (4.200,5.320);
\draw[white, line width=.10pt] (3.920,5.040) rectangle (4.200,5.320);
\node[num] at (4.060,5.180) {128k};
\path[fill=green!10] (4.200,5.040) rectangle (4.480,5.320);
\draw[white, line width=.10pt] (4.200,5.040) rectangle (4.480,5.320);
\node[num] at (4.340,5.180) {63k};
\path[fill=white] (4.480,5.040) rectangle (4.760,5.320);
\draw[white, line width=.10pt] (4.480,5.040) rectangle (4.760,5.320);
\node[num] at (4.620,5.180) {0};
\path[fill=green!8] (4.760,5.040) rectangle (5.040,5.320);
\draw[white, line width=.10pt] (4.760,5.040) rectangle (5.040,5.320);
\node[num] at (4.900,5.180) {39k};
\path[fill=green!8] (5.040,5.040) rectangle (5.320,5.320);
\draw[white, line width=.10pt] (5.040,5.040) rectangle (5.320,5.320);
\node[num] at (5.180,5.180) {38k};
\path[fill=green!8] (5.320,5.040) rectangle (5.600,5.320);
\draw[white, line width=.10pt] (5.320,5.040) rectangle (5.600,5.320);
\node[num] at (5.460,5.180) {36k};
\path[fill=green!7] (5.600,5.040) rectangle (5.880,5.320);
\draw[white, line width=.10pt] (5.600,5.040) rectangle (5.880,5.320);
\node[num] at (5.740,5.180) {27k};
\path[fill=green!5] (5.880,5.040) rectangle (6.160,5.320);
\draw[white, line width=.10pt] (5.880,5.040) rectangle (6.160,5.320);
\node[num] at (6.020,5.180) {14k};
\node[axislab, anchor=east] at (-0.100,5.460) {Italy};
\path[fill=green!27] (0.000,5.320) rectangle (0.280,5.600);
\draw[white, line width=.10pt] (0.000,5.320) rectangle (0.280,5.600);
\node[num] at (0.140,5.460) {3.4M};
\path[fill=green!27] (0.280,5.320) rectangle (0.560,5.600);
\draw[white, line width=.10pt] (0.280,5.320) rectangle (0.560,5.600);
\node[num] at (0.420,5.460) {3.4M};
\path[fill=white] (0.560,5.320) rectangle (0.840,5.600);
\draw[white, line width=.10pt] (0.560,5.320) rectangle (0.840,5.600);
\node[num] at (0.700,5.460) {0};
\path[fill=green!24] (0.840,5.320) rectangle (1.120,5.600);
\draw[white, line width=.10pt] (0.840,5.320) rectangle (1.120,5.600);
\node[num] at (0.980,5.460) {2.0M};
\path[fill=green!21] (1.120,5.320) rectangle (1.400,5.600);
\draw[white, line width=.10pt] (1.120,5.320) rectangle (1.400,5.600);
\node[num] at (1.260,5.460) {1.1M};
\path[fill=green!18] (1.400,5.320) rectangle (1.680,5.600);
\draw[white, line width=.10pt] (1.400,5.320) rectangle (1.680,5.600);
\node[num] at (1.540,5.460) {522k};
\path[fill=green!18] (1.680,5.320) rectangle (1.960,5.600);
\draw[white, line width=.10pt] (1.680,5.320) rectangle (1.960,5.600);
\node[num] at (1.820,5.460) {506k};
\path[fill=green!17] (1.960,5.320) rectangle (2.240,5.600);
\draw[white, line width=.10pt] (1.960,5.320) rectangle (2.240,5.600);
\node[num] at (2.100,5.460) {449k};
\path[fill=green!17] (2.240,5.320) rectangle (2.520,5.600);
\draw[white, line width=.10pt] (2.240,5.320) rectangle (2.520,5.600);
\node[num] at (2.380,5.460) {449k};
\path[fill=green!17] (2.520,5.320) rectangle (2.800,5.600);
\draw[white, line width=.10pt] (2.520,5.320) rectangle (2.800,5.600);
\node[num] at (2.660,5.460) {400k};
\path[fill=green!16] (2.800,5.320) rectangle (3.080,5.600);
\draw[white, line width=.10pt] (2.800,5.320) rectangle (3.080,5.600);
\node[num] at (2.940,5.460) {348k};
\path[fill=green!16] (3.080,5.320) rectangle (3.360,5.600);
\draw[white, line width=.10pt] (3.080,5.320) rectangle (3.360,5.600);
\node[num] at (3.220,5.460) {325k};
\path[fill=green!15] (3.360,5.320) rectangle (3.640,5.600);
\draw[white, line width=.10pt] (3.360,5.320) rectangle (3.640,5.600);
\node[num] at (3.500,5.460) {258k};
\path[fill=green!13] (3.640,5.320) rectangle (3.920,5.600);
\draw[white, line width=.10pt] (3.640,5.320) rectangle (3.920,5.600);
\node[num] at (3.780,5.460) {164k};
\path[fill=green!13] (3.920,5.320) rectangle (4.200,5.600);
\draw[white, line width=.10pt] (3.920,5.320) rectangle (4.200,5.600);
\node[num] at (4.060,5.460) {154k};
\path[fill=green!10] (4.200,5.320) rectangle (4.480,5.600);
\draw[white, line width=.10pt] (4.200,5.320) rectangle (4.480,5.600);
\node[num] at (4.340,5.460) {76k};
\path[fill=green!10] (4.480,5.320) rectangle (4.760,5.600);
\draw[white, line width=.10pt] (4.480,5.320) rectangle (4.760,5.600);
\node[num] at (4.620,5.460) {65k};
\path[fill=green!9] (4.760,5.320) rectangle (5.040,5.600);
\draw[white, line width=.10pt] (4.760,5.320) rectangle (5.040,5.600);
\node[num] at (4.900,5.460) {46k};
\path[fill=green!9] (5.040,5.320) rectangle (5.320,5.600);
\draw[white, line width=.10pt] (5.040,5.320) rectangle (5.320,5.600);
\node[num] at (5.180,5.460) {46k};
\path[fill=green!8] (5.320,5.320) rectangle (5.600,5.600);
\draw[white, line width=.10pt] (5.320,5.320) rectangle (5.600,5.600);
\node[num] at (5.460,5.460) {43k};
\path[fill=green!8] (5.600,5.320) rectangle (5.880,5.600);
\draw[white, line width=.10pt] (5.600,5.320) rectangle (5.880,5.600);
\node[num] at (5.740,5.460) {32k};
\path[fill=green!6] (5.880,5.320) rectangle (6.160,5.600);
\draw[white, line width=.10pt] (5.880,5.320) rectangle (6.160,5.600);
\node[num] at (6.020,5.460) {17k};
\node[axislab, anchor=east] at (-0.100,5.740) {Spain};
\path[fill=green!27] (0.000,5.600) rectangle (0.280,5.880);
\draw[white, line width=.10pt] (0.000,5.600) rectangle (0.280,5.880);
\node[num] at (0.140,5.740) {3.7M};
\path[fill=green!27] (0.280,5.600) rectangle (0.560,5.880);
\draw[white, line width=.10pt] (0.280,5.600) rectangle (0.560,5.880);
\node[num] at (0.420,5.740) {3.7M};
\path[fill=green!25] (0.560,5.600) rectangle (0.840,5.880);
\draw[white, line width=.10pt] (0.560,5.600) rectangle (0.840,5.880);
\node[num] at (0.700,5.740) {2.2M};
\path[fill=green!25] (0.840,5.600) rectangle (1.120,5.880);
\draw[white, line width=.10pt] (0.840,5.600) rectangle (1.120,5.880);
\node[num] at (0.980,5.740) {2.2M};
\path[fill=green!22] (1.120,5.600) rectangle (1.400,5.880);
\draw[white, line width=.10pt] (1.120,5.600) rectangle (1.400,5.880);
\node[num] at (1.260,5.740) {1.2M};
\path[fill=green!18] (1.400,5.600) rectangle (1.680,5.880);
\draw[white, line width=.10pt] (1.400,5.600) rectangle (1.680,5.880);
\node[num] at (1.540,5.740) {574k};
\path[fill=green!18] (1.680,5.600) rectangle (1.960,5.880);
\draw[white, line width=.10pt] (1.680,5.600) rectangle (1.960,5.880);
\node[num] at (1.820,5.740) {557k};
\path[fill=green!18] (1.960,5.600) rectangle (2.240,5.880);
\draw[white, line width=.10pt] (1.960,5.600) rectangle (2.240,5.880);
\node[num] at (2.100,5.740) {494k};
\path[fill=green!18] (2.240,5.600) rectangle (2.520,5.880);
\draw[white, line width=.10pt] (2.240,5.600) rectangle (2.520,5.880);
\node[num] at (2.380,5.740) {494k};
\path[fill=green!17] (2.520,5.600) rectangle (2.800,5.880);
\draw[white, line width=.10pt] (2.520,5.600) rectangle (2.800,5.880);
\node[num] at (2.660,5.740) {441k};
\path[fill=green!16] (2.800,5.600) rectangle (3.080,5.880);
\draw[white, line width=.10pt] (2.800,5.600) rectangle (3.080,5.880);
\node[num] at (2.940,5.740) {383k};
\path[fill=white] (3.080,5.600) rectangle (3.360,5.880);
\draw[white, line width=.10pt] (3.080,5.600) rectangle (3.360,5.880);
\node[num] at (3.220,5.740) {0};
\path[fill=green!15] (3.360,5.600) rectangle (3.640,5.880);
\draw[white, line width=.10pt] (3.360,5.600) rectangle (3.640,5.880);
\node[num] at (3.500,5.740) {284k};
\path[fill=green!13] (3.640,5.600) rectangle (3.920,5.880);
\draw[white, line width=.10pt] (3.640,5.600) rectangle (3.920,5.880);
\node[num] at (3.780,5.740) {180k};
\path[fill=green!13] (3.920,5.600) rectangle (4.200,5.880);
\draw[white, line width=.10pt] (3.920,5.600) rectangle (4.200,5.880);
\node[num] at (4.060,5.740) {169k};
\path[fill=green!11] (4.200,5.600) rectangle (4.480,5.880);
\draw[white, line width=.10pt] (4.200,5.600) rectangle (4.480,5.880);
\node[num] at (4.340,5.740) {83k};
\path[fill=green!10] (4.480,5.600) rectangle (4.760,5.880);
\draw[white, line width=.10pt] (4.480,5.600) rectangle (4.760,5.880);
\node[num] at (4.620,5.740) {72k};
\path[fill=green!9] (4.760,5.600) rectangle (5.040,5.880);
\draw[white, line width=.10pt] (4.760,5.600) rectangle (5.040,5.880);
\node[num] at (4.900,5.740) {51k};
\path[fill=green!9] (5.040,5.600) rectangle (5.320,5.880);
\draw[white, line width=.10pt] (5.040,5.600) rectangle (5.320,5.880);
\node[num] at (5.180,5.740) {51k};
\path[fill=green!9] (5.320,5.600) rectangle (5.600,5.880);
\draw[white, line width=.10pt] (5.320,5.600) rectangle (5.600,5.880);
\node[num] at (5.460,5.740) {47k};
\path[fill=green!8] (5.600,5.600) rectangle (5.880,5.880);
\draw[white, line width=.10pt] (5.600,5.600) rectangle (5.880,5.880);
\node[num] at (5.740,5.740) {35k};
\path[fill=green!6] (5.880,5.600) rectangle (6.160,5.880);
\draw[white, line width=.10pt] (5.880,5.600) rectangle (6.160,5.880);
\node[num] at (6.020,5.740) {19k};
\node[axislab, anchor=east] at (-0.100,6.020) {Germany};
\path[fill=green!28] (0.000,5.880) rectangle (0.280,6.160);
\draw[white, line width=.10pt] (0.000,5.880) rectangle (0.280,6.160);
\node[num] at (0.140,6.020) {4.2M};
\path[fill=green!28] (0.280,5.880) rectangle (0.560,6.160);
\draw[white, line width=.10pt] (0.280,5.880) rectangle (0.560,6.160);
\node[num] at (0.420,6.020) {4.2M};
\path[fill=green!25] (0.560,5.880) rectangle (0.840,6.160);
\draw[white, line width=.10pt] (0.560,5.880) rectangle (0.840,6.160);
\node[num] at (0.700,6.020) {2.5M};
\path[fill=white] (0.840,5.880) rectangle (1.120,6.160);
\draw[white, line width=.10pt] (0.840,5.880) rectangle (1.120,6.160);
\node[num] at (0.980,6.020) {0};
\path[fill=green!22] (1.120,5.880) rectangle (1.400,6.160);
\draw[white, line width=.10pt] (1.120,5.880) rectangle (1.400,6.160);
\node[num] at (1.260,6.020) {1.3M};
\path[fill=green!19] (1.400,5.880) rectangle (1.680,6.160);
\draw[white, line width=.10pt] (1.400,5.880) rectangle (1.680,6.160);
\node[num] at (1.540,6.020) {648k};
\path[fill=green!19] (1.680,5.880) rectangle (1.960,6.160);
\draw[white, line width=.10pt] (1.680,5.880) rectangle (1.960,6.160);
\node[num] at (1.820,6.020) {628k};
\path[fill=green!18] (1.960,5.880) rectangle (2.240,6.160);
\draw[white, line width=.10pt] (1.960,5.880) rectangle (2.240,6.160);
\node[num] at (2.100,6.020) {558k};
\path[fill=green!18] (2.240,5.880) rectangle (2.520,6.160);
\draw[white, line width=.10pt] (2.240,5.880) rectangle (2.520,6.160);
\node[num] at (2.380,6.020) {558k};
\path[fill=green!18] (2.520,5.880) rectangle (2.800,6.160);
\draw[white, line width=.10pt] (2.520,5.880) rectangle (2.800,6.160);
\node[num] at (2.660,6.020) {497k};
\path[fill=green!17] (2.800,5.880) rectangle (3.080,6.160);
\draw[white, line width=.10pt] (2.800,5.880) rectangle (3.080,6.160);
\node[num] at (2.940,6.020) {432k};
\path[fill=green!17] (3.080,5.880) rectangle (3.360,6.160);
\draw[white, line width=.10pt] (3.080,5.880) rectangle (3.360,6.160);
\node[num] at (3.220,6.020) {404k};
\path[fill=green!16] (3.360,5.880) rectangle (3.640,6.160);
\draw[white, line width=.10pt] (3.360,5.880) rectangle (3.640,6.160);
\node[num] at (3.500,6.020) {321k};
\path[fill=green!14] (3.640,5.880) rectangle (3.920,6.160);
\draw[white, line width=.10pt] (3.640,5.880) rectangle (3.920,6.160);
\node[num] at (3.780,6.020) {203k};
\path[fill=green!14] (3.920,5.880) rectangle (4.200,6.160);
\draw[white, line width=.10pt] (3.920,5.880) rectangle (4.200,6.160);
\node[num] at (4.060,6.020) {191k};
\path[fill=green!11] (4.200,5.880) rectangle (4.480,6.160);
\draw[white, line width=.10pt] (4.200,5.880) rectangle (4.480,6.160);
\node[num] at (4.340,6.020) {94k};
\path[fill=green!10] (4.480,5.880) rectangle (4.760,6.160);
\draw[white, line width=.10pt] (4.480,5.880) rectangle (4.760,6.160);
\node[num] at (4.620,6.020) {81k};
\path[fill=green!9] (4.760,5.880) rectangle (5.040,6.160);
\draw[white, line width=.10pt] (4.760,5.880) rectangle (5.040,6.160);
\node[num] at (4.900,6.020) {58k};
\path[fill=green!9] (5.040,5.880) rectangle (5.320,6.160);
\draw[white, line width=.10pt] (5.040,5.880) rectangle (5.320,6.160);
\node[num] at (5.180,6.020) {57k};
\path[fill=green!9] (5.320,5.880) rectangle (5.600,6.160);
\draw[white, line width=.10pt] (5.320,5.880) rectangle (5.600,6.160);
\node[num] at (5.460,6.020) {53k};
\path[fill=green!8] (5.600,5.880) rectangle (5.880,6.160);
\draw[white, line width=.10pt] (5.600,5.880) rectangle (5.880,6.160);
\node[num] at (5.740,6.020) {40k};
\path[fill=green!6] (5.880,5.880) rectangle (6.160,6.160);
\draw[white, line width=.10pt] (5.880,5.880) rectangle (6.160,6.160);
\node[num] at (6.020,6.020) {21k};
\node[axislab, anchor=east] at (-0.100,6.300) {Japan};
\path[fill=green!30] (0.000,6.160) rectangle (0.280,6.440);
\draw[white, line width=.10pt] (0.000,6.160) rectangle (0.280,6.440);
\node[num] at (0.140,6.300) {5.8M};
\path[fill=green!30] (0.280,6.160) rectangle (0.560,6.440);
\draw[white, line width=.10pt] (0.280,6.160) rectangle (0.560,6.440);
\node[num] at (0.420,6.300) {5.7M};
\path[fill=green!27] (0.560,6.160) rectangle (0.840,6.440);
\draw[white, line width=.10pt] (0.560,6.160) rectangle (0.840,6.440);
\node[num] at (0.700,6.300) {3.4M};
\path[fill=green!27] (0.840,6.160) rectangle (1.120,6.440);
\draw[white, line width=.10pt] (0.840,6.160) rectangle (1.120,6.440);
\node[num] at (0.980,6.300) {3.4M};
\path[fill=green!24] (1.120,6.160) rectangle (1.400,6.440);
\draw[white, line width=.10pt] (1.120,6.160) rectangle (1.400,6.440);
\node[num] at (1.260,6.300) {1.8M};
\path[fill=green!20] (1.400,6.160) rectangle (1.680,6.440);
\draw[white, line width=.10pt] (1.400,6.160) rectangle (1.680,6.440);
\node[num] at (1.540,6.300) {882k};
\path[fill=green!20] (1.680,6.160) rectangle (1.960,6.440);
\draw[white, line width=.10pt] (1.680,6.160) rectangle (1.960,6.440);
\node[num] at (1.820,6.300) {856k};
\path[fill=green!19] (1.960,6.160) rectangle (2.240,6.440);
\draw[white, line width=.10pt] (1.960,6.160) rectangle (2.240,6.440);
\node[num] at (2.100,6.300) {760k};
\path[fill=white] (2.240,6.160) rectangle (2.520,6.440);
\draw[white, line width=.10pt] (2.240,6.160) rectangle (2.520,6.440);
\node[num] at (2.380,6.300) {0};
\path[fill=green!19] (2.520,6.160) rectangle (2.800,6.440);
\draw[white, line width=.10pt] (2.520,6.160) rectangle (2.800,6.440);
\node[num] at (2.660,6.300) {678k};
\path[fill=green!18] (2.800,6.160) rectangle (3.080,6.440);
\draw[white, line width=.10pt] (2.800,6.160) rectangle (3.080,6.440);
\node[num] at (2.940,6.300) {589k};
\path[fill=green!18] (3.080,6.160) rectangle (3.360,6.440);
\draw[white, line width=.10pt] (3.080,6.160) rectangle (3.360,6.440);
\node[num] at (3.220,6.300) {550k};
\path[fill=green!17] (3.360,6.160) rectangle (3.640,6.440);
\draw[white, line width=.10pt] (3.360,6.160) rectangle (3.640,6.440);
\node[num] at (3.500,6.300) {437k};
\path[fill=green!15] (3.640,6.160) rectangle (3.920,6.440);
\draw[white, line width=.10pt] (3.640,6.160) rectangle (3.920,6.440);
\node[num] at (3.780,6.300) {277k};
\path[fill=green!15] (3.920,6.160) rectangle (4.200,6.440);
\draw[white, line width=.10pt] (3.920,6.160) rectangle (4.200,6.440);
\node[num] at (4.060,6.300) {261k};
\path[fill=green!12] (4.200,6.160) rectangle (4.480,6.440);
\draw[white, line width=.10pt] (4.200,6.160) rectangle (4.480,6.440);
\node[num] at (4.340,6.300) {128k};
\path[fill=green!12] (4.480,6.160) rectangle (4.760,6.440);
\draw[white, line width=.10pt] (4.480,6.160) rectangle (4.760,6.440);
\node[num] at (4.620,6.300) {110k};
\path[fill=green!10] (4.760,6.160) rectangle (5.040,6.440);
\draw[white, line width=.10pt] (4.760,6.160) rectangle (5.040,6.440);
\node[num] at (4.900,6.300) {79k};
\path[fill=green!10] (5.040,6.160) rectangle (5.320,6.440);
\draw[white, line width=.10pt] (5.040,6.160) rectangle (5.320,6.440);
\node[num] at (5.180,6.300) {78k};
\path[fill=green!10] (5.320,6.160) rectangle (5.600,6.440);
\draw[white, line width=.10pt] (5.320,6.160) rectangle (5.600,6.440);
\node[num] at (5.460,6.300) {73k};
\path[fill=green!9] (5.600,6.160) rectangle (5.880,6.440);
\draw[white, line width=.10pt] (5.600,6.160) rectangle (5.880,6.440);
\node[num] at (5.740,6.300) {54k};
\path[fill=green!7] (5.880,6.160) rectangle (6.160,6.440);
\draw[white, line width=.10pt] (5.880,6.160) rectangle (6.160,6.440);
\node[num] at (6.020,6.300) {29k};
\node[axislab, anchor=east] at (-0.100,6.580) {Brazil};
\path[fill=green!30] (0.000,6.440) rectangle (0.280,6.720);
\draw[white, line width=.10pt] (0.000,6.440) rectangle (0.280,6.720);
\node[num] at (0.140,6.580) {6.2M};
\path[fill=green!30] (0.280,6.440) rectangle (0.560,6.720);
\draw[white, line width=.10pt] (0.280,6.440) rectangle (0.560,6.720);
\node[num] at (0.420,6.580) {6.2M};
\path[fill=green!27] (0.560,6.440) rectangle (0.840,6.720);
\draw[white, line width=.10pt] (0.560,6.440) rectangle (0.840,6.720);
\node[num] at (0.700,6.580) {3.7M};
\path[fill=green!27] (0.840,6.440) rectangle (1.120,6.720);
\draw[white, line width=.10pt] (0.840,6.440) rectangle (1.120,6.720);
\node[num] at (0.980,6.580) {3.7M};
\path[fill=green!24] (1.120,6.440) rectangle (1.400,6.720);
\draw[white, line width=.10pt] (1.120,6.440) rectangle (1.400,6.720);
\node[num] at (1.260,6.580) {2.0M};
\path[fill=green!20] (1.400,6.440) rectangle (1.680,6.720);
\draw[white, line width=.10pt] (1.400,6.440) rectangle (1.680,6.720);
\node[num] at (1.540,6.580) {949k};
\path[fill=green!20] (1.680,6.440) rectangle (1.960,6.720);
\draw[white, line width=.10pt] (1.680,6.440) rectangle (1.960,6.720);
\node[num] at (1.820,6.580) {921k};
\path[fill=green!20] (1.960,6.440) rectangle (2.240,6.720);
\draw[white, line width=.10pt] (1.960,6.440) rectangle (2.240,6.720);
\node[num] at (2.100,6.580) {817k};
\path[fill=green!20] (2.240,6.440) rectangle (2.520,6.720);
\draw[white, line width=.10pt] (2.240,6.440) rectangle (2.520,6.720);
\node[num] at (2.380,6.580) {817k};
\path[fill=green!19] (2.520,6.440) rectangle (2.800,6.720);
\draw[white, line width=.10pt] (2.520,6.440) rectangle (2.800,6.720);
\node[num] at (2.660,6.580) {729k};
\path[fill=white] (2.800,6.440) rectangle (3.080,6.720);
\draw[white, line width=.10pt] (2.800,6.440) rectangle (3.080,6.720);
\node[num] at (2.940,6.580) {0};
\path[fill=green!18] (3.080,6.440) rectangle (3.360,6.720);
\draw[white, line width=.10pt] (3.080,6.440) rectangle (3.360,6.720);
\node[num] at (3.220,6.580) {592k};
\path[fill=green!17] (3.360,6.440) rectangle (3.640,6.720);
\draw[white, line width=.10pt] (3.360,6.440) rectangle (3.640,6.720);
\node[num] at (3.500,6.580) {470k};
\path[fill=green!15] (3.640,6.440) rectangle (3.920,6.720);
\draw[white, line width=.10pt] (3.640,6.440) rectangle (3.920,6.720);
\node[num] at (3.780,6.580) {298k};
\path[fill=green!15] (3.920,6.440) rectangle (4.200,6.720);
\draw[white, line width=.10pt] (3.920,6.440) rectangle (4.200,6.720);
\node[num] at (4.060,6.580) {280k};
\path[fill=green!12] (4.200,6.440) rectangle (4.480,6.720);
\draw[white, line width=.10pt] (4.200,6.440) rectangle (4.480,6.720);
\node[num] at (4.340,6.580) {137k};
\path[fill=green!12] (4.480,6.440) rectangle (4.760,6.720);
\draw[white, line width=.10pt] (4.480,6.440) rectangle (4.760,6.720);
\node[num] at (4.620,6.580) {118k};
\path[fill=green!11] (4.760,6.440) rectangle (5.040,6.720);
\draw[white, line width=.10pt] (4.760,6.440) rectangle (5.040,6.720);
\node[num] at (4.900,6.580) {85k};
\path[fill=green!11] (5.040,6.440) rectangle (5.320,6.720);
\draw[white, line width=.10pt] (5.040,6.440) rectangle (5.320,6.720);
\node[num] at (5.180,6.580) {84k};
\path[fill=green!10] (5.320,6.440) rectangle (5.600,6.720);
\draw[white, line width=.10pt] (5.320,6.440) rectangle (5.600,6.720);
\node[num] at (5.460,6.580) {78k};
\path[fill=green!9] (5.600,6.440) rectangle (5.880,6.720);
\draw[white, line width=.10pt] (5.600,6.440) rectangle (5.880,6.720);
\node[num] at (5.740,6.580) {58k};
\path[fill=green!7] (5.880,6.440) rectangle (6.160,6.720);
\draw[white, line width=.10pt] (5.880,6.440) rectangle (6.160,6.720);
\node[num] at (6.020,6.580) {31k};
\node[axislab, anchor=east] at (-0.100,6.860) {France};
\path[fill=white] (0.000,6.720) rectangle (0.280,7.000);
\draw[white, line width=.10pt] (0.000,6.720) rectangle (0.280,7.000);
\node[num] at (0.140,6.860) {0};
\path[fill=green!32] (0.280,6.720) rectangle (0.560,7.000);
\draw[white, line width=.10pt] (0.280,6.720) rectangle (0.560,7.000);
\node[num] at (0.420,6.860) {9.2M};
\path[fill=green!30] (0.560,6.720) rectangle (0.840,7.000);
\draw[white, line width=.10pt] (0.560,6.720) rectangle (0.840,7.000);
\node[num] at (0.700,6.860) {5.5M};
\path[fill=green!29] (0.840,6.720) rectangle (1.120,7.000);
\draw[white, line width=.10pt] (0.840,6.720) rectangle (1.120,7.000);
\node[num] at (0.980,6.860) {5.5M};
\path[fill=green!26] (1.120,6.720) rectangle (1.400,7.000);
\draw[white, line width=.10pt] (1.120,6.720) rectangle (1.400,7.000);
\node[num] at (1.260,6.860) {3.0M};
\path[fill=green!22] (1.400,6.720) rectangle (1.680,7.000);
\draw[white, line width=.10pt] (1.400,6.720) rectangle (1.680,7.000);
\node[num] at (1.540,6.860) {1.4M};
\path[fill=green!22] (1.680,6.720) rectangle (1.960,7.000);
\draw[white, line width=.10pt] (1.680,6.720) rectangle (1.960,7.000);
\node[num] at (1.820,6.860) {1.4M};
\path[fill=green!22] (1.960,6.720) rectangle (2.240,7.000);
\draw[white, line width=.10pt] (1.960,6.720) rectangle (2.240,7.000);
\node[num] at (2.100,6.860) {1.2M};
\path[fill=green!22] (2.240,6.720) rectangle (2.520,7.000);
\draw[white, line width=.10pt] (2.240,6.720) rectangle (2.520,7.000);
\node[num] at (2.380,6.860) {1.2M};
\path[fill=green!21] (2.520,6.720) rectangle (2.800,7.000);
\draw[white, line width=.10pt] (2.520,6.720) rectangle (2.800,7.000);
\node[num] at (2.660,6.860) {1.1M};
\path[fill=green!20] (2.800,6.720) rectangle (3.080,7.000);
\draw[white, line width=.10pt] (2.800,6.720) rectangle (3.080,7.000);
\node[num] at (2.940,6.860) {949k};
\path[fill=green!20] (3.080,6.720) rectangle (3.360,7.000);
\draw[white, line width=.10pt] (3.080,6.720) rectangle (3.360,7.000);
\node[num] at (3.220,6.860) {887k};
\path[fill=green!19] (3.360,6.720) rectangle (3.640,7.000);
\draw[white, line width=.10pt] (3.360,6.720) rectangle (3.640,7.000);
\node[num] at (3.500,6.860) {705k};
\path[fill=green!17] (3.640,6.720) rectangle (3.920,7.000);
\draw[white, line width=.10pt] (3.640,6.720) rectangle (3.920,7.000);
\node[num] at (3.780,6.860) {446k};
\path[fill=green!17] (3.920,6.720) rectangle (4.200,7.000);
\draw[white, line width=.10pt] (3.920,6.720) rectangle (4.200,7.000);
\node[num] at (4.060,6.860) {420k};
\path[fill=green!14] (4.200,6.720) rectangle (4.480,7.000);
\draw[white, line width=.10pt] (4.200,6.720) rectangle (4.480,7.000);
\node[num] at (4.340,6.860) {206k};
\path[fill=green!13] (4.480,6.720) rectangle (4.760,7.000);
\draw[white, line width=.10pt] (4.480,6.720) rectangle (4.760,7.000);
\node[num] at (4.620,6.860) {177k};
\path[fill=green!12] (4.760,6.720) rectangle (5.040,7.000);
\draw[white, line width=.10pt] (4.760,6.720) rectangle (5.040,7.000);
\node[num] at (4.900,6.860) {127k};
\path[fill=green!12] (5.040,6.720) rectangle (5.320,7.000);
\draw[white, line width=.10pt] (5.040,6.720) rectangle (5.320,7.000);
\node[num] at (5.180,6.860) {125k};
\path[fill=green!12] (5.320,6.720) rectangle (5.600,7.000);
\draw[white, line width=.10pt] (5.320,6.720) rectangle (5.600,7.000);
\node[num] at (5.460,6.860) {117k};
\path[fill=green!11] (5.600,6.720) rectangle (5.880,7.000);
\draw[white, line width=.10pt] (5.600,6.720) rectangle (5.880,7.000);
\node[num] at (5.740,6.860) {87k};
\path[fill=green!9] (5.880,6.720) rectangle (6.160,7.000);
\draw[white, line width=.10pt] (5.880,6.720) rectangle (6.160,7.000);
\node[num] at (6.020,6.860) {46k};
\node[axislab, anchor=east] at (-0.100,7.140) {U.S.};
\path[fill=green!35] (0.000,7.000) rectangle (0.280,7.280);
\draw[white, line width=.10pt] (0.000,7.000) rectangle (0.280,7.280);
\node[num] at (0.140,7.140) {14.3M};
\path[fill=white] (0.280,7.000) rectangle (0.560,7.280);
\draw[white, line width=.10pt] (0.280,7.000) rectangle (0.560,7.280);
\node[num] at (0.420,7.140) {0};
\path[fill=green!32] (0.560,7.000) rectangle (0.840,7.280);
\draw[white, line width=.10pt] (0.560,7.000) rectangle (0.840,7.280);
\node[num] at (0.700,7.140) {8.5M};
\path[fill=green!32] (0.840,7.000) rectangle (1.120,7.280);
\draw[white, line width=.10pt] (0.840,7.000) rectangle (1.120,7.280);
\node[num] at (0.980,7.140) {8.5M};
\path[fill=green!28] (1.120,7.000) rectangle (1.400,7.280);
\draw[white, line width=.10pt] (1.120,7.000) rectangle (1.400,7.280);
\node[num] at (1.260,7.140) {4.6M};
\path[fill=green!25] (1.400,7.000) rectangle (1.680,7.280);
\draw[white, line width=.10pt] (1.400,7.000) rectangle (1.680,7.280);
\node[num] at (1.540,7.140) {2.2M};
\path[fill=green!24] (1.680,7.000) rectangle (1.960,7.280);
\draw[white, line width=.10pt] (1.680,7.000) rectangle (1.960,7.280);
\node[num] at (1.820,7.140) {2.1M};
\path[fill=green!24] (1.960,7.000) rectangle (2.240,7.280);
\draw[white, line width=.10pt] (1.960,7.000) rectangle (2.240,7.280);
\node[num] at (2.100,7.140) {1.9M};
\path[fill=green!24] (2.240,7.000) rectangle (2.520,7.280);
\draw[white, line width=.10pt] (2.240,7.000) rectangle (2.520,7.280);
\node[num] at (2.380,7.140) {1.9M};
\path[fill=green!23] (2.520,7.000) rectangle (2.800,7.280);
\draw[white, line width=.10pt] (2.520,7.000) rectangle (2.800,7.280);
\node[num] at (2.660,7.140) {1.7M};
\path[fill=green!23] (2.800,7.000) rectangle (3.080,7.280);
\draw[white, line width=.10pt] (2.800,7.000) rectangle (3.080,7.280);
\node[num] at (2.940,7.140) {1.5M};
\path[fill=green!22] (3.080,7.000) rectangle (3.360,7.280);
\draw[white, line width=.10pt] (3.080,7.000) rectangle (3.360,7.280);
\node[num] at (3.220,7.140) {1.4M};
\path[fill=green!21] (3.360,7.000) rectangle (3.640,7.280);
\draw[white, line width=.10pt] (3.360,7.000) rectangle (3.640,7.280);
\node[num] at (3.500,7.140) {1.1M};
\path[fill=green!19] (3.640,7.000) rectangle (3.920,7.280);
\draw[white, line width=.10pt] (3.640,7.000) rectangle (3.920,7.280);
\node[num] at (3.780,7.140) {686k};
\path[fill=green!19] (3.920,7.000) rectangle (4.200,7.280);
\draw[white, line width=.10pt] (3.920,7.000) rectangle (4.200,7.280);
\node[num] at (4.060,7.140) {646k};
\path[fill=green!16] (4.200,7.000) rectangle (4.480,7.280);
\draw[white, line width=.10pt] (4.200,7.000) rectangle (4.480,7.280);
\node[num] at (4.340,7.140) {317k};
\path[fill=green!15] (4.480,7.000) rectangle (4.760,7.280);
\draw[white, line width=.10pt] (4.480,7.000) rectangle (4.760,7.280);
\node[num] at (4.620,7.140) {273k};
\path[fill=green!14] (4.760,7.000) rectangle (5.040,7.280);
\draw[white, line width=.10pt] (4.760,7.000) rectangle (5.040,7.280);
\node[num] at (4.900,7.140) {195k};
\path[fill=green!14] (5.040,7.000) rectangle (5.320,7.280);
\draw[white, line width=.10pt] (5.040,7.000) rectangle (5.320,7.280);
\node[num] at (5.180,7.140) {193k};
\path[fill=green!13] (5.320,7.000) rectangle (5.600,7.280);
\draw[white, line width=.10pt] (5.320,7.000) rectangle (5.600,7.280);
\node[num] at (5.460,7.140) {181k};
\path[fill=green!12] (5.600,7.000) rectangle (5.880,7.280);
\draw[white, line width=.10pt] (5.600,7.000) rectangle (5.880,7.280);
\node[num] at (5.740,7.140) {134k};
\path[fill=green!10] (5.880,7.000) rectangle (6.160,7.280);
\draw[white, line width=.10pt] (5.880,7.000) rectangle (6.160,7.280);
\node[num] at (6.020,7.140) {71k};
\node[axislab, rotate=62, anchor=west] at (0.140,7.350) {France};
\node[axislab, rotate=62, anchor=west] at (0.420,7.350) {U.S.};
\node[axislab, rotate=62, anchor=west] at (0.700,7.350) {Italy};
\node[axislab, rotate=62, anchor=west] at (0.980,7.350) {Germany};
\node[axislab, rotate=62, anchor=west] at (1.260,7.350) {Russia};
\node[axislab, rotate=62, anchor=west] at (1.540,7.350) {Neth.};
\node[axislab, rotate=62, anchor=west] at (1.820,7.350) {U.K.};
\node[axislab, rotate=62, anchor=west] at (2.100,7.350) {Poland};
\node[axislab, rotate=62, anchor=west] at (2.380,7.350) {Japan};
\node[axislab, rotate=62, anchor=west] at (2.660,7.350) {Belgium};
\node[axislab, rotate=62, anchor=west] at (2.940,7.350) {Brazil};
\node[axislab, rotate=62, anchor=west] at (3.220,7.350) {Spain};
\node[axislab, rotate=62, anchor=west] at (3.500,7.350) {Czechia};
\node[axislab, rotate=62, anchor=west] at (3.780,7.350) {Hungary};
\node[axislab, rotate=62, anchor=west] at (4.060,7.350) {Ukraine};
\node[axislab, rotate=62, anchor=west] at (4.340,7.350) {Sweden};
\node[axislab, rotate=62, anchor=west] at (4.620,7.350) {India};
\node[axislab, rotate=62, anchor=west] at (4.900,7.350) {Switzerland};
\node[axislab, rotate=62, anchor=west] at (5.180,7.350) {Canada};
\node[axislab, rotate=62, anchor=west] at (5.460,7.350) {Austria};
\node[axislab, rotate=62, anchor=west] at (5.740,7.350) {Australia};
\node[axislab, rotate=62, anchor=west] at (6.020,7.350) {Norway};
\node[axislab, anchor=south] at (3.080,8.180) {surname-source country};
\node[axislab, rotate=90, anchor=south] at (-1.05,3.640) {given-source country};
\end{tikzpicture}%
}
\caption{Every eligible filtered given-source/surname-source country pair.}
\label{fig:wikidata-filtered-recombination-country-pairs-full}
\end{figure*}


==> release_candidate_country_pair_full_heatmap_figure.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,
  axislab/.style={font=\tiny, text=black!70},
  num/.style={font=\fontsize{3.6}{3.8}\selectfont, text=black!85},
  numdark/.style={font=\fontsize{3.6}{3.8}\selectfont, text=white},
]
\node[axislab, anchor=east] at (-0.100,0.140) {Norway};
\path[fill=blue!36] (0.000,0.000) rectangle (0.280,0.280);
\draw[white, line width=.10pt] (0.000,0.000) rectangle (0.280,0.280);
\node[numdark] at (0.140,0.140) {17};
\path[fill=blue!39] (0.280,0.000) rectangle (0.560,0.280);
\draw[white, line width=.10pt] (0.280,0.000) rectangle (0.560,0.280);
\node[numdark] at (0.420,0.140) {23};
\path[fill=blue!35] (0.560,0.000) rectangle (0.840,0.280);
\draw[white, line width=.10pt] (0.560,0.000) rectangle (0.840,0.280);
\node[numdark] at (0.700,0.140) {16};
\path[fill=blue!29] (0.840,0.000) rectangle (1.120,0.280);
\draw[white, line width=.10pt] (0.840,0.000) rectangle (1.120,0.280);
\node[num] at (0.980,0.140) {9};
\path[fill=blue!30] (1.120,0.000) rectangle (1.400,0.280);
\draw[white, line width=.10pt] (1.120,0.000) rectangle (1.400,0.280);
\node[num] at (1.260,0.140) {10};
\path[fill=blue!30] (1.400,0.000) rectangle (1.680,0.280);
\draw[white, line width=.10pt] (1.400,0.000) rectangle (1.680,0.280);
\node[num] at (1.540,0.140) {10};
\path[fill=blue!30] (1.680,0.000) rectangle (1.960,0.280);
\draw[white, line width=.10pt] (1.680,0.000) rectangle (1.960,0.280);
\node[num] at (1.820,0.140) {10};
\path[fill=blue!25] (1.960,0.000) rectangle (2.240,0.280);
\draw[white, line width=.10pt] (1.960,0.000) rectangle (2.240,0.280);
\node[num] at (2.100,0.140) {6};
\path[fill=blue!19] (2.240,0.000) rectangle (2.520,0.280);
\draw[white, line width=.10pt] (2.240,0.000) rectangle (2.520,0.280);
\node[num] at (2.380,0.140) {3};
\path[fill=blue!24] (2.520,0.000) rectangle (2.800,0.280);
\draw[white, line width=.10pt] (2.520,0.000) rectangle (2.800,0.280);
\node[num] at (2.660,0.140) {5};
\path[fill=blue!29] (2.800,0.000) rectangle (3.080,0.280);
\draw[white, line width=.10pt] (2.800,0.000) rectangle (3.080,0.280);
\node[num] at (2.940,0.140) {9};
\path[fill=blue!28] (3.080,0.000) rectangle (3.360,0.280);
\draw[white, line width=.10pt] (3.080,0.000) rectangle (3.360,0.280);
\node[num] at (3.220,0.140) {8};
\path[fill=blue!29] (3.360,0.000) rectangle (3.640,0.280);
\draw[white, line width=.10pt] (3.360,0.000) rectangle (3.640,0.280);
\node[num] at (3.500,0.140) {9};
\path[fill=blue!28] (3.640,0.000) rectangle (3.920,0.280);
\draw[white, line width=.10pt] (3.640,0.000) rectangle (3.920,0.280);
\node[num] at (3.780,0.140) {8};
\path[fill=blue!22] (3.920,0.000) rectangle (4.200,0.280);
\draw[white, line width=.10pt] (3.920,0.000) rectangle (4.200,0.280);
\node[num] at (4.060,0.140) {4};
\path[fill=blue!16] (4.200,0.000) rectangle (4.480,0.280);
\draw[white, line width=.10pt] (4.200,0.000) rectangle (4.480,0.280);
\node[num] at (4.340,0.140) {2};
\path[fill=blue!12] (4.480,0.000) rectangle (4.760,0.280);
\draw[white, line width=.10pt] (4.480,0.000) rectangle (4.760,0.280);
\node[num] at (4.620,0.140) {1};
\path[fill=blue!19] (4.760,0.000) rectangle (5.040,0.280);
\draw[white, line width=.10pt] (4.760,0.000) rectangle (5.040,0.280);
\node[num] at (4.900,0.140) {3};
\path[fill=blue!12] (5.040,0.000) rectangle (5.320,0.280);
\draw[white, line width=.10pt] (5.040,0.000) rectangle (5.320,0.280);
\node[num] at (5.180,0.140) {1};
\path[fill=blue!22] (5.320,0.000) rectangle (5.600,0.280);
\draw[white, line width=.10pt] (5.320,0.000) rectangle (5.600,0.280);
\node[num] at (5.460,0.140) {4};
\path[fill=blue!12] (5.600,0.000) rectangle (5.880,0.280);
\draw[white, line width=.10pt] (5.600,0.000) rectangle (5.880,0.280);
\node[num] at (5.740,0.140) {1};
\path[fill=blue!4] (5.880,0.000) rectangle (6.160,0.280);
\draw[white, line width=.10pt] (5.880,0.000) rectangle (6.160,0.280);
\node[axislab, anchor=east] at (-0.100,0.420) {Canada};
\path[fill=blue!47] (0.000,0.280) rectangle (0.280,0.560);
\draw[white, line width=.10pt] (0.000,0.280) rectangle (0.280,0.560);
\node[numdark] at (0.140,0.420) {48};
\path[fill=blue!48] (0.280,0.280) rectangle (0.560,0.560);
\draw[white, line width=.10pt] (0.280,0.280) rectangle (0.560,0.560);
\node[numdark] at (0.420,0.420) {52};
\path[fill=blue!46] (0.560,0.280) rectangle (0.840,0.560);
\draw[white, line width=.10pt] (0.560,0.280) rectangle (0.840,0.560);
\node[numdark] at (0.700,0.420) {45};
\path[fill=blue!42] (0.840,0.280) rectangle (1.120,0.560);
\draw[white, line width=.10pt] (0.840,0.280) rectangle (1.120,0.560);
\node[numdark] at (0.980,0.420) {30};
\path[fill=blue!43] (1.120,0.280) rectangle (1.400,0.560);
\draw[white, line width=.10pt] (1.120,0.280) rectangle (1.400,0.560);
\node[numdark] at (1.260,0.420) {35};
\path[fill=blue!38] (1.400,0.280) rectangle (1.680,0.560);
\draw[white, line width=.10pt] (1.400,0.280) rectangle (1.680,0.560);
\node[numdark] at (1.540,0.420) {21};
\path[fill=blue!39] (1.680,0.280) rectangle (1.960,0.560);
\draw[white, line width=.10pt] (1.680,0.280) rectangle (1.960,0.560);
\node[numdark] at (1.820,0.420) {22};
\path[fill=blue!40] (1.960,0.280) rectangle (2.240,0.560);
\draw[white, line width=.10pt] (1.960,0.280) rectangle (2.240,0.560);
\node[numdark] at (2.100,0.420) {25};
\path[fill=blue!35] (2.240,0.280) rectangle (2.520,0.560);
\draw[white, line width=.10pt] (2.240,0.280) rectangle (2.520,0.560);
\node[numdark] at (2.380,0.420) {16};
\path[fill=blue!36] (2.520,0.280) rectangle (2.800,0.560);
\draw[white, line width=.10pt] (2.520,0.280) rectangle (2.800,0.560);
\node[numdark] at (2.660,0.420) {18};
\path[fill=blue!31] (2.800,0.280) rectangle (3.080,0.560);
\draw[white, line width=.10pt] (2.800,0.280) rectangle (3.080,0.560);
\node[num] at (2.940,0.420) {11};
\path[fill=blue!33] (3.080,0.280) rectangle (3.360,0.560);
\draw[white, line width=.10pt] (3.080,0.280) rectangle (3.360,0.560);
\node[num] at (3.220,0.420) {13};
\path[fill=blue!35] (3.360,0.280) rectangle (3.640,0.560);
\draw[white, line width=.10pt] (3.360,0.280) rectangle (3.640,0.560);
\node[numdark] at (3.500,0.420) {16};
\path[fill=blue!33] (3.640,0.280) rectangle (3.920,0.560);
\draw[white, line width=.10pt] (3.640,0.280) rectangle (3.920,0.560);
\node[num] at (3.780,0.420) {13};
\path[fill=blue!32] (3.920,0.280) rectangle (4.200,0.560);
\draw[white, line width=.10pt] (3.920,0.280) rectangle (4.200,0.560);
\node[num] at (4.060,0.420) {12};
\path[fill=blue!24] (4.200,0.280) rectangle (4.480,0.560);
\draw[white, line width=.10pt] (4.200,0.280) rectangle (4.480,0.560);
\node[num] at (4.340,0.420) {5};
\path[fill=blue!27] (4.480,0.280) rectangle (4.760,0.560);
\draw[white, line width=.10pt] (4.480,0.280) rectangle (4.760,0.560);
\node[num] at (4.620,0.420) {7};
\path[fill=blue!25] (4.760,0.280) rectangle (5.040,0.560);
\draw[white, line width=.10pt] (4.760,0.280) rectangle (5.040,0.560);
\node[num] at (4.900,0.420) {6};
\path[fill=blue!22] (5.040,0.280) rectangle (5.320,0.560);
\draw[white, line width=.10pt] (5.040,0.280) rectangle (5.320,0.560);
\node[num] at (5.180,0.420) {4};
\path[fill=blue!4] (5.320,0.280) rectangle (5.600,0.560);
\draw[white, line width=.10pt] (5.320,0.280) rectangle (5.600,0.560);
\path[fill=blue!16] (5.600,0.280) rectangle (5.880,0.560);
\draw[white, line width=.10pt] (5.600,0.280) rectangle (5.880,0.560);
\node[num] at (5.740,0.420) {2};
\path[fill=blue!4] (5.880,0.280) rectangle (6.160,0.560);
\draw[white, line width=.10pt] (5.880,0.280) rectangle (6.160,0.560);
\node[axislab, anchor=east] at (-0.100,0.700) {Mexico};
\path[fill=blue!48] (0.000,0.560) rectangle (0.280,0.840);
\draw[white, line width=.10pt] (0.000,0.560) rectangle (0.280,0.840);
\node[numdark] at (0.140,0.700) {53};
\path[fill=blue!46] (0.280,0.560) rectangle (0.560,0.840);
\draw[white, line width=.10pt] (0.280,0.560) rectangle (0.560,0.840);
\node[numdark] at (0.420,0.700) {46};
\path[fill=blue!45] (0.560,0.560) rectangle (0.840,0.840);
\draw[white, line width=.10pt] (0.560,0.560) rectangle (0.840,0.840);
\node[numdark] at (0.700,0.700) {42};
\path[fill=blue!46] (0.840,0.560) rectangle (1.120,0.840);
\draw[white, line width=.10pt] (0.840,0.560) rectangle (1.120,0.840);
\node[numdark] at (0.980,0.700) {43};
\path[fill=blue!45] (1.120,0.560) rectangle (1.400,0.840);
\draw[white, line width=.10pt] (1.120,0.560) rectangle (1.400,0.840);
\node[numdark] at (1.260,0.700) {41};
\path[fill=blue!42] (1.400,0.560) rectangle (1.680,0.840);
\draw[white, line width=.10pt] (1.400,0.560) rectangle (1.680,0.840);
\node[numdark] at (1.540,0.700) {31};
\path[fill=blue!40] (1.680,0.560) rectangle (1.960,0.840);
\draw[white, line width=.10pt] (1.680,0.560) rectangle (1.960,0.840);
\node[numdark] at (1.820,0.700) {25};
\path[fill=blue!39] (1.960,0.560) rectangle (2.240,0.840);
\draw[white, line width=.10pt] (1.960,0.560) rectangle (2.240,0.840);
\node[numdark] at (2.100,0.700) {22};
\path[fill=blue!42] (2.240,0.560) rectangle (2.520,0.840);
\draw[white, line width=.10pt] (2.240,0.560) rectangle (2.520,0.840);
\node[numdark] at (2.380,0.700) {31};
\path[fill=blue!38] (2.520,0.560) rectangle (2.800,0.840);
\draw[white, line width=.10pt] (2.520,0.560) rectangle (2.800,0.840);
\node[numdark] at (2.660,0.700) {20};
\path[fill=blue!31] (2.800,0.560) rectangle (3.080,0.840);
\draw[white, line width=.10pt] (2.800,0.560) rectangle (3.080,0.840);
\node[num] at (2.940,0.700) {11};
\path[fill=blue!33] (3.080,0.560) rectangle (3.360,0.840);
\draw[white, line width=.10pt] (3.080,0.560) rectangle (3.360,0.840);
\node[num] at (3.220,0.700) {13};
\path[fill=blue!35] (3.360,0.560) rectangle (3.640,0.840);
\draw[white, line width=.10pt] (3.360,0.560) rectangle (3.640,0.840);
\node[numdark] at (3.500,0.700) {15};
\path[fill=blue!29] (3.640,0.560) rectangle (3.920,0.840);
\draw[white, line width=.10pt] (3.640,0.560) rectangle (3.920,0.840);
\node[num] at (3.780,0.700) {9};
\path[fill=blue!27] (3.920,0.560) rectangle (4.200,0.840);
\draw[white, line width=.10pt] (3.920,0.560) rectangle (4.200,0.840);
\node[num] at (4.060,0.700) {7};
\path[fill=blue!32] (4.200,0.560) rectangle (4.480,0.840);
\draw[white, line width=.10pt] (4.200,0.560) rectangle (4.480,0.840);
\node[num] at (4.340,0.700) {12};
\path[fill=blue!31] (4.480,0.560) rectangle (4.760,0.840);
\draw[white, line width=.10pt] (4.480,0.560) rectangle (4.760,0.840);
\node[num] at (4.620,0.700) {11};
\path[fill=blue!24] (4.760,0.560) rectangle (5.040,0.840);
\draw[white, line width=.10pt] (4.760,0.560) rectangle (5.040,0.840);
\node[num] at (4.900,0.700) {5};
\path[fill=blue!16] (5.040,0.560) rectangle (5.320,0.840);
\draw[white, line width=.10pt] (5.040,0.560) rectangle (5.320,0.840);
\node[num] at (5.180,0.700) {2};
\path[fill=blue!22] (5.320,0.560) rectangle (5.600,0.840);
\draw[white, line width=.10pt] (5.320,0.560) rectangle (5.600,0.840);
\node[num] at (5.460,0.700) {4};
\path[fill=blue!12] (5.600,0.560) rectangle (5.880,0.840);
\draw[white, line width=.10pt] (5.600,0.560) rectangle (5.880,0.840);
\node[num] at (5.740,0.700) {1};
\path[fill=blue!4] (5.880,0.560) rectangle (6.160,0.840);
\draw[white, line width=.10pt] (5.880,0.560) rectangle (6.160,0.840);
\node[axislab, anchor=east] at (-0.100,0.980) {Australia};
\path[fill=blue!50] (0.000,0.840) rectangle (0.280,1.120);
\draw[white, line width=.10pt] (0.000,0.840) rectangle (0.280,1.120);
\node[numdark] at (0.140,0.980) {67};
\path[fill=blue!49] (0.280,0.840) rectangle (0.560,1.120);
\draw[white, line width=.10pt] (0.280,0.840) rectangle (0.560,1.120);
\node[numdark] at (0.420,0.980) {57};
\path[fill=blue!47] (0.560,0.840) rectangle (0.840,1.120);
\draw[white, line width=.10pt] (0.560,0.840) rectangle (0.840,1.120);
\node[numdark] at (0.700,0.980) {48};
\path[fill=blue!46] (0.840,0.840) rectangle (1.120,1.120);
\draw[white, line width=.10pt] (0.840,0.840) rectangle (1.120,1.120);
\node[numdark] at (0.980,0.980) {46};
\path[fill=blue!46] (1.120,0.840) rectangle (1.400,1.120);
\draw[white, line width=.10pt] (1.120,0.840) rectangle (1.400,1.120);
\node[numdark] at (1.260,0.980) {45};
\path[fill=blue!44] (1.400,0.840) rectangle (1.680,1.120);
\draw[white, line width=.10pt] (1.400,0.840) rectangle (1.680,1.120);
\node[numdark] at (1.540,0.980) {38};
\path[fill=blue!37] (1.680,0.840) rectangle (1.960,1.120);
\draw[white, line width=.10pt] (1.680,0.840) rectangle (1.960,1.120);
\node[numdark] at (1.820,0.980) {19};
\path[fill=blue!43] (1.960,0.840) rectangle (2.240,1.120);
\draw[white, line width=.10pt] (1.960,0.840) rectangle (2.240,1.120);
\node[numdark] at (2.100,0.980) {32};
\path[fill=blue!39] (2.240,0.840) rectangle (2.520,1.120);
\draw[white, line width=.10pt] (2.240,0.840) rectangle (2.520,1.120);
\node[numdark] at (2.380,0.980) {24};
\path[fill=blue!43] (2.520,0.840) rectangle (2.800,1.120);
\draw[white, line width=.10pt] (2.520,0.840) rectangle (2.800,1.120);
\node[numdark] at (2.660,0.980) {32};
\path[fill=blue!37] (2.800,0.840) rectangle (3.080,1.120);
\draw[white, line width=.10pt] (2.800,0.840) rectangle (3.080,1.120);
\node[numdark] at (2.940,0.980) {19};
\path[fill=blue!36] (3.080,0.840) rectangle (3.360,1.120);
\draw[white, line width=.10pt] (3.080,0.840) rectangle (3.360,1.120);
\node[numdark] at (3.220,0.980) {18};
\path[fill=blue!33] (3.360,0.840) rectangle (3.640,1.120);
\draw[white, line width=.10pt] (3.360,0.840) rectangle (3.640,1.120);
\node[num] at (3.500,0.980) {13};
\path[fill=blue!32] (3.640,0.840) rectangle (3.920,1.120);
\draw[white, line width=.10pt] (3.640,0.840) rectangle (3.920,1.120);
\node[num] at (3.780,0.980) {12};
\path[fill=blue!31] (3.920,0.840) rectangle (4.200,1.120);
\draw[white, line width=.10pt] (3.920,0.840) rectangle (4.200,1.120);
\node[num] at (4.060,0.980) {11};
\path[fill=blue!27] (4.200,0.840) rectangle (4.480,1.120);
\draw[white, line width=.10pt] (4.200,0.840) rectangle (4.480,1.120);
\node[num] at (4.340,0.980) {7};
\path[fill=blue!29] (4.480,0.840) rectangle (4.760,1.120);
\draw[white, line width=.10pt] (4.480,0.840) rectangle (4.760,1.120);
\node[num] at (4.620,0.980) {9};
\path[fill=blue!4] (4.760,0.840) rectangle (5.040,1.120);
\draw[white, line width=.10pt] (4.760,0.840) rectangle (5.040,1.120);
\path[fill=blue!25] (5.040,0.840) rectangle (5.320,1.120);
\draw[white, line width=.10pt] (5.040,0.840) rectangle (5.320,1.120);
\node[num] at (5.180,0.980) {6};
\path[fill=blue!25] (5.320,0.840) rectangle (5.600,1.120);
\draw[white, line width=.10pt] (5.320,0.840) rectangle (5.600,1.120);
\node[num] at (5.460,0.980) {6};
\path[fill=blue!19] (5.600,0.840) rectangle (5.880,1.120);
\draw[white, line width=.10pt] (5.600,0.840) rectangle (5.880,1.120);
\node[num] at (5.740,0.980) {3};
\path[fill=blue!4] (5.880,0.840) rectangle (6.160,1.120);
\draw[white, line width=.10pt] (5.880,0.840) rectangle (6.160,1.120);
\node[axislab, anchor=east] at (-0.100,1.260) {Indonesia};
\path[fill=blue!52] (0.000,1.120) rectangle (0.280,1.400);
\draw[white, line width=.10pt] (0.000,1.120) rectangle (0.280,1.400);
\node[numdark] at (0.140,1.260) {79};
\path[fill=blue!51] (0.280,1.120) rectangle (0.560,1.400);
\draw[white, line width=.10pt] (0.280,1.120) rectangle (0.560,1.400);
\node[numdark] at (0.420,1.260) {69};
\path[fill=blue!51] (0.560,1.120) rectangle (0.840,1.400);
\draw[white, line width=.10pt] (0.560,1.120) rectangle (0.840,1.400);
\node[numdark] at (0.700,1.260) {72};
\path[fill=blue!48] (0.840,1.120) rectangle (1.120,1.400);
\draw[white, line width=.10pt] (0.840,1.120) rectangle (1.120,1.400);
\node[numdark] at (0.980,1.260) {53};
\path[fill=blue!47] (1.120,1.120) rectangle (1.400,1.400);
\draw[white, line width=.10pt] (1.120,1.120) rectangle (1.400,1.400);
\node[numdark] at (1.260,1.260) {48};
\path[fill=blue!45] (1.400,1.120) rectangle (1.680,1.400);
\draw[white, line width=.10pt] (1.400,1.120) rectangle (1.680,1.400);
\node[numdark] at (1.540,1.260) {40};
\path[fill=blue!47] (1.680,1.120) rectangle (1.960,1.400);
\draw[white, line width=.10pt] (1.680,1.120) rectangle (1.960,1.400);
\node[numdark] at (1.820,1.260) {48};
\path[fill=blue!42] (1.960,1.120) rectangle (2.240,1.400);
\draw[white, line width=.10pt] (1.960,1.120) rectangle (2.240,1.400);
\node[numdark] at (2.100,1.260) {31};
\path[fill=blue!43] (2.240,1.120) rectangle (2.520,1.400);
\draw[white, line width=.10pt] (2.240,1.120) rectangle (2.520,1.400);
\node[numdark] at (2.380,1.260) {32};
\path[fill=blue!38] (2.520,1.120) rectangle (2.800,1.400);
\draw[white, line width=.10pt] (2.520,1.120) rectangle (2.800,1.400);
\node[numdark] at (2.660,1.260) {20};
\path[fill=blue!38] (2.800,1.120) rectangle (3.080,1.400);
\draw[white, line width=.10pt] (2.800,1.120) rectangle (3.080,1.400);
\node[numdark] at (2.940,1.260) {21};
\path[fill=blue!34] (3.080,1.120) rectangle (3.360,1.400);
\draw[white, line width=.10pt] (3.080,1.120) rectangle (3.360,1.400);
\node[numdark] at (3.220,1.260) {14};
\path[fill=blue!40] (3.360,1.120) rectangle (3.640,1.400);
\draw[white, line width=.10pt] (3.360,1.120) rectangle (3.640,1.400);
\node[numdark] at (3.500,1.260) {25};
\path[fill=blue!34] (3.640,1.120) rectangle (3.920,1.400);
\draw[white, line width=.10pt] (3.640,1.120) rectangle (3.920,1.400);
\node[numdark] at (3.780,1.260) {14};
\path[fill=blue!37] (3.920,1.120) rectangle (4.200,1.400);
\draw[white, line width=.10pt] (3.920,1.120) rectangle (4.200,1.400);
\node[numdark] at (4.060,1.260) {19};
\path[fill=blue!22] (4.200,1.120) rectangle (4.480,1.400);
\draw[white, line width=.10pt] (4.200,1.120) rectangle (4.480,1.400);
\node[num] at (4.340,1.260) {4};
\path[fill=blue!30] (4.480,1.120) rectangle (4.760,1.400);
\draw[white, line width=.10pt] (4.480,1.120) rectangle (4.760,1.400);
\node[num] at (4.620,1.260) {10};
\path[fill=blue!22] (4.760,1.120) rectangle (5.040,1.400);
\draw[white, line width=.10pt] (4.760,1.120) rectangle (5.040,1.400);
\node[num] at (4.900,1.260) {4};
\path[fill=blue!29] (5.040,1.120) rectangle (5.320,1.400);
\draw[white, line width=.10pt] (5.040,1.120) rectangle (5.320,1.400);
\node[num] at (5.180,1.260) {9};
\path[fill=blue!22] (5.320,1.120) rectangle (5.600,1.400);
\draw[white, line width=.10pt] (5.320,1.120) rectangle (5.600,1.400);
\node[num] at (5.460,1.260) {4};
\path[fill=blue!4] (5.600,1.120) rectangle (5.880,1.400);
\draw[white, line width=.10pt] (5.600,1.120) rectangle (5.880,1.400);
\path[fill=blue!12] (5.880,1.120) rectangle (6.160,1.400);
\draw[white, line width=.10pt] (5.880,1.120) rectangle (6.160,1.400);
\node[num] at (6.020,1.260) {1};
\node[axislab, anchor=east] at (-0.100,1.540) {Switzerland};
\path[fill=blue!53] (0.000,1.400) rectangle (0.280,1.680);
\draw[white, line width=.10pt] (0.000,1.400) rectangle (0.280,1.680);
\node[numdark] at (0.140,1.540) {85};
\path[fill=blue!51] (0.280,1.400) rectangle (0.560,1.680);
\draw[white, line width=.10pt] (0.280,1.400) rectangle (0.560,1.680);
\node[numdark] at (0.420,1.540) {68};
\path[fill=blue!50] (0.560,1.400) rectangle (0.840,1.680);
\draw[white, line width=.10pt] (0.560,1.400) rectangle (0.840,1.680);
\node[numdark] at (0.700,1.540) {66};
\path[fill=blue!47] (0.840,1.400) rectangle (1.120,1.680);
\draw[white, line width=.10pt] (0.840,1.400) rectangle (1.120,1.680);
\node[numdark] at (0.980,1.540) {49};
\path[fill=blue!48] (1.120,1.400) rectangle (1.400,1.680);
\draw[white, line width=.10pt] (1.120,1.400) rectangle (1.400,1.680);
\node[numdark] at (1.260,1.540) {55};
\path[fill=blue!45] (1.400,1.400) rectangle (1.680,1.680);
\draw[white, line width=.10pt] (1.400,1.400) rectangle (1.680,1.680);
\node[numdark] at (1.540,1.540) {40};
\path[fill=blue!44] (1.680,1.400) rectangle (1.960,1.680);
\draw[white, line width=.10pt] (1.680,1.400) rectangle (1.960,1.680);
\node[numdark] at (1.820,1.540) {38};
\path[fill=blue!45] (1.960,1.400) rectangle (2.240,1.680);
\draw[white, line width=.10pt] (1.960,1.400) rectangle (2.240,1.680);
\node[numdark] at (2.100,1.540) {39};
\path[fill=blue!38] (2.240,1.400) rectangle (2.520,1.680);
\draw[white, line width=.10pt] (2.240,1.400) rectangle (2.520,1.680);
\node[numdark] at (2.380,1.540) {21};
\path[fill=blue!39] (2.520,1.400) rectangle (2.800,1.680);
\draw[white, line width=.10pt] (2.520,1.400) rectangle (2.800,1.680);
\node[numdark] at (2.660,1.540) {24};
\path[fill=blue!40] (2.800,1.400) rectangle (3.080,1.680);
\draw[white, line width=.10pt] (2.800,1.400) rectangle (3.080,1.680);
\node[numdark] at (2.940,1.540) {26};
\path[fill=blue!38] (3.080,1.400) rectangle (3.360,1.680);
\draw[white, line width=.10pt] (3.080,1.400) rectangle (3.360,1.680);
\node[numdark] at (3.220,1.540) {20};
\path[fill=blue!40] (3.360,1.400) rectangle (3.640,1.680);
\draw[white, line width=.10pt] (3.360,1.400) rectangle (3.640,1.680);
\node[numdark] at (3.500,1.540) {26};
\path[fill=blue!33] (3.640,1.400) rectangle (3.920,1.680);
\draw[white, line width=.10pt] (3.640,1.400) rectangle (3.920,1.680);
\node[num] at (3.780,1.540) {13};
\path[fill=blue!34] (3.920,1.400) rectangle (4.200,1.680);
\draw[white, line width=.10pt] (3.920,1.400) rectangle (4.200,1.680);
\node[numdark] at (4.060,1.540) {14};
\path[fill=blue!24] (4.200,1.400) rectangle (4.480,1.680);
\draw[white, line width=.10pt] (4.200,1.400) rectangle (4.480,1.680);
\node[num] at (4.340,1.540) {5};
\path[fill=blue!29] (4.480,1.400) rectangle (4.760,1.680);
\draw[white, line width=.10pt] (4.480,1.400) rectangle (4.760,1.680);
\node[num] at (4.620,1.540) {9};
\path[fill=blue!29] (4.760,1.400) rectangle (5.040,1.680);
\draw[white, line width=.10pt] (4.760,1.400) rectangle (5.040,1.680);
\node[num] at (4.900,1.540) {9};
\path[fill=blue!4] (5.040,1.400) rectangle (5.320,1.680);
\draw[white, line width=.10pt] (5.040,1.400) rectangle (5.320,1.680);
\path[fill=blue!28] (5.320,1.400) rectangle (5.600,1.680);
\draw[white, line width=.10pt] (5.320,1.400) rectangle (5.600,1.680);
\node[num] at (5.460,1.540) {8};
\path[fill=blue!24] (5.600,1.400) rectangle (5.880,1.680);
\draw[white, line width=.10pt] (5.600,1.400) rectangle (5.880,1.680);
\node[num] at (5.740,1.540) {5};
\path[fill=blue!4] (5.880,1.400) rectangle (6.160,1.680);
\draw[white, line width=.10pt] (5.880,1.400) rectangle (6.160,1.680);
\node[axislab, anchor=east] at (-0.100,1.820) {Czechia};
\path[fill=blue!51] (0.000,1.680) rectangle (0.280,1.960);
\draw[white, line width=.10pt] (0.000,1.680) rectangle (0.280,1.960);
\node[numdark] at (0.140,1.820) {72};
\path[fill=blue!48] (0.280,1.680) rectangle (0.560,1.960);
\draw[white, line width=.10pt] (0.280,1.680) rectangle (0.560,1.960);
\node[numdark] at (0.420,1.820) {55};
\path[fill=blue!51] (0.560,1.680) rectangle (0.840,1.960);
\draw[white, line width=.10pt] (0.560,1.680) rectangle (0.840,1.960);
\node[numdark] at (0.700,1.820) {71};
\path[fill=blue!50] (0.840,1.680) rectangle (1.120,1.960);
\draw[white, line width=.10pt] (0.840,1.680) rectangle (1.120,1.960);
\node[numdark] at (0.980,1.820) {66};
\path[fill=blue!47] (1.120,1.680) rectangle (1.400,1.960);
\draw[white, line width=.10pt] (1.120,1.680) rectangle (1.400,1.960);
\node[numdark] at (1.260,1.820) {47};
\path[fill=blue!45] (1.400,1.680) rectangle (1.680,1.960);
\draw[white, line width=.10pt] (1.400,1.680) rectangle (1.680,1.960);
\node[numdark] at (1.540,1.820) {40};
\path[fill=blue!45] (1.680,1.680) rectangle (1.960,1.960);
\draw[white, line width=.10pt] (1.680,1.680) rectangle (1.960,1.960);
\node[numdark] at (1.820,1.820) {41};
\path[fill=blue!45] (1.960,1.680) rectangle (2.240,1.960);
\draw[white, line width=.10pt] (1.960,1.680) rectangle (2.240,1.960);
\node[numdark] at (2.100,1.820) {40};
\path[fill=blue!44] (2.240,1.680) rectangle (2.520,1.960);
\draw[white, line width=.10pt] (2.240,1.680) rectangle (2.520,1.960);
\node[numdark] at (2.380,1.820) {38};
\path[fill=blue!42] (2.520,1.680) rectangle (2.800,1.960);
\draw[white, line width=.10pt] (2.520,1.680) rectangle (2.800,1.960);
\node[numdark] at (2.660,1.820) {31};
\path[fill=blue!42] (2.800,1.680) rectangle (3.080,1.960);
\draw[white, line width=.10pt] (2.800,1.680) rectangle (3.080,1.960);
\node[numdark] at (2.940,1.820) {30};
\path[fill=blue!39] (3.080,1.680) rectangle (3.360,1.960);
\draw[white, line width=.10pt] (3.080,1.680) rectangle (3.360,1.960);
\node[numdark] at (3.220,1.820) {23};
\path[fill=blue!37] (3.360,1.680) rectangle (3.640,1.960);
\draw[white, line width=.10pt] (3.360,1.680) rectangle (3.640,1.960);
\node[numdark] at (3.500,1.820) {19};
\path[fill=blue!36] (3.640,1.680) rectangle (3.920,1.960);
\draw[white, line width=.10pt] (3.640,1.680) rectangle (3.920,1.960);
\node[numdark] at (3.780,1.820) {17};
\path[fill=blue!40] (3.920,1.680) rectangle (4.200,1.960);
\draw[white, line width=.10pt] (3.920,1.680) rectangle (4.200,1.960);
\node[numdark] at (4.060,1.820) {25};
\path[fill=blue!4] (4.200,1.680) rectangle (4.480,1.960);
\draw[white, line width=.10pt] (4.200,1.680) rectangle (4.480,1.960);
\path[fill=blue!24] (4.480,1.680) rectangle (4.760,1.960);
\draw[white, line width=.10pt] (4.480,1.680) rectangle (4.760,1.960);
\node[num] at (4.620,1.820) {5};
\path[fill=blue!27] (4.760,1.680) rectangle (5.040,1.960);
\draw[white, line width=.10pt] (4.760,1.680) rectangle (5.040,1.960);
\node[num] at (4.900,1.820) {7};
\path[fill=blue!25] (5.040,1.680) rectangle (5.320,1.960);
\draw[white, line width=.10pt] (5.040,1.680) rectangle (5.320,1.960);
\node[num] at (5.180,1.820) {6};
\path[fill=blue!30] (5.320,1.680) rectangle (5.600,1.960);
\draw[white, line width=.10pt] (5.320,1.680) rectangle (5.600,1.960);
\node[num] at (5.460,1.820) {10};
\path[fill=blue!22] (5.600,1.680) rectangle (5.880,1.960);
\draw[white, line width=.10pt] (5.600,1.680) rectangle (5.880,1.960);
\node[num] at (5.740,1.820) {4};
\path[fill=blue!12] (5.880,1.680) rectangle (6.160,1.960);
\draw[white, line width=.10pt] (5.880,1.680) rectangle (6.160,1.960);
\node[num] at (6.020,1.820) {1};
\node[axislab, anchor=east] at (-0.100,2.100) {Austria};
\path[fill=blue!52] (0.000,1.960) rectangle (0.280,2.240);
\draw[white, line width=.10pt] (0.000,1.960) rectangle (0.280,2.240);
\node[numdark] at (0.140,2.100) {78};
\path[fill=blue!53] (0.280,1.960) rectangle (0.560,2.240);
\draw[white, line width=.10pt] (0.280,1.960) rectangle (0.560,2.240);
\node[numdark] at (0.420,2.100) {86};
\path[fill=blue!51] (0.560,1.960) rectangle (0.840,2.240);
\draw[white, line width=.10pt] (0.560,1.960) rectangle (0.840,2.240);
\node[numdark] at (0.700,2.100) {71};
\path[fill=blue!48] (0.840,1.960) rectangle (1.120,2.240);
\draw[white, line width=.10pt] (0.840,1.960) rectangle (1.120,2.240);
\node[numdark] at (0.980,2.100) {55};
\path[fill=blue!48] (1.120,1.960) rectangle (1.400,2.240);
\draw[white, line width=.10pt] (1.120,1.960) rectangle (1.400,2.240);
\node[numdark] at (1.260,2.100) {55};
\path[fill=blue!49] (1.400,1.960) rectangle (1.680,2.240);
\draw[white, line width=.10pt] (1.400,1.960) rectangle (1.680,2.240);
\node[numdark] at (1.540,2.100) {60};
\path[fill=blue!42] (1.680,1.960) rectangle (1.960,2.240);
\draw[white, line width=.10pt] (1.680,1.960) rectangle (1.960,2.240);
\node[numdark] at (1.820,2.100) {31};
\path[fill=blue!42] (1.960,1.960) rectangle (2.240,2.240);
\draw[white, line width=.10pt] (1.960,1.960) rectangle (2.240,2.240);
\node[numdark] at (2.100,2.100) {31};
\path[fill=blue!43] (2.240,1.960) rectangle (2.520,2.240);
\draw[white, line width=.10pt] (2.240,1.960) rectangle (2.520,2.240);
\node[numdark] at (2.380,2.100) {32};
\path[fill=blue!39] (2.520,1.960) rectangle (2.800,2.240);
\draw[white, line width=.10pt] (2.520,1.960) rectangle (2.800,2.240);
\node[numdark] at (2.660,2.100) {22};
\path[fill=blue!41] (2.800,1.960) rectangle (3.080,2.240);
\draw[white, line width=.10pt] (2.800,1.960) rectangle (3.080,2.240);
\node[numdark] at (2.940,2.100) {27};
\path[fill=blue!40] (3.080,1.960) rectangle (3.360,2.240);
\draw[white, line width=.10pt] (3.080,1.960) rectangle (3.360,2.240);
\node[numdark] at (3.220,2.100) {25};
\path[fill=blue!36] (3.360,1.960) rectangle (3.640,2.240);
\draw[white, line width=.10pt] (3.360,1.960) rectangle (3.640,2.240);
\node[numdark] at (3.500,2.100) {17};
\path[fill=blue!36] (3.640,1.960) rectangle (3.920,2.240);
\draw[white, line width=.10pt] (3.640,1.960) rectangle (3.920,2.240);
\node[numdark] at (3.780,2.100) {18};
\path[fill=blue!29] (3.920,1.960) rectangle (4.200,2.240);
\draw[white, line width=.10pt] (3.920,1.960) rectangle (4.200,2.240);
\node[num] at (4.060,2.100) {9};
\path[fill=blue!31] (4.200,1.960) rectangle (4.480,2.240);
\draw[white, line width=.10pt] (4.200,1.960) rectangle (4.480,2.240);
\node[num] at (4.340,2.100) {11};
\path[fill=blue!29] (4.480,1.960) rectangle (4.760,2.240);
\draw[white, line width=.10pt] (4.480,1.960) rectangle (4.760,2.240);
\node[num] at (4.620,2.100) {9};
\path[fill=blue!24] (4.760,1.960) rectangle (5.040,2.240);
\draw[white, line width=.10pt] (4.760,1.960) rectangle (5.040,2.240);
\node[num] at (4.900,2.100) {5};
\path[fill=blue!19] (5.040,1.960) rectangle (5.320,2.240);
\draw[white, line width=.10pt] (5.040,1.960) rectangle (5.320,2.240);
\node[num] at (5.180,2.100) {3};
\path[fill=blue!25] (5.320,1.960) rectangle (5.600,2.240);
\draw[white, line width=.10pt] (5.320,1.960) rectangle (5.600,2.240);
\node[num] at (5.460,2.100) {6};
\path[fill=blue!4] (5.600,1.960) rectangle (5.880,2.240);
\draw[white, line width=.10pt] (5.600,1.960) rectangle (5.880,2.240);
\path[fill=blue!12] (5.880,1.960) rectangle (6.160,2.240);
\draw[white, line width=.10pt] (5.880,1.960) rectangle (6.160,2.240);
\node[num] at (6.020,2.100) {1};
\node[axislab, anchor=east] at (-0.100,2.380) {Argentina};
\path[fill=blue!53] (0.000,2.240) rectangle (0.280,2.520);
\draw[white, line width=.10pt] (0.000,2.240) rectangle (0.280,2.520);
\node[numdark] at (0.140,2.380) {85};
\path[fill=blue!51] (0.280,2.240) rectangle (0.560,2.520);
\draw[white, line width=.10pt] (0.280,2.240) rectangle (0.560,2.520);
\node[numdark] at (0.420,2.380) {73};
\path[fill=blue!51] (0.560,2.240) rectangle (0.840,2.520);
\draw[white, line width=.10pt] (0.560,2.240) rectangle (0.840,2.520);
\node[numdark] at (0.700,2.380) {72};
\path[fill=blue!48] (0.840,2.240) rectangle (1.120,2.520);
\draw[white, line width=.10pt] (0.840,2.240) rectangle (1.120,2.520);
\node[numdark] at (0.980,2.380) {53};
\path[fill=blue!49] (1.120,2.240) rectangle (1.400,2.520);
\draw[white, line width=.10pt] (1.120,2.240) rectangle (1.400,2.520);
\node[numdark] at (1.260,2.380) {56};
\path[fill=blue!46] (1.400,2.240) rectangle (1.680,2.520);
\draw[white, line width=.10pt] (1.400,2.240) rectangle (1.680,2.520);
\node[numdark] at (1.540,2.380) {43};
\path[fill=blue!47] (1.680,2.240) rectangle (1.960,2.520);
\draw[white, line width=.10pt] (1.680,2.240) rectangle (1.960,2.520);
\node[numdark] at (1.820,2.380) {48};
\path[fill=blue!43] (1.960,2.240) rectangle (2.240,2.520);
\draw[white, line width=.10pt] (1.960,2.240) rectangle (2.240,2.520);
\node[numdark] at (2.100,2.380) {35};
\path[fill=blue!43] (2.240,2.240) rectangle (2.520,2.520);
\draw[white, line width=.10pt] (2.240,2.240) rectangle (2.520,2.520);
\node[numdark] at (2.380,2.380) {33};
\path[fill=blue!40] (2.520,2.240) rectangle (2.800,2.520);
\draw[white, line width=.10pt] (2.520,2.240) rectangle (2.800,2.520);
\node[numdark] at (2.660,2.380) {26};
\path[fill=blue!38] (2.800,2.240) rectangle (3.080,2.520);
\draw[white, line width=.10pt] (2.800,2.240) rectangle (3.080,2.520);
\node[numdark] at (2.940,2.380) {20};
\path[fill=blue!39] (3.080,2.240) rectangle (3.360,2.520);
\draw[white, line width=.10pt] (3.080,2.240) rectangle (3.360,2.520);
\node[numdark] at (3.220,2.380) {24};
\path[fill=blue!38] (3.360,2.240) rectangle (3.640,2.520);
\draw[white, line width=.10pt] (3.360,2.240) rectangle (3.640,2.520);
\node[numdark] at (3.500,2.380) {21};
\path[fill=blue!36] (3.640,2.240) rectangle (3.920,2.520);
\draw[white, line width=.10pt] (3.640,2.240) rectangle (3.920,2.520);
\node[numdark] at (3.780,2.380) {18};
\path[fill=blue!35] (3.920,2.240) rectangle (4.200,2.520);
\draw[white, line width=.10pt] (3.920,2.240) rectangle (4.200,2.520);
\node[numdark] at (4.060,2.380) {15};
\path[fill=blue!35] (4.200,2.240) rectangle (4.480,2.520);
\draw[white, line width=.10pt] (4.200,2.240) rectangle (4.480,2.520);
\node[numdark] at (4.340,2.380) {16};
\path[fill=blue!29] (4.480,2.240) rectangle (4.760,2.520);
\draw[white, line width=.10pt] (4.480,2.240) rectangle (4.760,2.520);
\node[num] at (4.620,2.380) {9};
\path[fill=blue!31] (4.760,2.240) rectangle (5.040,2.520);
\draw[white, line width=.10pt] (4.760,2.240) rectangle (5.040,2.520);
\node[num] at (4.900,2.380) {11};
\path[fill=blue!25] (5.040,2.240) rectangle (5.320,2.520);
\draw[white, line width=.10pt] (5.040,2.240) rectangle (5.320,2.520);
\node[num] at (5.180,2.380) {6};
\path[fill=blue!25] (5.320,2.240) rectangle (5.600,2.520);
\draw[white, line width=.10pt] (5.320,2.240) rectangle (5.600,2.520);
\node[num] at (5.460,2.380) {6};
\path[fill=blue!24] (5.600,2.240) rectangle (5.880,2.520);
\draw[white, line width=.10pt] (5.600,2.240) rectangle (5.880,2.520);
\node[num] at (5.740,2.380) {5};
\path[fill=blue!22] (5.880,2.240) rectangle (6.160,2.520);
\draw[white, line width=.10pt] (5.880,2.240) rectangle (6.160,2.520);
\node[num] at (6.020,2.380) {4};
\node[axislab, anchor=east] at (-0.100,2.660) {Sweden};
\path[fill=blue!54] (0.000,2.520) rectangle (0.280,2.800);
\draw[white, line width=.10pt] (0.000,2.520) rectangle (0.280,2.800);
\node[numdark] at (0.140,2.660) {91};
\path[fill=blue!54] (0.280,2.520) rectangle (0.560,2.800);
\draw[white, line width=.10pt] (0.280,2.520) rectangle (0.560,2.800);
\node[numdark] at (0.420,2.660) {93};
\path[fill=blue!51] (0.560,2.520) rectangle (0.840,2.800);
\draw[white, line width=.10pt] (0.560,2.520) rectangle (0.840,2.800);
\node[numdark] at (0.700,2.660) {71};
\path[fill=blue!50] (0.840,2.520) rectangle (1.120,2.800);
\draw[white, line width=.10pt] (0.840,2.520) rectangle (1.120,2.800);
\node[numdark] at (0.980,2.660) {63};
\path[fill=blue!50] (1.120,2.520) rectangle (1.400,2.800);
\draw[white, line width=.10pt] (1.120,2.520) rectangle (1.400,2.800);
\node[numdark] at (1.260,2.660) {63};
\path[fill=blue!51] (1.400,2.520) rectangle (1.680,2.800);
\draw[white, line width=.10pt] (1.400,2.520) rectangle (1.680,2.800);
\node[numdark] at (1.540,2.660) {69};
\path[fill=blue!46] (1.680,2.520) rectangle (1.960,2.800);
\draw[white, line width=.10pt] (1.680,2.520) rectangle (1.960,2.800);
\node[numdark] at (1.820,2.660) {45};
\path[fill=blue!44] (1.960,2.520) rectangle (2.240,2.800);
\draw[white, line width=.10pt] (1.960,2.520) rectangle (2.240,2.800);
\node[numdark] at (2.100,2.660) {36};
\path[fill=blue!45] (2.240,2.520) rectangle (2.520,2.800);
\draw[white, line width=.10pt] (2.240,2.520) rectangle (2.520,2.800);
\node[numdark] at (2.380,2.660) {39};
\path[fill=blue!42] (2.520,2.520) rectangle (2.800,2.800);
\draw[white, line width=.10pt] (2.520,2.520) rectangle (2.800,2.800);
\node[numdark] at (2.660,2.660) {31};
\path[fill=blue!39] (2.800,2.520) rectangle (3.080,2.800);
\draw[white, line width=.10pt] (2.800,2.520) rectangle (3.080,2.800);
\node[numdark] at (2.940,2.660) {22};
\path[fill=blue!38] (3.080,2.520) rectangle (3.360,2.800);
\draw[white, line width=.10pt] (3.080,2.520) rectangle (3.360,2.800);
\node[numdark] at (3.220,2.660) {20};
\path[fill=blue!39] (3.360,2.520) rectangle (3.640,2.800);
\draw[white, line width=.10pt] (3.360,2.520) rectangle (3.640,2.800);
\node[numdark] at (3.500,2.660) {22};
\path[fill=blue!41] (3.640,2.520) rectangle (3.920,2.800);
\draw[white, line width=.10pt] (3.640,2.520) rectangle (3.920,2.800);
\node[numdark] at (3.780,2.660) {27};
\path[fill=blue!38] (3.920,2.520) rectangle (4.200,2.800);
\draw[white, line width=.10pt] (3.920,2.520) rectangle (4.200,2.800);
\node[numdark] at (4.060,2.660) {21};
\path[fill=blue!36] (4.200,2.520) rectangle (4.480,2.800);
\draw[white, line width=.10pt] (4.200,2.520) rectangle (4.480,2.800);
\node[numdark] at (4.340,2.660) {17};
\path[fill=blue!4] (4.480,2.520) rectangle (4.760,2.800);
\draw[white, line width=.10pt] (4.480,2.520) rectangle (4.760,2.800);
\path[fill=blue!28] (4.760,2.520) rectangle (5.040,2.800);
\draw[white, line width=.10pt] (4.760,2.520) rectangle (5.040,2.800);
\node[num] at (4.900,2.660) {8};
\path[fill=blue!27] (5.040,2.520) rectangle (5.320,2.800);
\draw[white, line width=.10pt] (5.040,2.520) rectangle (5.320,2.800);
\node[num] at (5.180,2.660) {7};
\path[fill=blue!28] (5.320,2.520) rectangle (5.600,2.800);
\draw[white, line width=.10pt] (5.320,2.520) rectangle (5.600,2.800);
\node[num] at (5.460,2.660) {8};
\path[fill=blue!22] (5.600,2.520) rectangle (5.880,2.800);
\draw[white, line width=.10pt] (5.600,2.520) rectangle (5.880,2.800);
\node[num] at (5.740,2.660) {4};
\path[fill=blue!19] (5.880,2.520) rectangle (6.160,2.800);
\draw[white, line width=.10pt] (5.880,2.520) rectangle (6.160,2.800);
\node[num] at (6.020,2.660) {3};
\node[axislab, anchor=east] at (-0.100,2.940) {Ukraine};
\path[fill=blue!55] (0.000,2.800) rectangle (0.280,3.080);
\draw[white, line width=.10pt] (0.000,2.800) rectangle (0.280,3.080);
\node[numdark] at (0.140,2.940) {106};
\path[fill=blue!55] (0.280,2.800) rectangle (0.560,3.080);
\draw[white, line width=.10pt] (0.280,2.800) rectangle (0.560,3.080);
\node[numdark] at (0.420,2.940) {102};
\path[fill=blue!54] (0.560,2.800) rectangle (0.840,3.080);
\draw[white, line width=.10pt] (0.560,2.800) rectangle (0.840,3.080);
\node[numdark] at (0.700,2.940) {91};
\path[fill=blue!51] (0.840,2.800) rectangle (1.120,3.080);
\draw[white, line width=.10pt] (0.840,2.800) rectangle (1.120,3.080);
\node[numdark] at (0.980,2.940) {69};
\path[fill=blue!52] (1.120,2.800) rectangle (1.400,3.080);
\draw[white, line width=.10pt] (1.120,2.800) rectangle (1.400,3.080);
\node[numdark] at (1.260,2.940) {77};
\path[fill=blue!49] (1.400,2.800) rectangle (1.680,3.080);
\draw[white, line width=.10pt] (1.400,2.800) rectangle (1.680,3.080);
\node[numdark] at (1.540,2.940) {61};
\path[fill=blue!46] (1.680,2.800) rectangle (1.960,3.080);
\draw[white, line width=.10pt] (1.680,2.800) rectangle (1.960,3.080);
\node[numdark] at (1.820,2.940) {46};
\path[fill=blue!46] (1.960,2.800) rectangle (2.240,3.080);
\draw[white, line width=.10pt] (1.960,2.800) rectangle (2.240,3.080);
\node[numdark] at (2.100,2.940) {43};
\path[fill=blue!44] (2.240,2.800) rectangle (2.520,3.080);
\draw[white, line width=.10pt] (2.240,2.800) rectangle (2.520,3.080);
\node[numdark] at (2.380,2.940) {36};
\path[fill=blue!46] (2.520,2.800) rectangle (2.800,3.080);
\draw[white, line width=.10pt] (2.520,2.800) rectangle (2.800,3.080);
\node[numdark] at (2.660,2.940) {43};
\path[fill=blue!43] (2.800,2.800) rectangle (3.080,3.080);
\draw[white, line width=.10pt] (2.800,2.800) rectangle (3.080,3.080);
\node[numdark] at (2.940,2.940) {32};
\path[fill=blue!39] (3.080,2.800) rectangle (3.360,3.080);
\draw[white, line width=.10pt] (3.080,2.800) rectangle (3.360,3.080);
\node[numdark] at (3.220,2.940) {23};
\path[fill=blue!39] (3.360,2.800) rectangle (3.640,3.080);
\draw[white, line width=.10pt] (3.360,2.800) rectangle (3.640,3.080);
\node[numdark] at (3.500,2.940) {22};
\path[fill=blue!41] (3.640,2.800) rectangle (3.920,3.080);
\draw[white, line width=.10pt] (3.640,2.800) rectangle (3.920,3.080);
\node[numdark] at (3.780,2.940) {29};
\path[fill=blue!4] (3.920,2.800) rectangle (4.200,3.080);
\draw[white, line width=.10pt] (3.920,2.800) rectangle (4.200,3.080);
\path[fill=blue!35] (4.200,2.800) rectangle (4.480,3.080);
\draw[white, line width=.10pt] (4.200,2.800) rectangle (4.480,3.080);
\node[numdark] at (4.340,2.940) {16};
\path[fill=blue!32] (4.480,2.800) rectangle (4.760,3.080);
\draw[white, line width=.10pt] (4.480,2.800) rectangle (4.760,3.080);
\node[num] at (4.620,2.940) {12};
\path[fill=blue!33] (4.760,2.800) rectangle (5.040,3.080);
\draw[white, line width=.10pt] (4.760,2.800) rectangle (5.040,3.080);
\node[num] at (4.900,2.940) {13};
\path[fill=blue!25] (5.040,2.800) rectangle (5.320,3.080);
\draw[white, line width=.10pt] (5.040,2.800) rectangle (5.320,3.080);
\node[num] at (5.180,2.940) {6};
\path[fill=blue!28] (5.320,2.800) rectangle (5.600,3.080);
\draw[white, line width=.10pt] (5.320,2.800) rectangle (5.600,3.080);
\node[num] at (5.460,2.940) {8};
\path[fill=blue!19] (5.600,2.800) rectangle (5.880,3.080);
\draw[white, line width=.10pt] (5.600,2.800) rectangle (5.880,3.080);
\node[num] at (5.740,2.940) {3};
\path[fill=blue!12] (5.880,2.800) rectangle (6.160,3.080);
\draw[white, line width=.10pt] (5.880,2.800) rectangle (6.160,3.080);
\node[num] at (6.020,2.940) {1};
\node[axislab, anchor=east] at (-0.100,3.220) {Poland};
\path[fill=blue!61] (0.000,3.080) rectangle (0.280,3.360);
\draw[white, line width=.10pt] (0.000,3.080) rectangle (0.280,3.360);
\node[numdark] at (0.140,3.220) {175};
\path[fill=blue!57] (0.280,3.080) rectangle (0.560,3.360);
\draw[white, line width=.10pt] (0.280,3.080) rectangle (0.560,3.360);
\node[numdark] at (0.420,3.220) {127};
\path[fill=blue!57] (0.560,3.080) rectangle (0.840,3.360);
\draw[white, line width=.10pt] (0.560,3.080) rectangle (0.840,3.360);
\node[numdark] at (0.700,3.220) {117};
\path[fill=blue!55] (0.840,3.080) rectangle (1.120,3.360);
\draw[white, line width=.10pt] (0.840,3.080) rectangle (1.120,3.360);
\node[numdark] at (0.980,3.220) {99};
\path[fill=blue!55] (1.120,3.080) rectangle (1.400,3.360);
\draw[white, line width=.10pt] (1.120,3.080) rectangle (1.400,3.360);
\node[numdark] at (1.260,3.220) {99};
\path[fill=blue!54] (1.400,3.080) rectangle (1.680,3.360);
\draw[white, line width=.10pt] (1.400,3.080) rectangle (1.680,3.360);
\node[numdark] at (1.540,3.220) {93};
\path[fill=blue!52] (1.680,3.080) rectangle (1.960,3.360);
\draw[white, line width=.10pt] (1.680,3.080) rectangle (1.960,3.360);
\node[numdark] at (1.820,3.220) {74};
\path[fill=blue!50] (1.960,3.080) rectangle (2.240,3.360);
\draw[white, line width=.10pt] (1.960,3.080) rectangle (2.240,3.360);
\node[numdark] at (2.100,3.220) {64};
\path[fill=blue!48] (2.240,3.080) rectangle (2.520,3.360);
\draw[white, line width=.10pt] (2.240,3.080) rectangle (2.520,3.360);
\node[numdark] at (2.380,3.220) {53};
\path[fill=blue!47] (2.520,3.080) rectangle (2.800,3.360);
\draw[white, line width=.10pt] (2.520,3.080) rectangle (2.800,3.360);
\node[numdark] at (2.660,3.220) {49};
\path[fill=blue!49] (2.800,3.080) rectangle (3.080,3.360);
\draw[white, line width=.10pt] (2.800,3.080) rectangle (3.080,3.360);
\node[numdark] at (2.940,3.220) {56};
\path[fill=blue!44] (3.080,3.080) rectangle (3.360,3.360);
\draw[white, line width=.10pt] (3.080,3.080) rectangle (3.360,3.360);
\node[numdark] at (3.220,3.220) {38};
\path[fill=blue!45] (3.360,3.080) rectangle (3.640,3.360);
\draw[white, line width=.10pt] (3.360,3.080) rectangle (3.640,3.360);
\node[numdark] at (3.500,3.220) {40};
\path[fill=blue!4] (3.640,3.080) rectangle (3.920,3.360);
\draw[white, line width=.10pt] (3.640,3.080) rectangle (3.920,3.360);
\path[fill=blue!45] (3.920,3.080) rectangle (4.200,3.360);
\draw[white, line width=.10pt] (3.920,3.080) rectangle (4.200,3.360);
\node[numdark] at (4.060,3.220) {42};
\path[fill=blue!39] (4.200,3.080) rectangle (4.480,3.360);
\draw[white, line width=.10pt] (4.200,3.080) rectangle (4.480,3.360);
\node[numdark] at (4.340,3.220) {23};
\path[fill=blue!33] (4.480,3.080) rectangle (4.760,3.360);
\draw[white, line width=.10pt] (4.480,3.080) rectangle (4.760,3.360);
\node[num] at (4.620,3.220) {13};
\path[fill=blue!36] (4.760,3.080) rectangle (5.040,3.360);
\draw[white, line width=.10pt] (4.760,3.080) rectangle (5.040,3.360);
\node[numdark] at (4.900,3.220) {17};
\path[fill=blue!38] (5.040,3.080) rectangle (5.320,3.360);
\draw[white, line width=.10pt] (5.040,3.080) rectangle (5.320,3.360);
\node[numdark] at (5.180,3.220) {20};
\path[fill=blue!31] (5.320,3.080) rectangle (5.600,3.360);
\draw[white, line width=.10pt] (5.320,3.080) rectangle (5.600,3.360);
\node[num] at (5.460,3.220) {11};
\path[fill=blue!25] (5.600,3.080) rectangle (5.880,3.360);
\draw[white, line width=.10pt] (5.600,3.080) rectangle (5.880,3.360);
\node[num] at (5.740,3.220) {6};
\path[fill=blue!16] (5.880,3.080) rectangle (6.160,3.360);
\draw[white, line width=.10pt] (5.880,3.080) rectangle (6.160,3.360);
\node[num] at (6.020,3.220) {2};
\node[axislab, anchor=east] at (-0.100,3.500) {Spain};
\path[fill=blue!63] (0.000,3.360) rectangle (0.280,3.640);
\draw[white, line width=.10pt] (0.000,3.360) rectangle (0.280,3.640);
\node[numdark] at (0.140,3.500) {204};
\path[fill=blue!62] (0.280,3.360) rectangle (0.560,3.640);
\draw[white, line width=.10pt] (0.280,3.360) rectangle (0.560,3.640);
\node[numdark] at (0.420,3.500) {192};
\path[fill=blue!59] (0.560,3.360) rectangle (0.840,3.640);
\draw[white, line width=.10pt] (0.560,3.360) rectangle (0.840,3.640);
\node[numdark] at (0.700,3.500) {152};
\path[fill=blue!59] (0.840,3.360) rectangle (1.120,3.640);
\draw[white, line width=.10pt] (0.840,3.360) rectangle (1.120,3.640);
\node[numdark] at (0.980,3.500) {147};
\path[fill=blue!57] (1.120,3.360) rectangle (1.400,3.640);
\draw[white, line width=.10pt] (1.120,3.360) rectangle (1.400,3.640);
\node[numdark] at (1.260,3.500) {119};
\path[fill=blue!55] (1.400,3.360) rectangle (1.680,3.640);
\draw[white, line width=.10pt] (1.400,3.360) rectangle (1.680,3.640);
\node[numdark] at (1.540,3.500) {100};
\path[fill=blue!55] (1.680,3.360) rectangle (1.960,3.640);
\draw[white, line width=.10pt] (1.680,3.360) rectangle (1.960,3.640);
\node[numdark] at (1.820,3.500) {100};
\path[fill=blue!53] (1.960,3.360) rectangle (2.240,3.640);
\draw[white, line width=.10pt] (1.960,3.360) rectangle (2.240,3.640);
\node[numdark] at (2.100,3.500) {88};
\path[fill=blue!51] (2.240,3.360) rectangle (2.520,3.640);
\draw[white, line width=.10pt] (2.240,3.360) rectangle (2.520,3.640);
\node[numdark] at (2.380,3.500) {73};
\path[fill=blue!51] (2.520,3.360) rectangle (2.800,3.640);
\draw[white, line width=.10pt] (2.520,3.360) rectangle (2.800,3.640);
\node[numdark] at (2.660,3.500) {72};
\path[fill=blue!51] (2.800,3.360) rectangle (3.080,3.640);
\draw[white, line width=.10pt] (2.800,3.360) rectangle (3.080,3.640);
\node[numdark] at (2.940,3.500) {73};
\path[fill=blue!47] (3.080,3.360) rectangle (3.360,3.640);
\draw[white, line width=.10pt] (3.080,3.360) rectangle (3.360,3.640);
\node[numdark] at (3.220,3.500) {49};
\path[fill=blue!4] (3.360,3.360) rectangle (3.640,3.640);
\draw[white, line width=.10pt] (3.360,3.360) rectangle (3.640,3.640);
\path[fill=blue!45] (3.640,3.360) rectangle (3.920,3.640);
\draw[white, line width=.10pt] (3.640,3.360) rectangle (3.920,3.640);
\node[numdark] at (3.780,3.500) {42};
\path[fill=blue!44] (3.920,3.360) rectangle (4.200,3.640);
\draw[white, line width=.10pt] (3.920,3.360) rectangle (4.200,3.640);
\node[numdark] at (4.060,3.500) {36};
\path[fill=blue!41] (4.200,3.360) rectangle (4.480,3.640);
\draw[white, line width=.10pt] (4.200,3.360) rectangle (4.480,3.640);
\node[numdark] at (4.340,3.500) {28};
\path[fill=blue!41] (4.480,3.360) rectangle (4.760,3.640);
\draw[white, line width=.10pt] (4.480,3.360) rectangle (4.760,3.640);
\node[numdark] at (4.620,3.500) {28};
\path[fill=blue!35] (4.760,3.360) rectangle (5.040,3.640);
\draw[white, line width=.10pt] (4.760,3.360) rectangle (5.040,3.640);
\node[numdark] at (4.900,3.500) {16};
\path[fill=blue!36] (5.040,3.360) rectangle (5.320,3.640);
\draw[white, line width=.10pt] (5.040,3.360) rectangle (5.320,3.640);
\node[numdark] at (5.180,3.500) {17};
\path[fill=blue!36] (5.320,3.360) rectangle (5.600,3.640);
\draw[white, line width=.10pt] (5.320,3.360) rectangle (5.600,3.640);
\node[numdark] at (5.460,3.500) {17};
\path[fill=blue!31] (5.600,3.360) rectangle (5.880,3.640);
\draw[white, line width=.10pt] (5.600,3.360) rectangle (5.880,3.640);
\node[num] at (5.740,3.500) {11};
\path[fill=blue!25] (5.880,3.360) rectangle (6.160,3.640);
\draw[white, line width=.10pt] (5.880,3.360) rectangle (6.160,3.640);
\node[num] at (6.020,3.500) {6};
\node[axislab, anchor=east] at (-0.100,3.780) {Hungary};
\path[fill=blue!64] (0.000,3.640) rectangle (0.280,3.920);
\draw[white, line width=.10pt] (0.000,3.640) rectangle (0.280,3.920);
\node[numdark] at (0.140,3.780) {241};
\path[fill=blue!62] (0.280,3.640) rectangle (0.560,3.920);
\draw[white, line width=.10pt] (0.280,3.640) rectangle (0.560,3.920);
\node[numdark] at (0.420,3.780) {196};
\path[fill=blue!61] (0.560,3.640) rectangle (0.840,3.920);
\draw[white, line width=.10pt] (0.560,3.640) rectangle (0.840,3.920);
\node[numdark] at (0.700,3.780) {175};
\path[fill=blue!61] (0.840,3.640) rectangle (1.120,3.920);
\draw[white, line width=.10pt] (0.840,3.640) rectangle (1.120,3.920);
\node[numdark] at (0.980,3.780) {168};
\path[fill=blue!60] (1.120,3.640) rectangle (1.400,3.920);
\draw[white, line width=.10pt] (1.120,3.640) rectangle (1.400,3.920);
\node[numdark] at (1.260,3.780) {160};
\path[fill=blue!58] (1.400,3.640) rectangle (1.680,3.920);
\draw[white, line width=.10pt] (1.400,3.640) rectangle (1.680,3.920);
\node[numdark] at (1.540,3.780) {138};
\path[fill=blue!57] (1.680,3.640) rectangle (1.960,3.920);
\draw[white, line width=.10pt] (1.680,3.640) rectangle (1.960,3.920);
\node[numdark] at (1.820,3.780) {118};
\path[fill=blue!4] (1.960,3.640) rectangle (2.240,3.920);
\draw[white, line width=.10pt] (1.960,3.640) rectangle (2.240,3.920);
\path[fill=blue!55] (2.240,3.640) rectangle (2.520,3.920);
\draw[white, line width=.10pt] (2.240,3.640) rectangle (2.520,3.920);
\node[numdark] at (2.380,3.780) {102};
\path[fill=blue!51] (2.520,3.640) rectangle (2.800,3.920);
\draw[white, line width=.10pt] (2.520,3.640) rectangle (2.800,3.920);
\node[numdark] at (2.660,3.780) {71};
\path[fill=blue!53] (2.800,3.640) rectangle (3.080,3.920);
\draw[white, line width=.10pt] (2.800,3.640) rectangle (3.080,3.920);
\node[numdark] at (2.940,3.780) {85};
\path[fill=blue!49] (3.080,3.640) rectangle (3.360,3.920);
\draw[white, line width=.10pt] (3.080,3.640) rectangle (3.360,3.920);
\node[numdark] at (3.220,3.780) {59};
\path[fill=blue!45] (3.360,3.640) rectangle (3.640,3.920);
\draw[white, line width=.10pt] (3.360,3.640) rectangle (3.640,3.920);
\node[numdark] at (3.500,3.780) {42};
\path[fill=blue!48] (3.640,3.640) rectangle (3.920,3.920);
\draw[white, line width=.10pt] (3.640,3.640) rectangle (3.920,3.920);
\node[numdark] at (3.780,3.780) {52};
\path[fill=blue!47] (3.920,3.640) rectangle (4.200,3.920);
\draw[white, line width=.10pt] (3.920,3.640) rectangle (4.200,3.920);
\node[numdark] at (4.060,3.780) {49};
\path[fill=blue!38] (4.200,3.640) rectangle (4.480,3.920);
\draw[white, line width=.10pt] (4.200,3.640) rectangle (4.480,3.920);
\node[numdark] at (4.340,3.780) {20};
\path[fill=blue!43] (4.480,3.640) rectangle (4.760,3.920);
\draw[white, line width=.10pt] (4.480,3.640) rectangle (4.760,3.920);
\node[numdark] at (4.620,3.780) {35};
\path[fill=blue!38] (4.760,3.640) rectangle (5.040,3.920);
\draw[white, line width=.10pt] (4.760,3.640) rectangle (5.040,3.920);
\node[numdark] at (4.900,3.780) {21};
\path[fill=blue!38] (5.040,3.640) rectangle (5.320,3.920);
\draw[white, line width=.10pt] (5.040,3.640) rectangle (5.320,3.920);
\node[numdark] at (5.180,3.780) {21};
\path[fill=blue!35] (5.320,3.640) rectangle (5.600,3.920);
\draw[white, line width=.10pt] (5.320,3.640) rectangle (5.600,3.920);
\node[numdark] at (5.460,3.780) {16};
\path[fill=blue!25] (5.600,3.640) rectangle (5.880,3.920);
\draw[white, line width=.10pt] (5.600,3.640) rectangle (5.880,3.920);
\node[num] at (5.740,3.780) {6};
\path[fill=blue!22] (5.880,3.640) rectangle (6.160,3.920);
\draw[white, line width=.10pt] (5.880,3.640) rectangle (6.160,3.920);
\node[num] at (6.020,3.780) {4};
\node[axislab, anchor=east] at (-0.100,4.060) {Belgium};
\path[fill=blue!66] (0.000,3.920) rectangle (0.280,4.200);
\draw[white, line width=.10pt] (0.000,3.920) rectangle (0.280,4.200);
\node[numdark] at (0.140,4.060) {275};
\path[fill=blue!63] (0.280,3.920) rectangle (0.560,4.200);
\draw[white, line width=.10pt] (0.280,3.920) rectangle (0.560,4.200);
\node[numdark] at (0.420,4.060) {204};
\path[fill=blue!63] (0.560,3.920) rectangle (0.840,4.200);
\draw[white, line width=.10pt] (0.560,3.920) rectangle (0.840,4.200);
\node[numdark] at (0.700,4.060) {220};
\path[fill=blue!59] (0.840,3.920) rectangle (1.120,4.200);
\draw[white, line width=.10pt] (0.840,3.920) rectangle (1.120,4.200);
\node[numdark] at (0.980,4.060) {147};
\path[fill=blue!59] (1.120,3.920) rectangle (1.400,4.200);
\draw[white, line width=.10pt] (1.120,3.920) rectangle (1.400,4.200);
\node[numdark] at (1.260,4.060) {151};
\path[fill=blue!57] (1.400,3.920) rectangle (1.680,4.200);
\draw[white, line width=.10pt] (1.400,3.920) rectangle (1.680,4.200);
\node[numdark] at (1.540,4.060) {125};
\path[fill=blue!57] (1.680,3.920) rectangle (1.960,4.200);
\draw[white, line width=.10pt] (1.680,3.920) rectangle (1.960,4.200);
\node[numdark] at (1.820,4.060) {120};
\path[fill=blue!55] (1.960,3.920) rectangle (2.240,4.200);
\draw[white, line width=.10pt] (1.960,3.920) rectangle (2.240,4.200);
\node[numdark] at (2.100,4.060) {101};
\path[fill=blue!4] (2.240,3.920) rectangle (2.520,4.200);
\draw[white, line width=.10pt] (2.240,3.920) rectangle (2.520,4.200);
\path[fill=blue!52] (2.520,3.920) rectangle (2.800,4.200);
\draw[white, line width=.10pt] (2.520,3.920) rectangle (2.800,4.200);
\node[numdark] at (2.660,4.060) {74};
\path[fill=blue!52] (2.800,3.920) rectangle (3.080,4.200);
\draw[white, line width=.10pt] (2.800,3.920) rectangle (3.080,4.200);
\node[numdark] at (2.940,4.060) {74};
\path[fill=blue!51] (3.080,3.920) rectangle (3.360,4.200);
\draw[white, line width=.10pt] (3.080,3.920) rectangle (3.360,4.200);
\node[numdark] at (3.220,4.060) {72};
\path[fill=blue!48] (3.360,3.920) rectangle (3.640,4.200);
\draw[white, line width=.10pt] (3.360,3.920) rectangle (3.640,4.200);
\node[numdark] at (3.500,4.060) {52};
\path[fill=blue!48] (3.640,3.920) rectangle (3.920,4.200);
\draw[white, line width=.10pt] (3.640,3.920) rectangle (3.920,4.200);
\node[numdark] at (3.780,4.060) {51};
\path[fill=blue!50] (3.920,3.920) rectangle (4.200,4.200);
\draw[white, line width=.10pt] (3.920,3.920) rectangle (4.200,4.200);
\node[numdark] at (4.060,4.060) {62};
\path[fill=blue!41] (4.200,3.920) rectangle (4.480,4.200);
\draw[white, line width=.10pt] (4.200,3.920) rectangle (4.480,4.200);
\node[numdark] at (4.340,4.060) {28};
\path[fill=blue!42] (4.480,3.920) rectangle (4.760,4.200);
\draw[white, line width=.10pt] (4.480,3.920) rectangle (4.760,4.200);
\node[numdark] at (4.620,4.060) {30};
\path[fill=blue!38] (4.760,3.920) rectangle (5.040,4.200);
\draw[white, line width=.10pt] (4.760,3.920) rectangle (5.040,4.200);
\node[numdark] at (4.900,4.060) {21};
\path[fill=blue!38] (5.040,3.920) rectangle (5.320,4.200);
\draw[white, line width=.10pt] (5.040,3.920) rectangle (5.320,4.200);
\node[numdark] at (5.180,4.060) {21};
\path[fill=blue!31] (5.320,3.920) rectangle (5.600,4.200);
\draw[white, line width=.10pt] (5.320,3.920) rectangle (5.600,4.200);
\node[num] at (5.460,4.060) {11};
\path[fill=blue!29] (5.600,3.920) rectangle (5.880,4.200);
\draw[white, line width=.10pt] (5.600,3.920) rectangle (5.880,4.200);
\node[num] at (5.740,4.060) {9};
\path[fill=blue!32] (5.880,3.920) rectangle (6.160,4.200);
\draw[white, line width=.10pt] (5.880,3.920) rectangle (6.160,4.200);
\node[num] at (6.020,4.060) {12};
\node[axislab, anchor=east] at (-0.100,4.340) {U.K.};
\path[fill=blue!66] (0.000,4.200) rectangle (0.280,4.480);
\draw[white, line width=.10pt] (0.000,4.200) rectangle (0.280,4.480);
\node[numdark] at (0.140,4.340) {285};
\path[fill=blue!65] (0.280,4.200) rectangle (0.560,4.480);
\draw[white, line width=.10pt] (0.280,4.200) rectangle (0.560,4.480);
\node[numdark] at (0.420,4.340) {246};
\path[fill=blue!64] (0.560,4.200) rectangle (0.840,4.480);
\draw[white, line width=.10pt] (0.560,4.200) rectangle (0.840,4.480);
\node[numdark] at (0.700,4.340) {238};
\path[fill=blue!60] (0.840,4.200) rectangle (1.120,4.480);
\draw[white, line width=.10pt] (0.840,4.200) rectangle (1.120,4.480);
\node[numdark] at (0.980,4.340) {164};
\path[fill=blue!62] (1.120,4.200) rectangle (1.400,4.480);
\draw[white, line width=.10pt] (1.120,4.200) rectangle (1.400,4.480);
\node[numdark] at (1.260,4.340) {189};
\path[fill=blue!61] (1.400,4.200) rectangle (1.680,4.480);
\draw[white, line width=.10pt] (1.400,4.200) rectangle (1.680,4.480);
\node[numdark] at (1.540,4.340) {177};
\path[fill=blue!58] (1.680,4.200) rectangle (1.960,4.480);
\draw[white, line width=.10pt] (1.680,4.200) rectangle (1.960,4.480);
\node[numdark] at (1.820,4.340) {138};
\path[fill=blue!57] (1.960,4.200) rectangle (2.240,4.480);
\draw[white, line width=.10pt] (1.960,4.200) rectangle (2.240,4.480);
\node[numdark] at (2.100,4.340) {127};
\path[fill=blue!55] (2.240,4.200) rectangle (2.520,4.480);
\draw[white, line width=.10pt] (2.240,4.200) rectangle (2.520,4.480);
\node[numdark] at (2.380,4.340) {104};
\path[fill=blue!55] (2.520,4.200) rectangle (2.800,4.480);
\draw[white, line width=.10pt] (2.520,4.200) rectangle (2.800,4.480);
\node[numdark] at (2.660,4.340) {106};
\path[fill=blue!4] (2.800,4.200) rectangle (3.080,4.480);
\draw[white, line width=.10pt] (2.800,4.200) rectangle (3.080,4.480);
\path[fill=blue!53] (3.080,4.200) rectangle (3.360,4.480);
\draw[white, line width=.10pt] (3.080,4.200) rectangle (3.360,4.480);
\node[numdark] at (3.220,4.340) {81};
\path[fill=blue!52] (3.360,4.200) rectangle (3.640,4.480);
\draw[white, line width=.10pt] (3.360,4.200) rectangle (3.640,4.480);
\node[numdark] at (3.500,4.340) {77};
\path[fill=blue!48] (3.640,4.200) rectangle (3.920,4.480);
\draw[white, line width=.10pt] (3.640,4.200) rectangle (3.920,4.480);
\node[numdark] at (3.780,4.340) {55};
\path[fill=blue!50] (3.920,4.200) rectangle (4.200,4.480);
\draw[white, line width=.10pt] (3.920,4.200) rectangle (4.200,4.480);
\node[numdark] at (4.060,4.340) {66};
\path[fill=blue!44] (4.200,4.200) rectangle (4.480,4.480);
\draw[white, line width=.10pt] (4.200,4.200) rectangle (4.480,4.480);
\node[numdark] at (4.340,4.340) {38};
\path[fill=blue!39] (4.480,4.200) rectangle (4.760,4.480);
\draw[white, line width=.10pt] (4.480,4.200) rectangle (4.760,4.480);
\node[numdark] at (4.620,4.340) {22};
\path[fill=blue!41] (4.760,4.200) rectangle (5.040,4.480);
\draw[white, line width=.10pt] (4.760,4.200) rectangle (5.040,4.480);
\node[numdark] at (4.900,4.340) {29};
\path[fill=blue!39] (5.040,4.200) rectangle (5.320,4.480);
\draw[white, line width=.10pt] (5.040,4.200) rectangle (5.320,4.480);
\node[numdark] at (5.180,4.340) {23};
\path[fill=blue!40] (5.320,4.200) rectangle (5.600,4.480);
\draw[white, line width=.10pt] (5.320,4.200) rectangle (5.600,4.480);
\node[numdark] at (5.460,4.340) {26};
\path[fill=blue!36] (5.600,4.200) rectangle (5.880,4.480);
\draw[white, line width=.10pt] (5.600,4.200) rectangle (5.880,4.480);
\node[numdark] at (5.740,4.340) {18};
\path[fill=blue!25] (5.880,4.200) rectangle (6.160,4.480);
\draw[white, line width=.10pt] (5.880,4.200) rectangle (6.160,4.480);
\node[num] at (6.020,4.340) {6};
\node[axislab, anchor=east] at (-0.100,4.620) {Russia};
\path[fill=blue!67] (0.000,4.480) rectangle (0.280,4.760);
\draw[white, line width=.10pt] (0.000,4.480) rectangle (0.280,4.760);
\node[numdark] at (0.140,4.620) {305};
\path[fill=blue!64] (0.280,4.480) rectangle (0.560,4.760);
\draw[white, line width=.10pt] (0.280,4.480) rectangle (0.560,4.760);
\node[numdark] at (0.420,4.620) {237};
\path[fill=blue!65] (0.560,4.480) rectangle (0.840,4.760);
\draw[white, line width=.10pt] (0.560,4.480) rectangle (0.840,4.760);
\node[numdark] at (0.700,4.620) {262};
\path[fill=blue!4] (0.840,4.480) rectangle (1.120,4.760);
\draw[white, line width=.10pt] (0.840,4.480) rectangle (1.120,4.760);
\path[fill=blue!63] (1.120,4.480) rectangle (1.400,4.760);
\draw[white, line width=.10pt] (1.120,4.480) rectangle (1.400,4.760);
\node[numdark] at (1.260,4.620) {217};
\path[fill=blue!61] (1.400,4.480) rectangle (1.680,4.760);
\draw[white, line width=.10pt] (1.400,4.480) rectangle (1.680,4.760);
\node[numdark] at (1.540,4.620) {180};
\path[fill=blue!60] (1.680,4.480) rectangle (1.960,4.760);
\draw[white, line width=.10pt] (1.680,4.480) rectangle (1.960,4.760);
\node[numdark] at (1.820,4.620) {165};
\path[fill=blue!58] (1.960,4.480) rectangle (2.240,4.760);
\draw[white, line width=.10pt] (1.960,4.480) rectangle (2.240,4.760);
\node[numdark] at (2.100,4.620) {130};
\path[fill=blue!58] (2.240,4.480) rectangle (2.520,4.760);
\draw[white, line width=.10pt] (2.240,4.480) rectangle (2.520,4.760);
\node[numdark] at (2.380,4.620) {131};
\path[fill=blue!56] (2.520,4.480) rectangle (2.800,4.760);
\draw[white, line width=.10pt] (2.520,4.480) rectangle (2.800,4.760);
\node[numdark] at (2.660,4.620) {110};
\path[fill=blue!54] (2.800,4.480) rectangle (3.080,4.760);
\draw[white, line width=.10pt] (2.800,4.480) rectangle (3.080,4.760);
\node[numdark] at (2.940,4.620) {91};
\path[fill=blue!52] (3.080,4.480) rectangle (3.360,4.760);
\draw[white, line width=.10pt] (3.080,4.480) rectangle (3.360,4.760);
\node[numdark] at (3.220,4.620) {77};
\path[fill=blue!51] (3.360,4.480) rectangle (3.640,4.760);
\draw[white, line width=.10pt] (3.360,4.480) rectangle (3.640,4.760);
\node[numdark] at (3.500,4.620) {68};
\path[fill=blue!51] (3.640,4.480) rectangle (3.920,4.760);
\draw[white, line width=.10pt] (3.640,4.480) rectangle (3.920,4.760);
\node[numdark] at (3.780,4.620) {73};
\path[fill=blue!52] (3.920,4.480) rectangle (4.200,4.760);
\draw[white, line width=.10pt] (3.920,4.480) rectangle (4.200,4.760);
\node[numdark] at (4.060,4.620) {75};
\path[fill=blue!43] (4.200,4.480) rectangle (4.480,4.760);
\draw[white, line width=.10pt] (4.200,4.480) rectangle (4.480,4.760);
\node[numdark] at (4.340,4.620) {33};
\path[fill=blue!41] (4.480,4.480) rectangle (4.760,4.760);
\draw[white, line width=.10pt] (4.480,4.480) rectangle (4.760,4.760);
\node[numdark] at (4.620,4.620) {28};
\path[fill=blue!42] (4.760,4.480) rectangle (5.040,4.760);
\draw[white, line width=.10pt] (4.760,4.480) rectangle (5.040,4.760);
\node[numdark] at (4.900,4.620) {31};
\path[fill=blue!33] (5.040,4.480) rectangle (5.320,4.760);
\draw[white, line width=.10pt] (5.040,4.480) rectangle (5.320,4.760);
\node[num] at (5.180,4.620) {13};
\path[fill=blue!40] (5.320,4.480) rectangle (5.600,4.760);
\draw[white, line width=.10pt] (5.320,4.480) rectangle (5.600,4.760);
\node[numdark] at (5.460,4.620) {25};
\path[fill=blue!33] (5.600,4.480) rectangle (5.880,4.760);
\draw[white, line width=.10pt] (5.600,4.480) rectangle (5.880,4.760);
\node[num] at (5.740,4.620) {13};
\path[fill=blue!25] (5.880,4.480) rectangle (6.160,4.760);
\draw[white, line width=.10pt] (5.880,4.480) rectangle (6.160,4.760);
\node[num] at (6.020,4.620) {6};
\node[axislab, anchor=east] at (-0.100,4.900) {Italy};
\path[fill=blue!70] (0.000,4.760) rectangle (0.280,5.040);
\draw[white, line width=.10pt] (0.000,4.760) rectangle (0.280,5.040);
\node[numdark] at (0.140,4.900) {402};
\path[fill=blue!66] (0.280,4.760) rectangle (0.560,5.040);
\draw[white, line width=.10pt] (0.280,4.760) rectangle (0.560,5.040);
\node[numdark] at (0.420,4.900) {282};
\path[fill=blue!67] (0.560,4.760) rectangle (0.840,5.040);
\draw[white, line width=.10pt] (0.560,4.760) rectangle (0.840,5.040);
\node[numdark] at (0.700,4.900) {293};
\path[fill=blue!65] (0.840,4.760) rectangle (1.120,5.040);
\draw[white, line width=.10pt] (0.840,4.760) rectangle (1.120,5.040);
\node[numdark] at (0.980,4.900) {258};
\path[fill=blue!4] (1.120,4.760) rectangle (1.400,5.040);
\draw[white, line width=.10pt] (1.120,4.760) rectangle (1.400,5.040);
\path[fill=blue!63] (1.400,4.760) rectangle (1.680,5.040);
\draw[white, line width=.10pt] (1.400,4.760) rectangle (1.680,5.040);
\node[numdark] at (1.540,4.900) {220};
\path[fill=blue!62] (1.680,4.760) rectangle (1.960,5.040);
\draw[white, line width=.10pt] (1.680,4.760) rectangle (1.960,5.040);
\node[numdark] at (1.820,4.900) {186};
\path[fill=blue!60] (1.960,4.760) rectangle (2.240,5.040);
\draw[white, line width=.10pt] (1.960,4.760) rectangle (2.240,5.040);
\node[numdark] at (2.100,4.900) {154};
\path[fill=blue!59] (2.240,4.760) rectangle (2.520,5.040);
\draw[white, line width=.10pt] (2.240,4.760) rectangle (2.520,5.040);
\node[numdark] at (2.380,4.900) {143};
\path[fill=blue!58] (2.520,4.760) rectangle (2.800,5.040);
\draw[white, line width=.10pt] (2.520,4.760) rectangle (2.800,5.040);
\node[numdark] at (2.660,4.900) {129};
\path[fill=blue!57] (2.800,4.760) rectangle (3.080,5.040);
\draw[white, line width=.10pt] (2.800,4.760) rectangle (3.080,5.040);
\node[numdark] at (2.940,4.900) {118};
\path[fill=blue!57] (3.080,4.760) rectangle (3.360,5.040);
\draw[white, line width=.10pt] (3.080,4.760) rectangle (3.360,5.040);
\node[numdark] at (3.220,4.900) {118};
\path[fill=blue!52] (3.360,4.760) rectangle (3.640,5.040);
\draw[white, line width=.10pt] (3.360,4.760) rectangle (3.640,5.040);
\node[numdark] at (3.500,4.900) {75};
\path[fill=blue!53] (3.640,4.760) rectangle (3.920,5.040);
\draw[white, line width=.10pt] (3.640,4.760) rectangle (3.920,5.040);
\node[numdark] at (3.780,4.900) {83};
\path[fill=blue!51] (3.920,4.760) rectangle (4.200,5.040);
\draw[white, line width=.10pt] (3.920,4.760) rectangle (4.200,5.040);
\node[numdark] at (4.060,4.900) {72};
\path[fill=blue!46] (4.200,4.760) rectangle (4.480,5.040);
\draw[white, line width=.10pt] (4.200,4.760) rectangle (4.480,5.040);
\node[numdark] at (4.340,4.900) {44};
\path[fill=blue!44] (4.480,4.760) rectangle (4.760,5.040);
\draw[white, line width=.10pt] (4.480,4.760) rectangle (4.760,5.040);
\node[numdark] at (4.620,4.900) {38};
\path[fill=blue!41] (4.760,4.760) rectangle (5.040,5.040);
\draw[white, line width=.10pt] (4.760,4.760) rectangle (5.040,5.040);
\node[numdark] at (4.900,4.900) {27};
\path[fill=blue!40] (5.040,4.760) rectangle (5.320,5.040);
\draw[white, line width=.10pt] (5.040,4.760) rectangle (5.320,5.040);
\node[numdark] at (5.180,4.900) {26};
\path[fill=blue!39] (5.320,4.760) rectangle (5.600,5.040);
\draw[white, line width=.10pt] (5.320,4.760) rectangle (5.600,5.040);
\node[numdark] at (5.460,4.900) {23};
\path[fill=blue!34] (5.600,4.760) rectangle (5.880,5.040);
\draw[white, line width=.10pt] (5.600,4.760) rectangle (5.880,5.040);
\node[numdark] at (5.740,4.900) {14};
\path[fill=blue!22] (5.880,4.760) rectangle (6.160,5.040);
\draw[white, line width=.10pt] (5.880,4.760) rectangle (6.160,5.040);
\node[num] at (6.020,4.900) {4};
\node[axislab, anchor=east] at (-0.100,5.180) {India};
\path[fill=blue!69] (0.000,5.040) rectangle (0.280,5.320);
\draw[white, line width=.10pt] (0.000,5.040) rectangle (0.280,5.320);
\node[numdark] at (0.140,5.180) {367};
\path[fill=blue!68] (0.280,5.040) rectangle (0.560,5.320);
\draw[white, line width=.10pt] (0.280,5.040) rectangle (0.560,5.320);
\node[numdark] at (0.420,5.180) {332};
\path[fill=blue!67] (0.560,5.040) rectangle (0.840,5.320);
\draw[white, line width=.10pt] (0.560,5.040) rectangle (0.840,5.320);
\node[numdark] at (0.700,5.180) {308};
\path[fill=blue!63] (0.840,5.040) rectangle (1.120,5.320);
\draw[white, line width=.10pt] (0.840,5.040) rectangle (1.120,5.320);
\node[numdark] at (0.980,5.180) {209};
\path[fill=blue!65] (1.120,5.040) rectangle (1.400,5.320);
\draw[white, line width=.10pt] (1.120,5.040) rectangle (1.400,5.320);
\node[numdark] at (1.260,5.180) {243};
\path[fill=blue!62] (1.400,5.040) rectangle (1.680,5.320);
\draw[white, line width=.10pt] (1.400,5.040) rectangle (1.680,5.320);
\node[numdark] at (1.540,5.180) {195};
\path[fill=blue!61] (1.680,5.040) rectangle (1.960,5.320);
\draw[white, line width=.10pt] (1.680,5.040) rectangle (1.960,5.320);
\node[numdark] at (1.820,5.180) {176};
\path[fill=blue!59] (1.960,5.040) rectangle (2.240,5.320);
\draw[white, line width=.10pt] (1.960,5.040) rectangle (2.240,5.320);
\node[numdark] at (2.100,5.180) {147};
\path[fill=blue!57] (2.240,5.040) rectangle (2.520,5.320);
\draw[white, line width=.10pt] (2.240,5.040) rectangle (2.520,5.320);
\node[numdark] at (2.380,5.180) {126};
\path[fill=blue!58] (2.520,5.040) rectangle (2.800,5.320);
\draw[white, line width=.10pt] (2.520,5.040) rectangle (2.800,5.320);
\node[numdark] at (2.660,5.180) {134};
\path[fill=blue!58] (2.800,5.040) rectangle (3.080,5.320);
\draw[white, line width=.10pt] (2.800,5.040) rectangle (3.080,5.320);
\node[numdark] at (2.940,5.180) {129};
\path[fill=blue!4] (3.080,5.040) rectangle (3.360,5.320);
\draw[white, line width=.10pt] (3.080,5.040) rectangle (3.360,5.320);
\path[fill=blue!52] (3.360,5.040) rectangle (3.640,5.320);
\draw[white, line width=.10pt] (3.360,5.040) rectangle (3.640,5.320);
\node[numdark] at (3.500,5.180) {78};
\path[fill=blue!49] (3.640,5.040) rectangle (3.920,5.320);
\draw[white, line width=.10pt] (3.640,5.040) rectangle (3.920,5.320);
\node[numdark] at (3.780,5.180) {60};
\path[fill=blue!50] (3.920,5.040) rectangle (4.200,5.320);
\draw[white, line width=.10pt] (3.920,5.040) rectangle (4.200,5.320);
\node[numdark] at (4.060,5.180) {64};
\path[fill=blue!47] (4.200,5.040) rectangle (4.480,5.320);
\draw[white, line width=.10pt] (4.200,5.040) rectangle (4.480,5.320);
\node[numdark] at (4.340,5.180) {50};
\path[fill=blue!46] (4.480,5.040) rectangle (4.760,5.320);
\draw[white, line width=.10pt] (4.480,5.040) rectangle (4.760,5.320);
\node[numdark] at (4.620,5.180) {46};
\path[fill=blue!44] (4.760,5.040) rectangle (5.040,5.320);
\draw[white, line width=.10pt] (4.760,5.040) rectangle (5.040,5.320);
\node[numdark] at (4.900,5.180) {38};
\path[fill=blue!40] (5.040,5.040) rectangle (5.320,5.320);
\draw[white, line width=.10pt] (5.040,5.040) rectangle (5.320,5.320);
\node[numdark] at (5.180,5.180) {26};
\path[fill=blue!37] (5.320,5.040) rectangle (5.600,5.320);
\draw[white, line width=.10pt] (5.320,5.040) rectangle (5.600,5.320);
\node[numdark] at (5.460,5.180) {19};
\path[fill=blue!36] (5.600,5.040) rectangle (5.880,5.320);
\draw[white, line width=.10pt] (5.600,5.040) rectangle (5.880,5.320);
\node[numdark] at (5.740,5.180) {18};
\path[fill=blue!28] (5.880,5.040) rectangle (6.160,5.320);
\draw[white, line width=.10pt] (5.880,5.040) rectangle (6.160,5.320);
\node[num] at (6.020,5.180) {8};
\node[axislab, anchor=east] at (-0.100,5.460) {Neth.};
\path[fill=blue!69] (0.000,5.320) rectangle (0.280,5.600);
\draw[white, line width=.10pt] (0.000,5.320) rectangle (0.280,5.600);
\node[numdark] at (0.140,5.460) {349};
\path[fill=blue!68] (0.280,5.320) rectangle (0.560,5.600);
\draw[white, line width=.10pt] (0.280,5.320) rectangle (0.560,5.600);
\node[numdark] at (0.420,5.460) {327};
\path[fill=blue!66] (0.560,5.320) rectangle (0.840,5.600);
\draw[white, line width=.10pt] (0.560,5.320) rectangle (0.840,5.600);
\node[numdark] at (0.700,5.460) {278};
\path[fill=blue!65] (0.840,5.320) rectangle (1.120,5.600);
\draw[white, line width=.10pt] (0.840,5.320) rectangle (1.120,5.600);
\node[numdark] at (0.980,5.460) {255};
\path[fill=blue!66] (1.120,5.320) rectangle (1.400,5.600);
\draw[white, line width=.10pt] (1.120,5.320) rectangle (1.400,5.600);
\node[numdark] at (1.260,5.460) {271};
\path[fill=blue!61] (1.400,5.320) rectangle (1.680,5.600);
\draw[white, line width=.10pt] (1.400,5.320) rectangle (1.680,5.600);
\node[numdark] at (1.540,5.460) {183};
\path[fill=blue!4] (1.680,5.320) rectangle (1.960,5.600);
\draw[white, line width=.10pt] (1.680,5.320) rectangle (1.960,5.600);
\path[fill=blue!62] (1.960,5.320) rectangle (2.240,5.600);
\draw[white, line width=.10pt] (1.960,5.320) rectangle (2.240,5.600);
\node[numdark] at (2.100,5.460) {191};
\path[fill=blue!57] (2.240,5.320) rectangle (2.520,5.600);
\draw[white, line width=.10pt] (2.240,5.320) rectangle (2.520,5.600);
\node[numdark] at (2.380,5.460) {121};
\path[fill=blue!59] (2.520,5.320) rectangle (2.800,5.600);
\draw[white, line width=.10pt] (2.520,5.320) rectangle (2.800,5.600);
\node[numdark] at (2.660,5.460) {146};
\path[fill=blue!57] (2.800,5.320) rectangle (3.080,5.600);
\draw[white, line width=.10pt] (2.800,5.320) rectangle (3.080,5.600);
\node[numdark] at (2.940,5.460) {117};
\path[fill=blue!56] (3.080,5.320) rectangle (3.360,5.600);
\draw[white, line width=.10pt] (3.080,5.320) rectangle (3.360,5.600);
\node[numdark] at (3.220,5.460) {112};
\path[fill=blue!53] (3.360,5.320) rectangle (3.640,5.600);
\draw[white, line width=.10pt] (3.360,5.320) rectangle (3.640,5.600);
\node[numdark] at (3.500,5.460) {81};
\path[fill=blue!52] (3.640,5.320) rectangle (3.920,5.600);
\draw[white, line width=.10pt] (3.640,5.320) rectangle (3.920,5.600);
\node[numdark] at (3.780,5.460) {79};
\path[fill=blue!54] (3.920,5.320) rectangle (4.200,5.600);
\draw[white, line width=.10pt] (3.920,5.320) rectangle (4.200,5.600);
\node[numdark] at (4.060,5.460) {89};
\path[fill=blue!48] (4.200,5.320) rectangle (4.480,5.600);
\draw[white, line width=.10pt] (4.200,5.320) rectangle (4.480,5.600);
\node[numdark] at (4.340,5.460) {52};
\path[fill=blue!47] (4.480,5.320) rectangle (4.760,5.600);
\draw[white, line width=.10pt] (4.480,5.320) rectangle (4.760,5.600);
\node[numdark] at (4.620,5.460) {48};
\path[fill=blue!42] (4.760,5.320) rectangle (5.040,5.600);
\draw[white, line width=.10pt] (4.760,5.320) rectangle (5.040,5.600);
\node[numdark] at (4.900,5.460) {31};
\path[fill=blue!43] (5.040,5.320) rectangle (5.320,5.600);
\draw[white, line width=.10pt] (5.040,5.320) rectangle (5.320,5.600);
\node[numdark] at (5.180,5.460) {32};
\path[fill=blue!43] (5.320,5.320) rectangle (5.600,5.600);
\draw[white, line width=.10pt] (5.320,5.320) rectangle (5.600,5.600);
\node[numdark] at (5.460,5.460) {33};
\path[fill=blue!37] (5.600,5.320) rectangle (5.880,5.600);
\draw[white, line width=.10pt] (5.600,5.320) rectangle (5.880,5.600);
\node[numdark] at (5.740,5.460) {19};
\path[fill=blue!29] (5.880,5.320) rectangle (6.160,5.600);
\draw[white, line width=.10pt] (5.880,5.320) rectangle (6.160,5.600);
\node[num] at (6.020,5.460) {9};
\node[axislab, anchor=east] at (-0.100,5.740) {Germany};
\path[fill=blue!70] (0.000,5.600) rectangle (0.280,5.880);
\draw[white, line width=.10pt] (0.000,5.600) rectangle (0.280,5.880);
\node[numdark] at (0.140,5.740) {400};
\path[fill=blue!68] (0.280,5.600) rectangle (0.560,5.880);
\draw[white, line width=.10pt] (0.280,5.600) rectangle (0.560,5.880);
\node[numdark] at (0.420,5.740) {344};
\path[fill=blue!67] (0.560,5.600) rectangle (0.840,5.880);
\draw[white, line width=.10pt] (0.560,5.600) rectangle (0.840,5.880);
\node[numdark] at (0.700,5.740) {314};
\path[fill=blue!66] (0.840,5.600) rectangle (1.120,5.880);
\draw[white, line width=.10pt] (0.840,5.600) rectangle (1.120,5.880);
\node[numdark] at (0.980,5.740) {284};
\path[fill=blue!65] (1.120,5.600) rectangle (1.400,5.880);
\draw[white, line width=.10pt] (1.120,5.600) rectangle (1.400,5.880);
\node[numdark] at (1.260,5.740) {264};
\path[fill=blue!62] (1.400,5.600) rectangle (1.680,5.880);
\draw[white, line width=.10pt] (1.400,5.600) rectangle (1.680,5.880);
\node[numdark] at (1.540,5.740) {195};
\path[fill=blue!62] (1.680,5.600) rectangle (1.960,5.880);
\draw[white, line width=.10pt] (1.680,5.600) rectangle (1.960,5.880);
\node[numdark] at (1.820,5.740) {186};
\path[fill=blue!64] (1.960,5.600) rectangle (2.240,5.880);
\draw[white, line width=.10pt] (1.960,5.600) rectangle (2.240,5.880);
\node[numdark] at (2.100,5.740) {222};
\path[fill=blue!57] (2.240,5.600) rectangle (2.520,5.880);
\draw[white, line width=.10pt] (2.240,5.600) rectangle (2.520,5.880);
\node[numdark] at (2.380,5.740) {126};
\path[fill=blue!4] (2.520,5.600) rectangle (2.800,5.880);
\draw[white, line width=.10pt] (2.520,5.600) rectangle (2.800,5.880);
\path[fill=blue!58] (2.800,5.600) rectangle (3.080,5.880);
\draw[white, line width=.10pt] (2.800,5.600) rectangle (3.080,5.880);
\node[numdark] at (2.940,5.740) {128};
\path[fill=blue!54] (3.080,5.600) rectangle (3.360,5.880);
\draw[white, line width=.10pt] (3.080,5.600) rectangle (3.360,5.880);
\node[numdark] at (3.220,5.740) {94};
\path[fill=blue!54] (3.360,5.600) rectangle (3.640,5.880);
\draw[white, line width=.10pt] (3.360,5.600) rectangle (3.640,5.880);
\node[numdark] at (3.500,5.740) {96};
\path[fill=blue!51] (3.640,5.600) rectangle (3.920,5.880);
\draw[white, line width=.10pt] (3.640,5.600) rectangle (3.920,5.880);
\node[numdark] at (3.780,5.740) {68};
\path[fill=blue!50] (3.920,5.600) rectangle (4.200,5.880);
\draw[white, line width=.10pt] (3.920,5.600) rectangle (4.200,5.880);
\node[numdark] at (4.060,5.740) {66};
\path[fill=blue!47] (4.200,5.600) rectangle (4.480,5.880);
\draw[white, line width=.10pt] (4.200,5.600) rectangle (4.480,5.880);
\node[numdark] at (4.340,5.740) {47};
\path[fill=blue!45] (4.480,5.600) rectangle (4.760,5.880);
\draw[white, line width=.10pt] (4.480,5.600) rectangle (4.760,5.880);
\node[numdark] at (4.620,5.740) {42};
\path[fill=blue!47] (4.760,5.600) rectangle (5.040,5.880);
\draw[white, line width=.10pt] (4.760,5.600) rectangle (5.040,5.880);
\node[numdark] at (4.900,5.740) {50};
\path[fill=blue!41] (5.040,5.600) rectangle (5.320,5.880);
\draw[white, line width=.10pt] (5.040,5.600) rectangle (5.320,5.880);
\node[numdark] at (5.180,5.740) {28};
\path[fill=blue!40] (5.320,5.600) rectangle (5.600,5.880);
\draw[white, line width=.10pt] (5.320,5.600) rectangle (5.600,5.880);
\node[numdark] at (5.460,5.740) {26};
\path[fill=blue!36] (5.600,5.600) rectangle (5.880,5.880);
\draw[white, line width=.10pt] (5.600,5.600) rectangle (5.880,5.880);
\node[numdark] at (5.740,5.740) {18};
\path[fill=blue!30] (5.880,5.600) rectangle (6.160,5.880);
\draw[white, line width=.10pt] (5.880,5.600) rectangle (6.160,5.880);
\node[num] at (6.020,5.740) {10};
\node[axislab, anchor=east] at (-0.100,6.020) {Japan};
\path[fill=blue!74] (0.000,5.880) rectangle (0.280,6.160);
\draw[white, line width=.10pt] (0.000,5.880) rectangle (0.280,6.160);
\node[numdark] at (0.140,6.020) {578};
\path[fill=blue!72] (0.280,5.880) rectangle (0.560,6.160);
\draw[white, line width=.10pt] (0.280,5.880) rectangle (0.560,6.160);
\node[numdark] at (0.420,6.020) {473};
\path[fill=blue!71] (0.560,5.880) rectangle (0.840,6.160);
\draw[white, line width=.10pt] (0.560,5.880) rectangle (0.840,6.160);
\node[numdark] at (0.700,6.020) {437};
\path[fill=blue!70] (0.840,5.880) rectangle (1.120,6.160);
\draw[white, line width=.10pt] (0.840,5.880) rectangle (1.120,6.160);
\node[numdark] at (0.980,6.020) {383};
\path[fill=blue!70] (1.120,5.880) rectangle (1.400,6.160);
\draw[white, line width=.10pt] (1.120,5.880) rectangle (1.400,6.160);
\node[numdark] at (1.260,6.020) {389};
\path[fill=blue!4] (1.400,5.880) rectangle (1.680,6.160);
\draw[white, line width=.10pt] (1.400,5.880) rectangle (1.680,6.160);
\path[fill=blue!65] (1.680,5.880) rectangle (1.960,6.160);
\draw[white, line width=.10pt] (1.680,5.880) rectangle (1.960,6.160);
\node[numdark] at (1.820,6.020) {258};
\path[fill=blue!64] (1.960,5.880) rectangle (2.240,6.160);
\draw[white, line width=.10pt] (1.960,5.880) rectangle (2.240,6.160);
\node[numdark] at (2.100,6.020) {232};
\path[fill=blue!63] (2.240,5.880) rectangle (2.520,6.160);
\draw[white, line width=.10pt] (2.240,5.880) rectangle (2.520,6.160);
\node[numdark] at (2.380,6.020) {215};
\path[fill=blue!60] (2.520,5.880) rectangle (2.800,6.160);
\draw[white, line width=.10pt] (2.520,5.880) rectangle (2.800,6.160);
\node[numdark] at (2.660,6.020) {164};
\path[fill=blue!60] (2.800,5.880) rectangle (3.080,6.160);
\draw[white, line width=.10pt] (2.800,5.880) rectangle (3.080,6.160);
\node[numdark] at (2.940,6.020) {164};
\path[fill=blue!59] (3.080,5.880) rectangle (3.360,6.160);
\draw[white, line width=.10pt] (3.080,5.880) rectangle (3.360,6.160);
\node[numdark] at (3.220,6.020) {149};
\path[fill=blue!57] (3.360,5.880) rectangle (3.640,6.160);
\draw[white, line width=.10pt] (3.360,5.880) rectangle (3.640,6.160);
\node[numdark] at (3.500,6.020) {120};
\path[fill=blue!55] (3.640,5.880) rectangle (3.920,6.160);
\draw[white, line width=.10pt] (3.640,5.880) rectangle (3.920,6.160);
\node[numdark] at (3.780,6.020) {103};
\path[fill=blue!54] (3.920,5.880) rectangle (4.200,6.160);
\draw[white, line width=.10pt] (3.920,5.880) rectangle (4.200,6.160);
\node[numdark] at (4.060,6.020) {96};
\path[fill=blue!49] (4.200,5.880) rectangle (4.480,6.160);
\draw[white, line width=.10pt] (4.200,5.880) rectangle (4.480,6.160);
\node[numdark] at (4.340,6.020) {61};
\path[fill=blue!50] (4.480,5.880) rectangle (4.760,6.160);
\draw[white, line width=.10pt] (4.480,5.880) rectangle (4.760,6.160);
\node[numdark] at (4.620,6.020) {67};
\path[fill=blue!46] (4.760,5.880) rectangle (5.040,6.160);
\draw[white, line width=.10pt] (4.760,5.880) rectangle (5.040,6.160);
\node[numdark] at (4.900,6.020) {43};
\path[fill=blue!45] (5.040,5.880) rectangle (5.320,6.160);
\draw[white, line width=.10pt] (5.040,5.880) rectangle (5.320,6.160);
\node[numdark] at (5.180,6.020) {41};
\path[fill=blue!44] (5.320,5.880) rectangle (5.600,6.160);
\draw[white, line width=.10pt] (5.320,5.880) rectangle (5.600,6.160);
\node[numdark] at (5.460,6.020) {38};
\path[fill=blue!39] (5.600,5.880) rectangle (5.880,6.160);
\draw[white, line width=.10pt] (5.600,5.880) rectangle (5.880,6.160);
\node[numdark] at (5.740,6.020) {22};
\path[fill=blue!30] (5.880,5.880) rectangle (6.160,6.160);
\draw[white, line width=.10pt] (5.880,5.880) rectangle (6.160,6.160);
\node[num] at (6.020,6.020) {10};
\node[axislab, anchor=east] at (-0.100,6.300) {France};
\path[fill=blue!75] (0.000,6.160) rectangle (0.280,6.440);
\draw[white, line width=.10pt] (0.000,6.160) rectangle (0.280,6.440);
\node[numdark] at (0.140,6.300) {623};
\path[fill=blue!4] (0.280,6.160) rectangle (0.560,6.440);
\draw[white, line width=.10pt] (0.280,6.160) rectangle (0.560,6.440);
\path[fill=blue!73] (0.560,6.160) rectangle (0.840,6.440);
\draw[white, line width=.10pt] (0.560,6.160) rectangle (0.840,6.440);
\node[numdark] at (0.700,6.300) {503};
\path[fill=blue!70] (0.840,6.160) rectangle (1.120,6.440);
\draw[white, line width=.10pt] (0.840,6.160) rectangle (1.120,6.440);
\node[numdark] at (0.980,6.300) {410};
\path[fill=blue!70] (1.120,6.160) rectangle (1.400,6.440);
\draw[white, line width=.10pt] (1.120,6.160) rectangle (1.400,6.440);
\node[numdark] at (1.260,6.300) {414};
\path[fill=blue!68] (1.400,6.160) rectangle (1.680,6.440);
\draw[white, line width=.10pt] (1.400,6.160) rectangle (1.680,6.440);
\node[numdark] at (1.540,6.300) {329};
\path[fill=blue!66] (1.680,6.160) rectangle (1.960,6.440);
\draw[white, line width=.10pt] (1.680,6.160) rectangle (1.960,6.440);
\node[numdark] at (1.820,6.300) {284};
\path[fill=blue!65] (1.960,6.160) rectangle (2.240,6.440);
\draw[white, line width=.10pt] (1.960,6.160) rectangle (2.240,6.440);
\node[numdark] at (2.100,6.300) {257};
\path[fill=blue!64] (2.240,6.160) rectangle (2.520,6.440);
\draw[white, line width=.10pt] (2.240,6.160) rectangle (2.520,6.440);
\node[numdark] at (2.380,6.300) {221};
\path[fill=blue!64] (2.520,6.160) rectangle (2.800,6.440);
\draw[white, line width=.10pt] (2.520,6.160) rectangle (2.800,6.440);
\node[numdark] at (2.660,6.300) {228};
\path[fill=blue!63] (2.800,6.160) rectangle (3.080,6.440);
\draw[white, line width=.10pt] (2.800,6.160) rectangle (3.080,6.440);
\node[numdark] at (2.940,6.300) {208};
\path[fill=blue!59] (3.080,6.160) rectangle (3.360,6.440);
\draw[white, line width=.10pt] (3.080,6.160) rectangle (3.360,6.440);
\node[numdark] at (3.220,6.300) {150};
\path[fill=blue!59] (3.360,6.160) rectangle (3.640,6.440);
\draw[white, line width=.10pt] (3.360,6.160) rectangle (3.640,6.440);
\node[numdark] at (3.500,6.300) {148};
\path[fill=blue!58] (3.640,6.160) rectangle (3.920,6.440);
\draw[white, line width=.10pt] (3.640,6.160) rectangle (3.920,6.440);
\node[numdark] at (3.780,6.300) {131};
\path[fill=blue!55] (3.920,6.160) rectangle (4.200,6.440);
\draw[white, line width=.10pt] (3.920,6.160) rectangle (4.200,6.440);
\node[numdark] at (4.060,6.300) {106};
\path[fill=blue!53] (4.200,6.160) rectangle (4.480,6.440);
\draw[white, line width=.10pt] (4.200,6.160) rectangle (4.480,6.440);
\node[numdark] at (4.340,6.300) {85};
\path[fill=blue!53] (4.480,6.160) rectangle (4.760,6.440);
\draw[white, line width=.10pt] (4.480,6.160) rectangle (4.760,6.440);
\node[numdark] at (4.620,6.300) {85};
\path[fill=blue!50] (4.760,6.160) rectangle (5.040,6.440);
\draw[white, line width=.10pt] (4.760,6.160) rectangle (5.040,6.440);
\node[numdark] at (4.900,6.300) {65};
\path[fill=blue!45] (5.040,6.160) rectangle (5.320,6.440);
\draw[white, line width=.10pt] (5.040,6.160) rectangle (5.320,6.440);
\node[numdark] at (5.180,6.300) {40};
\path[fill=blue!45] (5.320,6.160) rectangle (5.600,6.440);
\draw[white, line width=.10pt] (5.320,6.160) rectangle (5.600,6.440);
\node[numdark] at (5.460,6.300) {41};
\path[fill=blue!40] (5.600,6.160) rectangle (5.880,6.440);
\draw[white, line width=.10pt] (5.600,6.160) rectangle (5.880,6.440);
\node[numdark] at (5.740,6.300) {25};
\path[fill=blue!35] (5.880,6.160) rectangle (6.160,6.440);
\draw[white, line width=.10pt] (5.880,6.160) rectangle (6.160,6.440);
\node[numdark] at (6.020,6.300) {16};
\node[axislab, anchor=east] at (-0.100,6.580) {U.S.};
\path[fill=blue!4] (0.000,6.440) rectangle (0.280,6.720);
\draw[white, line width=.10pt] (0.000,6.440) rectangle (0.280,6.720);
\path[fill=blue!74] (0.280,6.440) rectangle (0.560,6.720);
\draw[white, line width=.10pt] (0.280,6.440) rectangle (0.560,6.720);
\node[numdark] at (0.420,6.580) {594};
\path[fill=blue!75] (0.560,6.440) rectangle (0.840,6.720);
\draw[white, line width=.10pt] (0.560,6.440) rectangle (0.840,6.720);
\node[numdark] at (0.700,6.580) {610};
\path[fill=blue!73] (0.840,6.440) rectangle (1.120,6.720);
\draw[white, line width=.10pt] (0.840,6.440) rectangle (1.120,6.720);
\node[numdark] at (0.980,6.580) {526};
\path[fill=blue!72] (1.120,6.440) rectangle (1.400,6.720);
\draw[white, line width=.10pt] (1.120,6.440) rectangle (1.400,6.720);
\node[numdark] at (1.260,6.580) {483};
\path[fill=blue!69] (1.400,6.440) rectangle (1.680,6.720);
\draw[white, line width=.10pt] (1.400,6.440) rectangle (1.680,6.720);
\node[numdark] at (1.540,6.580) {370};
\path[fill=blue!69] (1.680,6.440) rectangle (1.960,6.720);
\draw[white, line width=.10pt] (1.680,6.440) rectangle (1.960,6.720);
\node[numdark] at (1.820,6.580) {354};
\path[fill=blue!66] (1.960,6.440) rectangle (2.240,6.720);
\draw[white, line width=.10pt] (1.960,6.440) rectangle (2.240,6.720);
\node[numdark] at (2.100,6.580) {273};
\path[fill=blue!66] (2.240,6.440) rectangle (2.520,6.720);
\draw[white, line width=.10pt] (2.240,6.440) rectangle (2.520,6.720);
\node[numdark] at (2.380,6.580) {282};
\path[fill=blue!65] (2.520,6.440) rectangle (2.800,6.720);
\draw[white, line width=.10pt] (2.520,6.440) rectangle (2.800,6.720);
\node[numdark] at (2.660,6.580) {249};
\path[fill=blue!65] (2.800,6.440) rectangle (3.080,6.720);
\draw[white, line width=.10pt] (2.800,6.440) rectangle (3.080,6.720);
\node[numdark] at (2.940,6.580) {251};
\path[fill=blue!60] (3.080,6.440) rectangle (3.360,6.720);
\draw[white, line width=.10pt] (3.080,6.440) rectangle (3.360,6.720);
\node[numdark] at (3.220,6.580) {163};
\path[fill=blue!60] (3.360,6.440) rectangle (3.640,6.720);
\draw[white, line width=.10pt] (3.360,6.440) rectangle (3.640,6.720);
\node[numdark] at (3.500,6.580) {166};
\path[fill=blue!58] (3.640,6.440) rectangle (3.920,6.720);
\draw[white, line width=.10pt] (3.640,6.440) rectangle (3.920,6.720);
\node[numdark] at (3.780,6.580) {133};
\path[fill=blue!60] (3.920,6.440) rectangle (4.200,6.720);
\draw[white, line width=.10pt] (3.920,6.440) rectangle (4.200,6.720);
\node[numdark] at (4.060,6.580) {162};
\path[fill=blue!54] (4.200,6.440) rectangle (4.480,6.720);
\draw[white, line width=.10pt] (4.200,6.440) rectangle (4.480,6.720);
\node[numdark] at (4.340,6.580) {91};
\path[fill=blue!51] (4.480,6.440) rectangle (4.760,6.720);
\draw[white, line width=.10pt] (4.480,6.440) rectangle (4.760,6.720);
\node[numdark] at (4.620,6.580) {73};
\path[fill=blue!50] (4.760,6.440) rectangle (5.040,6.720);
\draw[white, line width=.10pt] (4.760,6.440) rectangle (5.040,6.720);
\node[numdark] at (4.900,6.580) {63};
\path[fill=blue!48] (5.040,6.440) rectangle (5.320,6.720);
\draw[white, line width=.10pt] (5.040,6.440) rectangle (5.320,6.720);
\node[numdark] at (5.180,6.580) {52};
\path[fill=blue!48] (5.320,6.440) rectangle (5.600,6.720);
\draw[white, line width=.10pt] (5.320,6.440) rectangle (5.600,6.720);
\node[numdark] at (5.460,6.580) {53};
\path[fill=blue!42] (5.600,6.440) rectangle (5.880,6.720);
\draw[white, line width=.10pt] (5.600,6.440) rectangle (5.880,6.720);
\node[numdark] at (5.740,6.580) {31};
\path[fill=blue!38] (5.880,6.440) rectangle (6.160,6.720);
\draw[white, line width=.10pt] (5.880,6.440) rectangle (6.160,6.720);
\node[numdark] at (6.020,6.580) {20};
\node[axislab, anchor=east] at (-0.100,6.860) {Turkey};
\path[fill=blue!77] (0.000,6.720) rectangle (0.280,7.000);
\draw[white, line width=.10pt] (0.000,6.720) rectangle (0.280,7.000);
\node[numdark] at (0.140,6.860) {748};
\path[fill=blue!74] (0.280,6.720) rectangle (0.560,7.000);
\draw[white, line width=.10pt] (0.280,6.720) rectangle (0.560,7.000);
\node[numdark] at (0.420,6.860) {576};
\path[fill=blue!74] (0.560,6.720) rectangle (0.840,7.000);
\draw[white, line width=.10pt] (0.560,6.720) rectangle (0.840,7.000);
\node[numdark] at (0.700,6.860) {576};
\path[fill=blue!71] (0.840,6.720) rectangle (1.120,7.000);
\draw[white, line width=.10pt] (0.840,6.720) rectangle (1.120,7.000);
\node[numdark] at (0.980,6.860) {426};
\path[fill=blue!72] (1.120,6.720) rectangle (1.400,7.000);
\draw[white, line width=.10pt] (1.120,6.720) rectangle (1.400,7.000);
\node[numdark] at (1.260,6.860) {463};
\path[fill=blue!68] (1.400,6.720) rectangle (1.680,7.000);
\draw[white, line width=.10pt] (1.400,6.720) rectangle (1.680,7.000);
\node[numdark] at (1.540,6.860) {347};
\path[fill=blue!67] (1.680,6.720) rectangle (1.960,7.000);
\draw[white, line width=.10pt] (1.680,6.720) rectangle (1.960,7.000);
\node[numdark] at (1.820,6.860) {313};
\path[fill=blue!65] (1.960,6.720) rectangle (2.240,7.000);
\draw[white, line width=.10pt] (1.960,6.720) rectangle (2.240,7.000);
\node[numdark] at (2.100,6.860) {264};
\path[fill=blue!64] (2.240,6.720) rectangle (2.520,7.000);
\draw[white, line width=.10pt] (2.240,6.720) rectangle (2.520,7.000);
\node[numdark] at (2.380,6.860) {239};
\path[fill=blue!64] (2.520,6.720) rectangle (2.800,7.000);
\draw[white, line width=.10pt] (2.520,6.720) rectangle (2.800,7.000);
\node[numdark] at (2.660,6.860) {228};
\path[fill=blue!60] (2.800,6.720) rectangle (3.080,7.000);
\draw[white, line width=.10pt] (2.800,6.720) rectangle (3.080,7.000);
\node[numdark] at (2.940,6.860) {163};
\path[fill=blue!61] (3.080,6.720) rectangle (3.360,7.000);
\draw[white, line width=.10pt] (3.080,6.720) rectangle (3.360,7.000);
\node[numdark] at (3.220,6.860) {172};
\path[fill=blue!59] (3.360,6.720) rectangle (3.640,7.000);
\draw[white, line width=.10pt] (3.360,6.720) rectangle (3.640,7.000);
\node[numdark] at (3.500,6.860) {145};
\path[fill=blue!58] (3.640,6.720) rectangle (3.920,7.000);
\draw[white, line width=.10pt] (3.640,6.720) rectangle (3.920,7.000);
\node[numdark] at (3.780,6.860) {131};
\path[fill=blue!56] (3.920,6.720) rectangle (4.200,7.000);
\draw[white, line width=.10pt] (3.920,6.720) rectangle (4.200,7.000);
\node[numdark] at (4.060,6.860) {115};
\path[fill=blue!54] (4.200,6.720) rectangle (4.480,7.000);
\draw[white, line width=.10pt] (4.200,6.720) rectangle (4.480,7.000);
\node[numdark] at (4.340,6.860) {92};
\path[fill=blue!54] (4.480,6.720) rectangle (4.760,7.000);
\draw[white, line width=.10pt] (4.480,6.720) rectangle (4.760,7.000);
\node[numdark] at (4.620,6.860) {93};
\path[fill=blue!49] (4.760,6.720) rectangle (5.040,7.000);
\draw[white, line width=.10pt] (4.760,6.720) rectangle (5.040,7.000);
\node[numdark] at (4.900,6.860) {59};
\path[fill=blue!49] (5.040,6.720) rectangle (5.320,7.000);
\draw[white, line width=.10pt] (5.040,6.720) rectangle (5.320,7.000);
\node[numdark] at (5.180,6.860) {59};
\path[fill=blue!46] (5.320,6.720) rectangle (5.600,7.000);
\draw[white, line width=.10pt] (5.320,6.720) rectangle (5.600,7.000);
\node[numdark] at (5.460,6.860) {46};
\path[fill=blue!40] (5.600,6.720) rectangle (5.880,7.000);
\draw[white, line width=.10pt] (5.600,6.720) rectangle (5.880,7.000);
\node[numdark] at (5.740,6.860) {25};
\path[fill=blue!36] (5.880,6.720) rectangle (6.160,7.000);
\draw[white, line width=.10pt] (5.880,6.720) rectangle (6.160,7.000);
\node[numdark] at (6.020,6.860) {17};
\node[axislab, anchor=east] at (-0.100,7.140) {Brazil};
\path[fill=blue!78] (0.000,7.000) rectangle (0.280,7.280);
\draw[white, line width=.10pt] (0.000,7.000) rectangle (0.280,7.280);
\node[numdark] at (0.140,7.140) {826};
\path[fill=blue!75] (0.280,7.000) rectangle (0.560,7.280);
\draw[white, line width=.10pt] (0.280,7.000) rectangle (0.560,7.280);
\node[numdark] at (0.420,7.140) {649};
\path[fill=blue!4] (0.560,7.000) rectangle (0.840,7.280);
\draw[white, line width=.10pt] (0.560,7.000) rectangle (0.840,7.280);
\path[fill=blue!74] (0.840,7.000) rectangle (1.120,7.280);
\draw[white, line width=.10pt] (0.840,7.000) rectangle (1.120,7.280);
\node[numdark] at (0.980,7.140) {553};
\path[fill=blue!72] (1.120,7.000) rectangle (1.400,7.280);
\draw[white, line width=.10pt] (1.120,7.000) rectangle (1.400,7.280);
\node[numdark] at (1.260,7.140) {460};
\path[fill=blue!70] (1.400,7.000) rectangle (1.680,7.280);
\draw[white, line width=.10pt] (1.400,7.000) rectangle (1.680,7.280);
\node[numdark] at (1.540,7.140) {398};
\path[fill=blue!69] (1.680,7.000) rectangle (1.960,7.280);
\draw[white, line width=.10pt] (1.680,7.000) rectangle (1.960,7.280);
\node[numdark] at (1.820,7.140) {379};
\path[fill=blue!69] (1.960,7.000) rectangle (2.240,7.280);
\draw[white, line width=.10pt] (1.960,7.000) rectangle (2.240,7.280);
\node[numdark] at (2.100,7.140) {361};
\path[fill=blue!66] (2.240,7.000) rectangle (2.520,7.280);
\draw[white, line width=.10pt] (2.240,7.000) rectangle (2.520,7.280);
\node[numdark] at (2.380,7.140) {276};
\path[fill=blue!65] (2.520,7.000) rectangle (2.800,7.280);
\draw[white, line width=.10pt] (2.520,7.000) rectangle (2.800,7.280);
\node[numdark] at (2.660,7.140) {261};
\path[fill=blue!64] (2.800,7.000) rectangle (3.080,7.280);
\draw[white, line width=.10pt] (2.800,7.000) rectangle (3.080,7.280);
\node[numdark] at (2.940,7.140) {224};
\path[fill=blue!61] (3.080,7.000) rectangle (3.360,7.280);
\draw[white, line width=.10pt] (3.080,7.000) rectangle (3.360,7.280);
\node[numdark] at (3.220,7.140) {169};
\path[fill=blue!61] (3.360,7.000) rectangle (3.640,7.280);
\draw[white, line width=.10pt] (3.360,7.000) rectangle (3.640,7.280);
\node[numdark] at (3.500,7.140) {181};
\path[fill=blue!61] (3.640,7.000) rectangle (3.920,7.280);
\draw[white, line width=.10pt] (3.640,7.000) rectangle (3.920,7.280);
\node[numdark] at (3.780,7.140) {180};
\path[fill=blue!60] (3.920,7.000) rectangle (4.200,7.280);
\draw[white, line width=.10pt] (3.920,7.000) rectangle (4.200,7.280);
\node[numdark] at (4.060,7.140) {166};
\path[fill=blue!55] (4.200,7.000) rectangle (4.480,7.280);
\draw[white, line width=.10pt] (4.200,7.000) rectangle (4.480,7.280);
\node[numdark] at (4.340,7.140) {102};
\path[fill=blue!52] (4.480,7.000) rectangle (4.760,7.280);
\draw[white, line width=.10pt] (4.480,7.000) rectangle (4.760,7.280);
\node[numdark] at (4.620,7.140) {77};
\path[fill=blue!50] (4.760,7.000) rectangle (5.040,7.280);
\draw[white, line width=.10pt] (4.760,7.000) rectangle (5.040,7.280);
\node[numdark] at (4.900,7.140) {63};
\path[fill=blue!48] (5.040,7.000) rectangle (5.320,7.280);
\draw[white, line width=.10pt] (5.040,7.000) rectangle (5.320,7.280);
\node[numdark] at (5.180,7.140) {51};
\path[fill=blue!48] (5.320,7.000) rectangle (5.600,7.280);
\draw[white, line width=.10pt] (5.320,7.000) rectangle (5.600,7.280);
\node[numdark] at (5.460,7.140) {51};
\path[fill=blue!39] (5.600,7.000) rectangle (5.880,7.280);
\draw[white, line width=.10pt] (5.600,7.000) rectangle (5.880,7.280);
\node[numdark] at (5.740,7.140) {23};
\path[fill=blue!32] (5.880,7.000) rectangle (6.160,7.280);
\draw[white, line width=.10pt] (5.880,7.000) rectangle (6.160,7.280);
\node[num] at (6.020,7.140) {12};
\node[axislab, rotate=62, anchor=west] at (0.140,7.350) {U.S.};
\node[axislab, rotate=62, anchor=west] at (0.420,7.350) {France};
\node[axislab, rotate=62, anchor=west] at (0.700,7.350) {Brazil};
\node[axislab, rotate=62, anchor=west] at (0.980,7.350) {Russia};
\node[axislab, rotate=62, anchor=west] at (1.260,7.350) {Italy};
\node[axislab, rotate=62, anchor=west] at (1.540,7.350) {Japan};
\node[axislab, rotate=62, anchor=west] at (1.820,7.350) {Neth.};
\node[axislab, rotate=62, anchor=west] at (2.100,7.350) {Hungary};
\node[axislab, rotate=62, anchor=west] at (2.380,7.350) {Belgium};
\node[axislab, rotate=62, anchor=west] at (2.660,7.350) {Germany};
\node[axislab, rotate=62, anchor=west] at (2.940,7.350) {U.K.};
\node[axislab, rotate=62, anchor=west] at (3.220,7.350) {India};
\node[axislab, rotate=62, anchor=west] at (3.500,7.350) {Spain};
\node[axislab, rotate=62, anchor=west] at (3.780,7.350) {Poland};
\node[axislab, rotate=62, anchor=west] at (4.060,7.350) {Ukraine};
\node[axislab, rotate=62, anchor=west] at (4.340,7.350) {Czechia};
\node[axislab, rotate=62, anchor=west] at (4.620,7.350) {Sweden};
\node[axislab, rotate=62, anchor=west] at (4.900,7.350) {Australia};
\node[axislab, rotate=62, anchor=west] at (5.180,7.350) {Switzerland};
\node[axislab, rotate=62, anchor=west] at (5.460,7.350) {Canada};
\node[axislab, rotate=62, anchor=west] at (5.740,7.350) {Austria};
\node[axislab, rotate=62, anchor=west] at (6.020,7.350) {Norway};
\node[axislab, anchor=south] at (3.080,8.180) {surname-source country};
\node[axislab, rotate=90, anchor=south] at (-1.05,3.640) {given-source country};
\end{tikzpicture}%
}
\caption{Full source-country pair distribution for the 52,726 evaluation-scope generated candidates.}
\label{fig:wikidata-candidate-country-pairs-full}
\end{figure*}

